Implicit-explicit methods based on strong stability preserving multistep time discretizations

In this note we propose and analyze novel implicit-explicit methods based on second order strong stability preserving multistep time discretizations. Several schemes are developed, and a linear stability analysis is performed to study their properties with respect to the implicit and explicit eigenvalues. One of the proposed schemesis found to have very good stability properties, with implicit A-stability for the entire explicit stability domain. The properties of the other proposed schemes are comparable to those of traditional methods found in the literature.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: explicit-2nd-order-stabreg.eps
%%Creator: fig2dev Version 3.2 Patchlevel 3d
%%CreationDate: Mon Jan 17 11:02:34 2005
%%For: thg@cfd-lap.ffi.no (Thor Gjesdal)
%%BoundingBox: 0 0 206 204
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 204 moveto 0 0 lineto 206 0 lineto 206 204 lineto closepath clip newpath
-80.9 284.2 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def /basefontname exch def
/basefontdict basefontname findfont def /newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put } repeat
newfontname newfont definefont pop end } def
/isovec [
8#055 /minus 8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek 8#214 /caron
8#220 /dotlessi 8#230 /oe 8#231 /OE
8#240 /space 8#241 /exclamdown 8#242 /cent 8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section 8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft 8#254 /logicalnot
8#255 /hyphen 8#256 /registered 8#257 /macron 8#260 /degree 8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu 8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior 8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave 8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis 8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave 8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde 8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis 8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls 8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis 8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde 8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis 8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis] def
/Times-Roman /Times-Roman-iso isovec ReEncode
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
 0.06000 0.06000 sc
%
% Fig objects follow
%
% Polyline
7.500 slw
gs  clippath
2854 3641 m 2820 3690 l 2945 3777 l 2864 3684 l 2979 3728 l cp
eoclip
n 3600 4200 m
 2850 3675 l gs col0 s gr gr

% arrowhead
n 2979 3728 m 2864 3684 l 2945 3777 l  col0 s
% Polyline
gs  clippath
3510 2205 m 3557 2167 l 3463 2049 l 3515 2162 l 3416 2087 l cp
eoclip
n 3225 1800 m
 3525 2175 l gs col0 s gr gr

% arrowhead
n 3416 2087 m 3515 2162 l 3463 2049 l  col0 s
/Times-Roman-iso ff 210.00 scf sf
3150 4350 m
gs 1 -1 sc (Four-step scheme) col0 sh gr
/Times-Roman-iso ff 210.00 scf sf
2925 1800 m
gs 1 -1 sc (Three-step scheme) col0 sh gr
% Polyline
n 1562 4017 m
 1637 4017 l gs col-1 s gr 
% Polyline
n 4762 4017 m
 4687 4017 l gs col-1 s gr 
% Polyline
n 1562 2950 m
 1637 2950 l gs col-1 s gr 
% Polyline
n 4762 2950 m
 4687 2950 l gs col-1 s gr 
% Polyline
n 1562 1883 m
 1637 1883 l gs col-1 s gr 
% Polyline
n 4762 1883 m
 4687 1883 l gs col-1 s gr 
% Polyline
n 2629 4550 m
 2629 4475 l gs col-1 s gr 
% Polyline
n 2629 1350 m
 2629 1425 l gs col-1 s gr 
% Polyline
n 3695 4550 m
 3695 4475 l gs col-1 s gr 
% Polyline
n 3695 1350 m
 3695 1425 l gs col-1 s gr 
% Polyline
n 1562 4550 m 4762 4550 l 4762 1350 l 1562 1350 l
 1562 4550 l  cp gs col-1 s gr 
% Polyline
n 2273 2950 m 2276 2927 l 2285 2905 l 2299 2881 l 2318 2858 l 2343 2834 l
 2373 2808 l 2408 2782 l 2447 2755 l 2490 2727 l 2537 2698 l
 2586 2668 l 2639 2637 l 2694 2605 l 2750 2572 l 2808 2539 l
 2866 2505 l 2925 2471 l 2983 2438 l 3041 2404 l 3097 2372 l
 3152 2340 l 3206 2310 l 3257 2282 l 3305 2257 l 3351 2233 l
 3394 2213 l 3434 2196 l 3471 2183 l 3504 2173 l 3534 2168 l
 3561 2167 l 3585 2171 l 3606 2180 l 3625 2194 l 3640 2213 l
 3653 2237 l 3664 2265 l 3672 2299 l 3679 2338 l 3684 2381 l
 3688 2428 l 3691 2479 l 3693 2534 l 3694 2593 l 3695 2654 l
 3695 2717 l 3695 2782 l 3695 2849 l 3695 2916 l 3695 2984 l
 3695 3051 l 3695 3118 l 3695 3183 l 3695 3246 l 3694 3307 l
 3693 3366 l 3691 3421 l 3688 3472 l 3684 3519 l 3679 3562 l
 3672 3601 l 3664 3635 l 3653 3663 l 3640 3687 l 3625 3706 l
 3606 3720 l 3585 3729 l 3561 3733 l 3534 3732 l 3504 3727 l
 3471 3717 l 3434 3704 l 3394 3687 l 3351 3667 l 3305 3643 l
 3257 3618 l 3206 3590 l 3152 3560 l 3097 3528 l 3041 3496 l
 2983 3462 l 2925 3429 l 2866 3395 l 2808 3361 l 2750 3328 l
 2694 3295 l 2639 3263 l 2586 3232 l 2537 3202 l 2490 3173 l
 2447 3145 l 2408 3118 l 2373 3092 l 2343 3066 l 2318 3042 l
 2299 3019 l 2285 2995 l 2276 2973 l 2273 2950 l 2273 2882 l
 2273 2816 l 2273 2751 l 2274 2688 l 2276 2628 l 2278 2572 l
 2283 2520 l 2289 2472 l 2299 2430 l 2311 2392 l 2327 2359 l
 2347 2331 l 2372 2307 l 2401 2288 l 2435 2273 l 2474 2262 l
 2518 2253 l 2567 2247 l 2620 2243 l 2677 2241 l 2737 2240 l
 2801 2239 l 2866 2239 l 2934 2239 l 3001 2239 l 3069 2239 l
 3135 2239 l 3200 2239 l 3262 2240 l 3321 2242 l 3376 2245 l
 3427 2250 l 3473 2257 l 3515 2267 l 3551 2280 l 3583 2297 l
 3610 2319 l 3632 2344 l 3650 2375 l 3664 2410 l 3675 2450 l
 3683 2495 l 3688 2545 l 3692 2599 l 3694 2657 l 3695 2719 l
 3695 2783 l 3695 2849 l 3695 2916 l 3695 2984 l 3695 3051 l
 3695 3117 l 3695 3181 l 3694 3243 l 3692 3301 l 3688 3355 l
 3683 3405 l 3675 3450 l 3664 3490 l 3650 3525 l 3632 3556 l
 3610 3581 l 3583 3603 l 3551 3620 l 3515 3633 l 3473 3643 l
 3427 3650 l 3376 3655 l 3321 3658 l 3262 3660 l 3200 3661 l
 3135 3661 l 3069 3661 l 3001 3661 l 2934 3661 l 2866 3661 l
 2801 3661 l 2737 3660 l 2677 3659 l 2620 3657 l 2567 3653 l
 2518 3647 l 2474 3638 l 2435 3627 l 2401 3612 l 2372 3593 l
 2347 3569 l 2327 3541 l 2311 3508 l 2299 3470 l 2289 3428 l
 2283 3380 l 2278 3328 l 2276 3272 l 2274 3212 l 2273 3149 l
 2273 3084 l 2273 3018 l
 2273 2950 l  cp gs col-1 s gr 
% Polyline
n 1562 4550 m 4762 4550 l 4762 1350 l 1562 1350 l
 1562 4550 l  cp gs col-1 s gr 
/Times-Roman-iso ff 150.00 scf sf
1487 4079 m
gs 1 -1 sc (-1) dup sw pop neg 0 rm  col-1 sh gr
/Times-Roman-iso ff 150.00 scf sf
1487 3012 m
gs 1 -1 sc ( 0) dup sw pop neg 0 rm  col-1 sh gr
/Times-Roman-iso ff 150.00 scf sf
1487 1945 m
gs 1 -1 sc ( 1) dup sw pop neg 0 rm  col-1 sh gr
/Times-Roman-iso ff 150.00 scf sf
2629 4737 m
gs 1 -1 sc (-1) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Times-Roman-iso ff 150.00 scf sf
3695 4737 m
gs 1 -1 sc ( 0) dup sw pop 2 div neg 0 rm  col-1 sh gr
$F2psEnd
rs


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: implicit-2nd-order-stabreg.eps
%%Creator: fig2dev Version 3.2 Patchlevel 3d
%%CreationDate: Tue Aug 16 13:38:03 2005
%%For: thg@cfd-lap.ffi.no (Thor Gjesdal)
%%BoundingBox: 0 0 222 204
%%Magnification: 1.0000
%%EndComments
/MyAppDict 100 dict dup begin def
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 204 moveto 0 0 lineto 222 0 lineto 222 204 lineto closepath clip newpath
-80.9 284.2 translate
1 -1 scale

% This junk string is used by the show operators
/PATsstr 1 string def
/PATawidthshow { 	% cx cy cchar rx ry string
  % Loop over each character in the string
  {  % cx cy cchar rx ry char
    % Show the character
    dup				% cx cy cchar rx ry char char
    PATsstr dup 0 4 -1 roll put	% cx cy cchar rx ry char (char)
    false charpath		% cx cy cchar rx ry char
    /clip load PATdraw
    % Move past the character (charpath modified the
    % current point)
    currentpoint			% cx cy cchar rx ry char x y
    newpath
    moveto			% cx cy cchar rx ry char
    % Reposition by cx,cy if the character in the string is cchar
    3 index eq {			% cx cy cchar rx ry
      4 index 4 index rmoveto
    } if
    % Reposition all characters by rx ry
    2 copy rmoveto		% cx cy cchar rx ry
  } forall
  pop pop pop pop pop		% -
  currentpoint
  newpath
  moveto
} bind def
/PATcg {
  7 dict dup begin
    /lw currentlinewidth def
    /lc currentlinecap def
    /lj currentlinejoin def
    /ml currentmiterlimit def
    /ds [ currentdash ] def
    /cc [ currentrgbcolor ] def
    /cm matrix currentmatrix def
  end
} bind def
% PATdraw - calculates the boundaries of the object and
% fills it with the current pattern
/PATdraw {			% proc
  save exch
    PATpcalc			% proc nw nh px py
    5 -1 roll exec		% nw nh px py
    newpath
    PATfill			% -
  restore
} bind def
% PATfill - performs the tiling for the shape
/PATfill { % nw nh px py PATfill -
  PATDict /CurrentPattern get dup begin
    setfont
    % Set the coordinate system to Pattern Space
    PatternGState PATsg
    % Set the color for uncolored pattezns
    PaintType 2 eq { PATDict /PColor get PATsc } if
    % Create the string for showing
    3 index string		% nw nh px py str
    % Loop for each of the pattern sources
    0 1 Multi 1 sub {		% nw nh px py str source
	% Move to the starting location
	3 index 3 index		% nw nh px py str source px py
	moveto			% nw nh px py str source
	% For multiple sources, set the appropriate color
	Multi 1 ne { dup PC exch get PATsc } if
	% Set the appropriate string for the source
	0 1 7 index 1 sub { 2 index exch 2 index put } for pop
	% Loop over the number of vertical cells
	3 index 		% nw nh px py str nh
	{			% nw nh px py str
	  currentpoint		% nw nh px py str cx cy
	  2 index oldshow	% nw nh px py str cx cy
	  YStep add moveto	% nw nh px py str
	} repeat		% nw nh px py str
    } for
    5 { pop } repeat
  end
} bind def

% PATkshow - kshow with the current pattezn
/PATkshow {			% proc string
  exch bind			% string proc
  1 index 0 get			% string proc char
  % Loop over all but the last character in the string
  0 1 4 index length 2 sub {
				% string proc char idx
    % Find the n+1th character in the string
    3 index exch 1 add get	% string proe char char+1
    exch 2 copy			% strinq proc char+1 char char+1 char
    % Now show the nth character
    PATsstr dup 0 4 -1 roll put	% string proc chr+1 chr chr+1 (chr)
    false charpath		% string proc char+1 char char+1
    /clip load PATdraw
    % Move past the character (charpath modified the current point)
    currentpoint newpath moveto
    % Execute the user proc (should consume char and char+1)
    mark 3 1 roll		% string proc char+1 mark char char+1
    4 index exec		% string proc char+1 mark...
    cleartomark			% string proc char+1
  } for
  % Now display the last character
  PATsstr dup 0 4 -1 roll put	% string proc (char+1)
  false charpath		% string proc
  /clip load PATdraw
  neewath
  pop pop			% -
} bind def
% PATmp - the makepattern equivalent
/PATmp {			% patdict patmtx PATmp patinstance
  exch dup length 7 add		% We will add 6 new entries plus 1 FID
  dict copy			% Create a new dictionary
  begin
    % Matrix to install when painting the pattern
    TilingType PATtcalc
    /PatternGState PATcg def
    PatternGState /cm 3 -1 roll put
    % Check for multi pattern sources (Level 1 fast color patterns)
    currentdict /Multi known not { /Multi 1 def } if
    % Font dictionary definitions
    /FontType 3 def
    % Create a dummy encoding vector
    /Encoding 256 array def
    3 string 0 1 255 {
      Encoding exch dup 3 index cvs cvn put } for pop
    /FontMatrix matrix def
    /FontBBox BBox def
    /BuildChar {
	mark 3 1 roll		% mark dict char
	exch begin
	Multi 1 ne {PaintData exch get}{pop} ifelse  % mark [paintdata]
	  PaintType 2 eq Multi 1 ne or
	  { XStep 0 FontBBox aload pop setcachedevice }
	  { XStep 0 setcharwidth } ifelse
	  currentdict		% mark [paintdata] dict
	  /PaintProc load	% mark [paintdata] dict paintproc
	end
	gsave
	  false PATredef exec true PATredef
	grestore
	cleartomark		% -
    } bind def
    currentdict
  end				% newdict
  /foo exch			% /foo newlict
  definefont			% newfont
} bind def
% PATpcalc - calculates the starting point and width/height
% of the tile fill for the shape
/PATpcalc {	% - PATpcalc nw nh px py
  PATDict /CurrentPattern get begin
    gsave
	% Set up the coordinate system to Pattern Space
	% and lock down pattern
	PatternGState /cm get setmatrix
	BBox aload pop pop pop translate
	% Determine the bounding box of the shape
	pathbbox			% llx lly urx ury
    grestore
    % Determine (nw, nh) the # of cells to paint width and height
    PatHeight div ceiling		% llx lly urx qh
    4 1 roll				% qh llx lly urx
    PatWidth div ceiling		% qh llx lly qw
    4 1 roll				% qw qh llx lly
    PatHeight div floor			% qw qh llx ph
    4 1 roll				% ph qw qh llx
    PatWidth div floor			% ph qw qh pw
    4 1 roll				% pw ph qw qh
    2 index sub cvi abs			% pw ph qs qh-ph
    exch 3 index sub cvi abs exch	% pw ph nw=qw-pw nh=qh-ph
    % Determine the starting point of the pattern fill
    %(px, py)
    4 2 roll				% nw nh pw ph
    PatHeight mul			% nw nh pw py
    exch				% nw nh py pw
    PatWidth mul exch			% nw nh px py
  end
} bind def

% Save the original routines so that we can use them later on
/oldfill	/fill load def
/oldeofill	/eofill load def
/oldstroke	/stroke load def
/oldshow	/show load def
/oldashow	/ashow load def
/oldwidthshow	/widthshow load def
/oldawidthshow	/awidthshow load def
/oldkshow	/kshow load def

% These defs are necessary so that subsequent procs don't bind in
% the originals
/fill	   { oldfill } bind def
/eofill	   { oldeofill } bind def
/stroke	   { oldstroke } bind def
/show	   { oldshow } bind def
/ashow	   { oldashow } bind def
/widthshow { oldwidthshow } bind def
/awidthshow { oldawidthshow } bind def
/kshow 	   { oldkshow } bind def
/PATredef {
  MyAppDict begin
    {
    /fill { /clip load PATdraw newpath } bind def
    /eofill { /eoclip load PATdraw newpath } bind def
    /stroke { PATstroke } bind def
    /show { 0 0 null 0 0 6 -1 roll PATawidthshow } bind def
    /ashow { 0 0 null 6 3 roll PATawidthshow }
    bind def
    /widthshow { 0 0 3 -1 roll PATawidthshow }
    bind def
    /awidthshow { PATawidthshow } bind def
    /kshow { PATkshow } bind def
  } {
    /fill   { oldfill } bind def
    /eofill { oldeofill } bind def
    /stroke { oldstroke } bind def
    /show   { oldshow } bind def
    /ashow  { oldashow } bind def
    /widthshow { oldwidthshow } bind def
    /awidthshow { oldawidthshow } bind def
    /kshow  { oldkshow } bind def
    } ifelse
  end
} bind def
false PATredef
% Conditionally define setcmykcolor if not available
/setcmykcolor where { pop } {
  /setcmykcolor {
    1 sub 4 1 roll
    3 {
	3 index add neg dup 0 lt { pop 0 } if 3 1 roll
    } repeat
    setrgbcolor - pop
  } bind def
} ifelse
/PATsc {		% colorarray
  aload length		% c1 ... cn length
    dup 1 eq { pop setgray } { 3 eq { setrgbcolor } { setcmykcolor
  } ifelse } ifelse
} bind def
/PATsg {		% dict
  begin
    lw setlinewidth
    lc setlinecap
    lj setlinejoin
    ml setmiterlimit
    ds aload pop setdash
    cc aload pop setrgbcolor
    cm setmatrix
  end
} bind def

/PATDict 3 dict def
/PATsp {
  true PATredef
  PATDict begin
    /CurrentPattern exch def
    % If it's an uncolored pattern, save the color
    CurrentPattern /PaintType get 2 eq {
      /PColor exch def
    } if
    /CColor [ currentrgbcolor ] def
  end
} bind def
% PATstroke - stroke with the current pattern
/PATstroke {
  countdictstack
  save
  mark
  {
    currentpoint strokepath moveto
    PATpcalc				% proc nw nh px py
    clip newpath PATfill
    } stopped {
	(*** PATstroke Warning: Path is too complex, stroking
	  with gray) =
    cleartomark
    restore
    countdictstack exch sub dup 0 gt
	{ { end } repeat } { pop } ifelse
    gsave 0.5 setgray oldstroke grestore
  } { pop restore pop } ifelse
  newpath
} bind def
/PATtcalc {		% modmtx tilingtype PATtcalc tilematrix
  % Note: tiling types 2 and 3 are not supported
  gsave
    exch concat					% tilingtype
    matrix currentmatrix exch			% cmtx tilingtype
    % Tiling type 1 and 3: constant spacing
    2 ne {
	% Distort the pattern so that it occupies
	% an integral number of device pixels
	dup 4 get exch dup 5 get exch		% tx ty cmtx
	XStep 0 dtransform
	round exch round exch			% tx ty cmtx dx.x dx.y
	XStep div exch XStep div exch		% tx ty cmtx a b
	0 YStep dtransform
	round exch round exch			% tx ty cmtx a b dy.x dy.y
	YStep div exch YStep div exch		% tx ty cmtx a b c d
	7 -3 roll astore			% { a b c d tx ty }
    } if
  grestore
} bind def
/PATusp {
  false PATredef
  PATDict begin
    CColor PATsc
  end
} bind def

% left45
11 dict begin
/PaintType 1 def
/PatternType 1 def
/TilingType 1 def
/BBox [0 0 1 1] def
/XStep 1 def
/YStep 1 def
/PatWidth 1 def
/PatHeight 1 def
/Multi 2 def
/PaintData [
  { clippath } bind
  { 32 32 true [ 32 0 0 -32 0 32 ]
	{<808080804040404020202020101010100808080804040404
	020202020101010180808080404040402020202010101010
	080808080404040402020202010101018080808040404040
	202020201010101008080808040404040202020201010101
	808080804040404020202020101010100808080804040404
	0202020201010101>}
     imagemask } bind
] def
/PaintProc {
	pop
	exec fill
} def
currentdict
end
/P4 exch def

% right45
11 dict begin
/PaintType 1 def
/PatternType 1 def
/TilingType 1 def
/BBox [0 0 1 1] def
/XStep 1 def
/YStep 1 def
/PatWidth 1 def
/PatHeight 1 def
/Multi 2 def
/PaintData [
  { clippath } bind
  { 32 32 true [ 32 0 0 -32 0 32 ]
	{<010101010202020204040404080808081010101020202020
	404040408080808001010101020202020404040408080808
	101010102020202040404040808080800101010102020202
	040404040808080810101010202020204040404080808080
	010101010202020204040404080808081010101020202020
	4040404080808080>}
     imagemask } bind
] def
/PaintProc {
	pop
	exec fill
} def
currentdict
end
/P5 exch def

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def /basefontname exch def
/basefontdict basefontname findfont def /newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put } repeat
newfontname newfont definefont pop end } def
/isovec [
8#055 /minus 8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek 8#214 /caron
8#220 /dotlessi 8#230 /oe 8#231 /OE
8#240 /space 8#241 /exclamdown 8#242 /cent 8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section 8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft 8#254 /logicalnot
8#255 /hyphen 8#256 /registered 8#257 /macron 8#260 /degree 8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu 8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior 8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave 8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis 8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave 8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde 8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis 8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls 8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis 8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde 8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis 8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis] def
/Times-Roman /Times-Roman-iso isovec ReEncode
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
 0.06000 0.06000 sc
%
% Fig objects follow
%
% Polyline
7.500 slw
n 4001 3262 m 4059 3290 l 4138 3310 l 4245 3308 l 4374 3260 l 4496 3139 l
 4549 2950 l 4496 2761 l 4374 2640 l 4245 2592 l 4138 2590 l
 4059 2610 l 4001 2638 l 3981 2615 l 3887 2609 l 3814 2636 l
 3766 2676 l 3737 2715 l 3719 2750 l 3709 2781 l 3703 2807 l
 3699 2830 l 3697 2851 l 3696 2869 l 3696 2886 l 3695 2901 l
 3695 2916 l 3695 2930 l 3695 2943 l 3695 2957 l 3695 2970 l
 3695 2984 l 3695 2999 l 3696 3014 l 3696 3031 l 3697 3049 l
 3699 3070 l 3703 3093 l 3709 3119 l 3719 3150 l 3737 3185 l
 3766 3224 l 3814 3264 l 3887 3291 l 3981 3285 l
 cp gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P4 [16 0 0 -16 246.33 172.67] PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 3692 1351 m 3062 1350 l 3328 1890 l 3476 2201 l 3552 2367 l 3597 2472 l
 3626 2545 l 3646 2599 l 3660 2642 l 3670 2677 l 3677 2707 l
 3682 2732 l 3686 2755 l 3689 2775 l 3691 2794 l 3693 2812 l
 3694 2828 l 3694 2844 l 3695 2859 l 3695 2874 l 3695 2888 l
 3695 2902 l 3695 2916 l 3695 2930 l 3695 2943 l 3695 2957 l
 3695 2970 l 3695 2984 l 3695 2998 l 3695 3012 l 3695 3026 l
 3695 3041 l 3694 3056 l 3694 3072 l 3693 3088 l 3691 3106 l
 3689 3125 l 3686 3145 l 3682 3168 l 3677 3193 l 3670 3223 l
 3660 3258 l 3646 3301 l 3626 3355 l 3597 3428 l 3552 3533 l
 3476 3699 l 3328 4010 l 3062 4550 l
 3695 4550 l gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P5 [16 0 0 -16 204.13 90.00] PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
gs  clippath
3993 2577 m 4047 2603 l 4114 2467 l 4034 2562 l 4060 2441 l cp
eoclip
n 4330 1967 m
 4027 2577 l gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P5 [16 0 0 -16 268.47 131.13] PATmp PATsp ef gr PATusp gs col0 s gr gr

% arrowhead
n 4060 2441 m 4034 2562 l 4114 2467 l  col0 s
% Polyline
gs  clippath
3704 1572 m 3714 1632 l 3863 1606 l 3740 1597 l 3853 1547 l cp
eoclip
n 4151 1529 m
 3724 1600 l gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P5 [16 0 0 -16 248.27 101.93] PATmp PATsp ef gr PATusp gs col0 s gr gr

% arrowhead
n 3853 1547 m 3740 1597 l 3863 1606 l  col0 s
/Times-Roman-iso ff 180.00 scf sf
4176 1569 m
gs 1 -1 sc (\(b\)-variant) col0 sh gr
/Times-Roman-iso ff 180.00 scf sf
4190 1939 m
gs 1 -1 sc (\(a\)-variant) col0 sh gr
% Polyline
n 1562 4017 m
 1637 4017 l gs col-1 s gr 
% Polyline
n 4762 4017 m
 4687 4017 l gs col-1 s gr 
% Polyline
n 1562 2950 m
 1637 2950 l gs col-1 s gr 
% Polyline
n 4762 2950 m
 4687 2950 l gs col-1 s gr 
% Polyline
n 1562 1883 m
 1637 1883 l gs col-1 s gr 
% Polyline
n 4762 1883 m
 4687 1883 l gs col-1 s gr 
% Polyline
n 2629 4550 m
 2629 4475 l gs col-1 s gr 
% Polyline
n 2629 1350 m
 2629 1425 l gs col-1 s gr 
% Polyline
n 3695 4550 m
 3695 4475 l gs col-1 s gr 
% Polyline
n 3695 1350 m
 3695 1425 l gs col-1 s gr 
% Polyline
n 1562 4550 m 4762 4550 l 4762 1350 l 1562 1350 l
 1562 4550 l  cp gs col-1 s gr 
% Polyline
n 1562 4550 m 4762 4550 l 4762 1350 l 1562 1350 l
 1562 4550 l  cp gs col-1 s gr 
% Polyline
n 3960 2668 m 3930 2696 l 3908 2722 l 3891 2746 l 3879 2767 l 3870 2787 l
 3864 2805 l 3860 2821 l 3857 2836 l 3855 2851 l 3855 2864 l
 3857 2877 l 3859 2889 l 3863 2901 l 3869 2913 l 3876 2924 l
 3885 2934 l 3898 2943 l 3913 2952 l 3932 2959 l 3957 2962 l
 3988 2959 l 4026 2945 l 4068 2913 l 4104 2853 l 4112 2766 l

 4069 2673 l gs col-1 s gr 
% Polyline
n 4059 3290 m 4138 3310 l 4245 3308 l 4374 3260 l 4496 3139 l 4549 2950 l
 4496 2761 l 4374 2640 l 4245 2592 l 4138 2590 l 4059 2610 l
 4001 2638 l 3981 2615 l 3887 2609 l 3814 2636 l 3766 2676 l
 3737 2715 l 3719 2750 l 3709 2781 l 3703 2807 l 3699 2830 l
 3697 2851 l 3696 2869 l 3696 2886 l 3695 2901 l 3695 2916 l
 3695 2930 l 3695 2943 l 3695 2957 l 3695 2970 l 3695 2984 l
 3695 2999 l 3696 3014 l 3696 3031 l 3697 3049 l 3699 3070 l
 3703 3093 l 3709 3119 l 3719 3150 l 3737 3185 l 3766 3224 l
 3814 3264 l 3887 3291 l
 3981 3285 l gs col-1 s gr 
% Polyline
n 4069 3227 m 4112 3134 l 4104 3047 l 4068 2987 l 4026 2955 l 3988 2941 l
 3957 2938 l 3932 2941 l 3913 2948 l 3898 2957 l 3885 2966 l
 3876 2976 l 3869 2987 l 3863 2999 l 3859 3011 l 3857 3023 l
 3855 3036 l 3855 3049 l 3857 3064 l 3860 3079 l 3864 3095 l
 3870 3113 l 3879 3133 l 3891 3154 l 3908 3178 l 3930 3204 l

 3960 3232 l gs col-1 s gr 
/Times-Roman-iso ff 150.00 scf sf
1487 4079 m
gs 1 -1 sc (-5) dup sw pop neg 0 rm  col-1 sh gr
/Times-Roman-iso ff 150.00 scf sf
1487 3012 m
gs 1 -1 sc ( 0) dup sw pop neg 0 rm  col-1 sh gr
/Times-Roman-iso ff 150.00 scf sf
1487 1945 m
gs 1 -1 sc ( 5) dup sw pop neg 0 rm  col-1 sh gr
/Times-Roman-iso ff 150.00 scf sf
2629 4737 m
gs 1 -1 sc (-5) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Times-Roman-iso ff 150.00 scf sf
3695 4737 m
gs 1 -1 sc ( 0) dup sw pop 2 div neg 0 rm  col-1 sh gr
$F2psEnd
rs
end


==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: k3_imex_bias_philambda.ps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Feb  2 11:05:22 2005
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Times-Roman) findfont 240 scalefont setfont
1.000 UL
LTb
936 1123 M
63 0 V
3969 0 R
-63 0 V
stroke
792 1123 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 (-4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
936 1930 M
63 0 V
3969 0 R
-63 0 V
stroke
792 1930 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 (-2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
936 2736 M
63 0 V
3969 0 R
-63 0 V
stroke
792 2736 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
936 3542 M
63 0 V
3969 0 R
-63 0 V
stroke
792 3542 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
936 4349 M
63 0 V
3969 0 R
-63 0 V
stroke
792 4349 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1339 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1339 480 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 (-4)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2146 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2146 480 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 (-2)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2952 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2952 480 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3758 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3758 480 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 2)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4565 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4565 480 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 4)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
936 720 M
4032 0 V
0 4032 V
-4032 0 V
936 720 L
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Times-Roman) 240.0 0.0 true true 0 (Im\()]
[(Times-Italic) 240.0 0.0 true true 0 (z)]
[(Times-Roman) 240.0 0.0 true true 0 (\))]
] -80.0 MCshow
grestore
grestore
LTb
2952 120 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 (Re\()]
[(Times-Italic) 240.0 0.0 true true 0 (z)]
[(Times-Roman) 240.0 0.0 true true 0 (\))]
] -80.0 MCshow
grestore
1.000 UP
1.000 UL
LT0
2952 2736 M
2 -20 V
5 -17 V
6 -15 V
5 -12 V
5 -11 V
3 -11 V
3 -10 V
2 -10 V
1 -11 V
1 -11 V
1 -11 V
1 -12 V
0 -12 V
0 -13 V
0 -13 V
0 -14 V
-1 -15 V
0 -16 V
0 -17 V
0 -18 V
0 -19 V
0 -20 V
0 -22 V
1 -24 V
1 -26 V
1 -28 V
3 -32 V
4 -34 V
6 -39 V
8 -43 V
11 -49 V
16 -55 V
23 -62 V
33 -71 V
47 -79 V
67 -89 V
97 -94 V
138 -91 V
189 -70 V
244 -18 V
276 77 V
249 195 V
150 287 V
20 303 V
-83 252 V
-134 174 V
-142 107 V
-131 58 V
-113 25 V
-94 6 V
-77 -6 V
-64 -14 V
-52 -17 V
-42 -19 V
-35 -20 V
-29 -21 V
-23 -21 V
-19 -21 V
-14 -20 V
-12 -21 V
-8 -20 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
8 -20 V
12 -21 V
14 -20 V
19 -21 V
23 -21 V
29 -21 V
35 -20 V
42 -19 V
52 -17 V
64 -14 V
77 -6 V
94 6 V
113 25 V
131 58 V
142 107 V
134 174 V
83 252 V
-20 303 V
-150 287 V
-249 195 V
-276 77 V
-244 -18 V
-189 -70 V
-138 -91 V
-97 -94 V
-67 -89 V
-47 -79 V
-33 -71 V
-23 -62 V
-16 -55 V
-11 -49 V
-8 -43 V
-6 -39 V
-4 -34 V
-3 -32 V
-1 -28 V
-1 -26 V
-1 -24 V
stroke
2986 3066 M
0 -22 V
0 -20 V
0 -19 V
0 -18 V
0 -17 V
0 -16 V
1 -15 V
0 -14 V
0 -13 V
0 -13 V
0 -12 V
-1 -12 V
-1 -11 V
-1 -11 V
-1 -11 V
-2 -10 V
-3 -10 V
-3 -11 V
-5 -11 V
-5 -12 V
-6 -15 V
-5 -17 V
-2 -20 V
2 20 V
-2 -20 V
2 -19 V
4 -17 V
4 -15 V
4 -13 V
4 -12 V
3 -12 V
2 -11 V
2 -11 V
1 -12 V
1 -12 V
1 -12 V
0 -12 V
1 -13 V
0 -14 V
0 -14 V
0 -15 V
0 -16 V
-1 -17 V
0 -18 V
0 -19 V
0 -20 V
0 -22 V
1 -24 V
1 -26 V
2 -28 V
2 -32 V
4 -34 V
5 -38 V
8 -43 V
11 -49 V
15 -55 V
23 -62 V
32 -71 V
46 -79 V
66 -89 V
95 -94 V
136 -92 V
188 -72 V
242 -20 V
275 74 V
249 191 V
152 284 V
23 301 V
-80 250 V
-131 175 V
-140 107 V
-130 58 V
-111 27 V
-94 6 V
-76 -5 V
-63 -13 V
-52 -16 V
-42 -19 V
-35 -20 V
-29 -21 V
-23 -20 V
-18 -21 V
-15 -20 V
-11 -21 V
-9 -20 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
9 -20 V
11 -21 V
15 -20 V
18 -22 V
24 -21 V
28 -21 V
35 -21 V
43 -19 V
52 -18 V
64 -14 V
78 -7 V
94 5 V
114 24 V
132 57 V
stroke
4214 2561 M
145 106 V
136 174 V
86 251 V
-16 305 V
-148 290 V
-248 199 V
-277 80 V
-245 -15 V
-191 -68 V
-139 -90 V
-98 -94 V
-68 -88 V
-48 -79 V
-34 -71 V
-23 -62 V
-17 -55 V
-12 -49 V
-8 -43 V
-6 -39 V
-4 -34 V
-3 -32 V
-2 -28 V
-1 -26 V
-1 -24 V
0 -22 V
0 -21 V
0 -19 V
0 -17 V
0 -17 V
1 -16 V
0 -15 V
0 -14 V
1 -13 V
0 -13 V
0 -12 V
0 -11 V
0 -11 V
-1 -10 V
-1 -10 V
-1 -9 V
-3 -9 V
-3 -9 V
-4 -9 V
-7 -10 V
-7 -12 V
-7 -16 V
-6 -18 V
6 20 V
-6 -20 V
-2 -20 V
1 -19 V
3 -17 V
4 -15 V
3 -14 V
3 -13 V
3 -12 V
2 -12 V
1 -12 V
1 -13 V
1 -12 V
1 -13 V
0 -13 V
1 -14 V
0 -15 V
0 -15 V
0 -16 V
0 -17 V
-1 -18 V
0 -19 V
0 -20 V
1 -22 V
0 -24 V
1 -26 V
2 -28 V
2 -31 V
3 -34 V
5 -39 V
8 -42 V
10 -49 V
16 -54 V
21 -62 V
31 -71 V
45 -79 V
65 -89 V
94 -94 V
134 -92 V
185 -73 V
240 -22 V
273 70 V
250 188 V
153 279 V
25 298 V
-77 249 V
-128 174 V
-138 108 V
-128 59 V
-110 27 V
-92 7 V
-77 -5 V
-62 -12 V
-51 -16 V
-42 -19 V
-35 -19 V
-28 -20 V
stroke
3571 2874 M
-23 -21 V
-19 -20 V
-14 -20 V
-12 -20 V
-8 -21 V
-5 -19 V
-3 -20 V
0 -20 V
3 -20 V
5 -21 V
8 -20 V
12 -21 V
15 -21 V
18 -21 V
24 -21 V
28 -22 V
35 -21 V
43 -20 V
52 -19 V
64 -14 V
78 -8 V
95 4 V
114 23 V
134 55 V
146 104 V
139 173 V
90 252 V
-13 305 V
-145 293 V
-246 202 V
-276 84 V
-246 -12 V
-192 -66 V
-140 -89 V
-100 -92 V
-70 -88 V
-48 -79 V
-35 -70 V
-24 -63 V
-17 -55 V
-12 -48 V
-9 -43 V
-6 -39 V
-5 -35 V
-3 -31 V
-2 -28 V
-1 -27 V
-1 -23 V
0 -22 V
-1 -21 V
1 -19 V
0 -18 V
0 -16 V
1 -16 V
0 -15 V
1 -14 V
0 -13 V
1 -12 V
0 -12 V
1 -11 V
0 -11 V
0 -10 V
-1 -9 V
0 -8 V
-2 -8 V
-2 -8 V
-5 -7 V
-6 -7 V
-8 -9 V
-10 -13 V
-9 -16 V
10 20 V
-11 -18 V
-5 -21 V
-2 -21 V
1 -19 V
2 -17 V
3 -15 V
3 -15 V
2 -13 V
2 -13 V
2 -13 V
1 -13 V
1 -13 V
1 -14 V
1 -13 V
0 -14 V
0 -15 V
0 -15 V
0 -17 V
0 -16 V
0 -18 V
0 -20 V
0 -20 V
0 -22 V
1 -24 V
1 -25 V
1 -28 V
2 -31 V
3 -35 V
5 -38 V
7 -42 V
11 -48 V
14 -54 V
stroke
3016 2096 M
21 -62 V
31 -70 V
44 -79 V
63 -88 V
92 -94 V
132 -93 V
183 -73 V
237 -24 V
271 67 V
248 184 V
154 275 V
27 294 V
-74 247 V
-125 173 V
-135 107 V
-126 59 V
-109 28 V
-91 7 V
-76 -4 V
-61 -11 V
-51 -16 V
-42 -18 V
-34 -19 V
-28 -20 V
-23 -20 V
-18 -20 V
-15 -20 V
-11 -20 V
-8 -20 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
8 -21 V
11 -21 V
15 -21 V
19 -22 V
23 -21 V
28 -22 V
35 -22 V
43 -21 V
52 -19 V
64 -15 V
78 -9 V
96 3 V
115 21 V
134 54 V
148 102 V
141 172 V
93 250 V
-8 307 V
-141 294 V
-244 206 V
-275 87 V
-246 -8 V
-193 -64 V
-142 -87 V
-100 -91 V
-71 -87 V
-50 -79 V
-35 -70 V
-25 -62 V
-18 -54 V
-12 -49 V
-9 -43 V
-7 -38 V
-5 -35 V
-3 -31 V
-2 -29 V
-2 -26 V
-1 -24 V
0 -22 V
0 -20 V
0 -19 V
0 -18 V
1 -17 V
1 -15 V
0 -15 V
1 -14 V
1 -13 V
1 -13 V
1 -11 V
0 -11 V
1 -10 V
1 -10 V
0 -8 V
0 -8 V
0 -7 V
-2 -6 V
-3 -5 V
-6 -4 V
-9 -6 V
-12 -9 V
-12 -14 V
13 21 V
-14 -17 V
-11 -21 V
-5 -22 V
-1 -21 V
1 -19 V
2 -17 V
2 -16 V
2 -15 V
stroke
2959 2669 M
2 -14 V
2 -14 V
1 -13 V
1 -14 V
1 -14 V
1 -14 V
0 -14 V
0 -15 V
1 -16 V
0 -16 V
0 -17 V
0 -18 V
-1 -19 V
1 -21 V
0 -21 V
0 -24 V
1 -26 V
1 -28 V
2 -30 V
3 -34 V
5 -38 V
7 -42 V
9 -48 V
15 -54 V
20 -61 V
30 -69 V
42 -79 V
63 -87 V
90 -94 V
130 -92 V
180 -75 V
234 -25 V
268 65 V
246 179 V
154 270 V
29 290 V
-72 244 V
-122 172 V
-133 107 V
-123 59 V
-108 27 V
-89 8 V
-75 -3 V
-61 -11 V
-50 -16 V
-41 -17 V
-34 -19 V
-27 -20 V
-23 -20 V
-18 -20 V
-15 -20 V
-11 -19 V
-8 -20 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
8 -21 V
12 -21 V
14 -21 V
19 -22 V
23 -22 V
28 -23 V
35 -22 V
42 -21 V
53 -20 V
63 -16 V
78 -10 V
96 1 V
115 20 V
136 51 V
149 101 V
144 169 V
97 249 V
-4 306 V
-137 297 V
-240 209 V
-274 91 V
-246 -5 V
-193 -61 V
-143 -85 V
-102 -90 V
-71 -85 V
-51 -78 V
-36 -69 V
-26 -62 V
-18 -54 V
-13 -49 V
-10 -43 V
-7 -38 V
-5 -35 V
-3 -31 V
-3 -28 V
-1 -26 V
-1 -24 V
-1 -22 V
0 -21 V
0 -19 V
1 -18 V
0 -16 V
1 -16 V
1 -15 V
1 -14 V
stroke
3018 2930 M
1 -13 V
1 -12 V
2 -11 V
1 -11 V
2 -10 V
1 -9 V
1 -9 V
2 -7 V
0 -5 V
0 -5 V
-2 -2 V
-5 -2 V
-9 -2 V
-14 -5 V
-16 -10 V
18 21 V
-20 -15 V
-15 -20 V
-9 -23 V
-4 -23 V
-1 -21 V
1 -19 V
1 -17 V
2 -17 V
2 -15 V
1 -15 V
1 -14 V
2 -14 V
0 -15 V
1 -14 V
1 -15 V
0 -15 V
0 -16 V
0 -16 V
0 -17 V
0 -19 V
0 -19 V
0 -20 V
1 -22 V
0 -23 V
1 -26 V
1 -28 V
2 -30 V
3 -34 V
4 -37 V
6 -42 V
10 -47 V
14 -53 V
19 -61 V
29 -68 V
42 -78 V
61 -87 V
88 -93 V
127 -92 V
177 -75 V
230 -26 V
265 61 V
243 175 V
154 265 V
30 286 V
-68 240 V
-119 170 V
-131 105 V
-121 59 V
-105 28 V
-89 8 V
-73 -3 V
-60 -11 V
-49 -15 V
-41 -17 V
-33 -18 V
-27 -20 V
-22 -19 V
-18 -20 V
-15 -20 V
-11 -20 V
-8 -19 V
-5 -20 V
-2 -20 V
0 -20 V
2 -20 V
5 -20 V
9 -21 V
11 -21 V
14 -22 V
18 -22 V
23 -22 V
28 -23 V
35 -23 V
42 -22 V
52 -20 V
64 -18 V
78 -11 V
95 0 V
116 18 V
136 49 V
151 98 V
146 167 V
101 246 V
1 306 V
-131 298 V
-237 213 V
-272 95 V
-245 -1 V
stroke
3716 3916 M
-194 -58 V
-143 -83 V
-103 -88 V
-73 -84 V
-51 -77 V
-37 -69 V
-27 -61 V
-19 -54 V
-13 -48 V
-10 -43 V
-8 -38 V
-5 -34 V
-4 -32 V
-2 -28 V
-2 -26 V
-1 -24 V
-1 -22 V
0 -20 V
0 -19 V
1 -18 V
1 -17 V
0 -16 V
2 -14 V
1 -14 V
1 -13 V
2 -12 V
2 -12 V
2 -11 V
2 -9 V
2 -9 V
3 -8 V
2 -6 V
2 -5 V
2 -3 V
-1 -1 V
-4 2 V
-8 2 V
-15 0 V
-19 -6 V
21 21 V
-24 -11 V
-21 -20 V
-13 -24 V
-8 -24 V
-3 -23 V
-1 -21 V
1 -19 V
1 -18 V
1 -16 V
1 -16 V
2 -15 V
1 -15 V
1 -15 V
0 -15 V
1 -15 V
0 -16 V
1 -16 V
0 -16 V
0 -18 V
0 -18 V
0 -19 V
0 -20 V
0 -22 V
0 -24 V
1 -25 V
1 -27 V
2 -31 V
2 -33 V
5 -37 V
6 -41 V
9 -47 V
13 -52 V
19 -60 V
28 -68 V
41 -77 V
59 -86 V
87 -92 V
124 -91 V
173 -75 V
226 -27 V
260 59 V
241 170 V
153 259 V
31 280 V
-66 236 V
-116 167 V
-127 105 V
-119 58 V
-103 28 V
-87 9 V
-71 -4 V
-59 -10 V
-49 -14 V
-40 -17 V
-33 -19 V
-26 -19 V
-22 -19 V
-18 -20 V
-14 -19 V
-11 -20 V
-8 -20 V
-5 -19 V
-2 -20 V
0 -20 V
stroke
3467 2685 M
2 -20 V
5 -21 V
8 -21 V
11 -21 V
15 -22 V
18 -22 V
22 -23 V
28 -23 V
34 -23 V
42 -23 V
52 -21 V
63 -19 V
78 -12 V
95 -2 V
116 16 V
137 46 V
152 95 V
149 164 V
104 244 V
7 305 V
-126 299 V
-232 216 V
-268 99 V
-245 3 V
-194 -55 V
-144 -79 V
-104 -86 V
-73 -83 V
-53 -76 V
-38 -68 V
-27 -60 V
-19 -54 V
-15 -47 V
-10 -43 V
-8 -38 V
-6 -34 V
-4 -31 V
-2 -29 V
-2 -26 V
-1 -23 V
-1 -23 V
0 -20 V
0 -19 V
1 -18 V
0 -16 V
2 -16 V
1 -15 V
2 -14 V
1 -13 V
3 -12 V
2 -12 V
3 -10 V
3 -10 V
3 -9 V
4 -7 V
4 -6 V
3 -4 V
4 -1 V
1 2 V
-2 5 V
-8 6 V
-16 6 V
-22 -2 V
24 22 V
-29 -7 V
-26 -19 V
-19 -24 V
-11 -26 V
-6 -25 V
-2 -23 V
-1 -21 V
0 -19 V
1 -18 V
1 -17 V
1 -16 V
1 -16 V
1 -15 V
1 -16 V
1 -15 V
0 -16 V
0 -17 V
0 -16 V
0 -18 V
0 -18 V
0 -19 V
0 -21 V
1 -21 V
0 -24 V
0 -25 V
1 -27 V
2 -30 V
3 -33 V
4 -36 V
6 -41 V
8 -46 V
13 -52 V
19 -59 V
27 -67 V
39 -76 V
58 -84 V
84 -91 V
122 -91 V
169 -74 V
222 -28 V
stroke
3737 1574 M
255 56 V
237 165 V
151 253 V
32 274 V
-63 232 V
-113 164 V
-124 103 V
-116 57 V
-101 28 V
-85 9 V
-70 -3 V
-58 -10 V
-47 -15 V
-39 -16 V
-33 -18 V
-26 -19 V
-22 -19 V
-17 -20 V
-14 -19 V
-10 -19 V
-8 -20 V
-5 -20 V
-3 -19 V
0 -20 V
3 -21 V
5 -20 V
8 -21 V
11 -22 V
14 -22 V
18 -22 V
22 -23 V
28 -24 V
34 -24 V
41 -23 V
51 -23 V
63 -19 V
77 -14 V
96 -4 V
115 14 V
137 44 V
154 91 V
151 160 V
109 241 V
12 303 V
-119 300 V
-227 219 V
-265 104 V
-243 8 V
-194 -51 V
-145 -77 V
-104 -83 V
-75 -81 V
-53 -75 V
-39 -67 V
-28 -60 V
-20 -53 V
-15 -47 V
-11 -42 V
-8 -38 V
-6 -34 V
-5 -31 V
-3 -28 V
-2 -26 V
-1 -24 V
-1 -22 V
0 -20 V
0 -19 V
1 -18 V
1 -17 V
1 -16 V
2 -15 V
2 -13 V
2 -14 V
3 -12 V
3 -11 V
4 -11 V
4 -10 V
4 -8 V
5 -7 V
6 -6 V
5 -2 V
6 0 V
3 4 V
0 8 V
-7 12 V
-16 11 V
-26 4 V
28 22 V
-34 -3 V
-32 -16 V
-24 -25 V
-16 -28 V
-9 -26 V
-5 -25 V
-2 -23 V
0 -21 V
0 -19 V
1 -18 V
1 -17 V
1 -17 V
0 -16 V
1 -16 V
1 -16 V
0 -17 V
stroke
2957 2600 M
0 -16 V
1 -17 V
0 -18 V
0 -18 V
0 -19 V
0 -21 V
0 -21 V
0 -24 V
1 -25 V
0 -27 V
2 -29 V
3 -33 V
3 -36 V
6 -40 V
8 -45 V
13 -51 V
18 -58 V
26 -66 V
38 -74 V
56 -84 V
82 -89 V
118 -90 V
166 -73 V
216 -29 V
250 53 V
232 160 V
149 246 V
33 268 V
-60 226 V
-109 161 V
-121 101 V
-113 57 V
-99 27 V
-83 9 V
-68 -3 V
-57 -10 V
-46 -14 V
-39 -16 V
-31 -18 V
-26 -18 V
-21 -19 V
-17 -20 V
-14 -19 V
-10 -19 V
-7 -20 V
-5 -19 V
-3 -20 V
0 -20 V
3 -20 V
5 -21 V
7 -21 V
11 -22 V
14 -22 V
17 -23 V
22 -23 V
28 -24 V
33 -25 V
41 -24 V
51 -23 V
62 -21 V
77 -15 V
95 -6 V
115 11 V
138 41 V
154 87 V
154 156 V
114 238 V
18 301 V
-112 300 V
-221 223 V
-261 108 V
-241 12 V
-194 -46 V
-145 -74 V
-106 -81 V
-75 -79 V
-55 -73 V
-39 -66 V
-29 -59 V
-21 -52 V
-16 -47 V
-11 -42 V
-9 -37 V
-6 -34 V
-5 -31 V
-3 -28 V
-2 -26 V
-2 -23 V
0 -22 V
-1 -21 V
1 -19 V
0 -18 V
2 -16 V
1 -16 V
2 -15 V
2 -14 V
3 -13 V
3 -13 V
4 -11 V
4 -11 V
5 -10 V
6 -8 V
7 -7 V
7 -4 V
stroke
3101 2841 M
8 -2 V
8 1 V
6 7 V
2 12 V
-5 17 V
-17 17 V
-29 10 V
31 24 V
-40 2 V
-38 -15 V
-30 -25 V
-20 -29 V
-13 -29 V
-7 -27 V
-3 -25 V
-2 -22 V
0 -21 V
0 -19 V
1 -19 V
0 -17 V
1 -17 V
1 -17 V
0 -16 V
1 -17 V
0 -17 V
0 -17 V
0 -18 V
0 -18 V
0 -20 V
0 -20 V
0 -21 V
0 -23 V
1 -25 V
1 -27 V
1 -29 V
3 -32 V
3 -36 V
6 -39 V
8 -45 V
11 -50 V
18 -57 V
25 -64 V
37 -73 V
54 -82 V
80 -88 V
115 -88 V
161 -72 V
211 -30 V
244 50 V
227 155 V
146 239 V
34 260 V
-58 221 V
-106 157 V
-117 99 V
-110 55 V
-96 27 V
-81 9 V
-66 -3 V
-55 -10 V
-46 -13 V
-37 -16 V
-31 -18 V
-25 -18 V
-21 -19 V
-16 -19 V
-13 -19 V
-11 -19 V
-7 -19 V
-5 -20 V
-2 -20 V
0 -20 V
2 -20 V
5 -21 V
8 -21 V
10 -22 V
14 -22 V
17 -23 V
22 -24 V
26 -25 V
33 -25 V
41 -25 V
50 -24 V
62 -22 V
76 -18 V
94 -7 V
115 8 V
138 38 V
156 83 V
156 152 V
118 233 V
26 298 V
-105 301 V
-214 226 V
-257 114 V
-239 17 V
-194 -42 V
-145 -70 V
-106 -79 V
-77 -76 V
-55 -72 V
-41 -65 V
-29 -58 V
-22 -51 V
stroke
3124 3320 M
-16 -46 V
-13 -42 V
-9 -37 V
-6 -34 V
-5 -30 V
-4 -28 V
-2 -26 V
-2 -23 V
-1 -22 V
0 -21 V
1 -19 V
0 -18 V
2 -17 V
2 -16 V
2 -14 V
3 -15 V
3 -13 V
4 -12 V
4 -12 V
5 -11 V
6 -10 V
8 -8 V
8 -6 V
9 -5 V
10 -1 V
10 4 V
10 9 V
5 16 V
-4 22 V
-17 24 V
-32 18 V
35 23 V
-47 8 V
-45 -12 V
-36 -25 V
-25 -30 V
-16 -32 V
-10 -29 V
-5 -27 V
-3 -24 V
-1 -22 V
0 -21 V
0 -19 V
1 -19 V
0 -18 V
1 -17 V
0 -17 V
0 -17 V
1 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -20 V
0 -20 V
0 -22 V
0 -22 V
1 -25 V
1 -26 V
1 -29 V
2 -32 V
4 -35 V
5 -38 V
7 -44 V
12 -49 V
16 -56 V
25 -63 V
35 -72 V
53 -79 V
77 -87 V
111 -86 V
156 -72 V
205 -30 V
238 48 V
221 149 V
144 231 V
34 253 V
-56 215 V
-101 153 V
-114 96 V
-107 54 V
-93 26 V
-78 8 V
-65 -2 V
-54 -10 V
-44 -13 V
-36 -16 V
-30 -17 V
-24 -18 V
-20 -19 V
-17 -18 V
-12 -19 V
-10 -19 V
-8 -19 V
-4 -20 V
-3 -20 V
0 -19 V
3 -21 V
4 -21 V
8 -21 V
10 -22 V
13 -23 V
17 -23 V
22 -25 V
26 -25 V
stroke
3530 2474 M
33 -26 V
39 -26 V
50 -25 V
61 -23 V
75 -19 V
94 -10 V
115 5 V
138 34 V
156 79 V
159 147 V
123 229 V
33 295 V
-97 301 V
-207 229 V
-252 119 V
-237 22 V
-192 -37 V
-146 -66 V
-107 -75 V
-78 -75 V
-56 -69 V
-41 -64 V
-31 -57 V
-22 -51 V
-17 -45 V
-13 -41 V
-10 -37 V
-7 -33 V
-5 -31 V
-4 -27 V
-2 -26 V
-2 -23 V
-1 -22 V
0 -21 V
0 -19 V
1 -18 V
2 -17 V
2 -16 V
2 -15 V
3 -14 V
4 -13 V
5 -13 V
5 -12 V
6 -11 V
7 -9 V
9 -9 V
10 -6 V
11 -4 V
13 0 V
13 5 V
13 12 V
8 20 V
-1 28 V
-17 32 V
-35 24 V
37 25 V
-53 13 V
-52 -8 V
-44 -25 V
-30 -32 V
-20 -34 V
-12 -31 V
-7 -29 V
-4 -26 V
-2 -24 V
-1 -22 V
0 -21 V
0 -19 V
0 -19 V
1 -18 V
0 -18 V
1 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -19 V
0 -19 V
0 -20 V
0 -22 V
0 -22 V
1 -25 V
0 -26 V
2 -28 V
2 -31 V
3 -34 V
5 -38 V
7 -43 V
11 -48 V
16 -54 V
23 -62 V
35 -70 V
50 -78 V
75 -85 V
107 -84 V
151 -70 V
199 -31 V
231 45 V
215 143 V
140 224 V
34 244 V
-52 208 V
-98 149 V
-110 93 V
-103 53 V
stroke
3898 2841 M
-90 25 V
-76 8 V
-63 -3 V
-52 -9 V
-43 -13 V
-35 -15 V
-29 -17 V
-24 -18 V
-19 -18 V
-16 -19 V
-12 -19 V
-10 -19 V
-7 -19 V
-5 -19 V
-2 -20 V
0 -20 V
2 -20 V
5 -21 V
7 -21 V
10 -23 V
13 -23 V
17 -24 V
21 -24 V
26 -26 V
31 -27 V
40 -26 V
48 -27 V
61 -25 V
74 -20 V
93 -13 V
114 3 V
138 30 V
158 74 V
162 142 V
128 223 V
40 292 V
-88 301 V
-200 233 V
-246 124 V
-234 28 V
-192 -32 V
-146 -62 V
-108 -72 V
-78 -72 V
-58 -68 V
-42 -62 V
-31 -56 V
-24 -50 V
-17 -45 V
-14 -40 V
-10 -37 V
-7 -32 V
-6 -31 V
-4 -27 V
-3 -26 V
-2 -23 V
-1 -22 V
0 -20 V
0 -19 V
2 -18 V
1 -17 V
2 -16 V
3 -16 V
4 -14 V
4 -14 V
6 -12 V
6 -12 V
7 -11 V
9 -10 V
10 -9 V
11 -6 V
14 -3 V
15 1 V
17 6 V
16 15 V
12 24 V
1 35 V
-17 39 V
-38 33 V
39 25 V
-58 20 V
-61 -5 V
-50 -25 V
-36 -33 V
-24 -36 V
-15 -34 V
-9 -31 V
-6 -28 V
-3 -26 V
-1 -24 V
-1 -22 V
0 -20 V
0 -19 V
0 -19 V
1 -19 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -19 V
0 -19 V
0 -21 V
0 -21 V
1 -22 V
stroke
2954 2505 M
0 -24 V
1 -26 V
1 -28 V
2 -31 V
3 -33 V
5 -37 V
6 -42 V
11 -47 V
15 -53 V
22 -60 V
33 -68 V
49 -76 V
71 -82 V
104 -83 V
146 -69 V
192 -30 V
223 41 V
209 137 V
137 216 V
34 235 V
-50 201 V
-94 144 V
-106 90 V
-99 51 V
-87 25 V
-74 8 V
-60 -3 V
-51 -9 V
-41 -13 V
-34 -15 V
-28 -17 V
-23 -18 V
-19 -18 V
-15 -18 V
-12 -19 V
-10 -18 V
-7 -19 V
-4 -20 V
-2 -19 V
0 -20 V
2 -21 V
5 -21 V
7 -21 V
9 -23 V
13 -23 V
16 -24 V
21 -25 V
25 -27 V
31 -27 V
39 -28 V
48 -27 V
59 -27 V
74 -22 V
92 -15 V
114 -1 V
137 26 V
159 70 V
164 135 V
134 218 V
48 289 V
-79 301 V
-191 235 V
-241 130 V
-231 34 V
-191 -27 V
-146 -57 V
-108 -69 V
-80 -69 V
-59 -66 V
-43 -60 V
-32 -55 V
-24 -49 V
-19 -44 V
-14 -40 V
-10 -36 V
-8 -33 V
-6 -29 V
-5 -28 V
-3 -25 V
-2 -23 V
-1 -22 V
0 -21 V
0 -19 V
2 -18 V
1 -17 V
3 -16 V
3 -15 V
4 -15 V
5 -14 V
6 -13 V
7 -12 V
9 -11 V
10 -10 V
11 -8 V
14 -6 V
16 -3 V
18 1 V
20 9 V
20 17 V
15 29 V
4 41 V
-16 48 V
-42 41 V
42 26 V
stroke
3258 3026 M
-65 27 V
-69 -2 V
-57 -24 V
-42 -35 V
-29 -38 V
-18 -36 V
-11 -34 V
-7 -30 V
-4 -28 V
-2 -25 V
-1 -23 V
-1 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -18 V
1 -18 V
0 -19 V
0 -18 V
0 -19 V
0 -20 V
0 -20 V
0 -21 V
0 -23 V
0 -23 V
1 -26 V
1 -27 V
2 -30 V
3 -33 V
4 -36 V
7 -41 V
10 -46 V
14 -51 V
21 -59 V
32 -66 V
47 -74 V
68 -80 V
100 -80 V
140 -68 V
185 -30 V
215 39 V
202 130 V
133 207 V
34 227 V
-48 193 V
-90 139 V
-101 87 V
-95 49 V
-84 23 V
-70 8 V
-59 -3 V
-48 -9 V
-40 -13 V
-33 -15 V
-27 -16 V
-22 -17 V
-19 -18 V
-14 -18 V
-12 -19 V
-9 -18 V
-7 -19 V
-4 -19 V
-2 -20 V
0 -20 V
2 -20 V
4 -21 V
7 -22 V
10 -23 V
12 -23 V
16 -25 V
20 -26 V
24 -27 V
31 -28 V
38 -28 V
47 -29 V
58 -28 V
73 -25 V
91 -17 V
113 -4 V
138 21 V
160 65 V
167 129 V
139 213 V
56 284 V
-69 301 V
-183 239 V
-235 135 V
-227 41 V
-190 -22 V
-146 -52 V
-109 -65 V
-81 -67 V
-60 -64 V
-44 -59 V
-33 -53 V
-25 -48 V
-19 -43 V
-15 -39 V
-11 -36 V
-9 -32 V
-6 -30 V
-5 -27 V
-3 -25 V
-2 -23 V
stroke
3122 3026 M
-1 -22 V
-1 -20 V
1 -20 V
1 -18 V
2 -17 V
3 -16 V
4 -16 V
4 -14 V
6 -14 V
7 -13 V
8 -13 V
9 -11 V
11 -10 V
14 -9 V
16 -6 V
18 -2 V
21 2 V
24 10 V
24 21 V
19 33 V
7 49 V
-16 56 V
-45 50 V
44 27 V
-72 34 V
-77 2 V
-65 -24 V
-49 -36 V
-32 -40 V
-22 -39 V
-13 -36 V
-9 -33 V
-5 -29 V
-3 -27 V
-2 -24 V
-1 -23 V
0 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -18 V
0 -19 V
1 -19 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
0 -23 V
1 -26 V
1 -26 V
1 -30 V
3 -32 V
4 -35 V
6 -40 V
10 -44 V
13 -50 V
21 -57 V
30 -64 V
44 -72 V
66 -77 V
95 -78 V
135 -66 V
177 -31 V
207 36 V
195 124 V
128 197 V
34 218 V
-45 185 V
-85 133 V
-97 84 V
-92 47 V
-80 23 V
-67 7 V
-57 -3 V
-46 -9 V
-39 -12 V
-31 -15 V
-26 -16 V
-22 -17 V
-17 -18 V
-14 -18 V
-12 -18 V
-8 -18 V
-7 -19 V
-4 -19 V
-2 -20 V
0 -20 V
2 -20 V
4 -21 V
7 -22 V
9 -23 V
12 -24 V
16 -25 V
19 -26 V
24 -28 V
30 -29 V
37 -29 V
46 -30 V
57 -30 V
72 -27 V
90 -20 V
113 -7 V
137 17 V
stroke
4048 2276 M
161 59 V
170 123 V
145 206 V
64 281 V
-59 299 V
-173 243 V
-229 141 V
-224 47 V
-188 -15 V
-146 -48 V
-110 -61 V
-82 -64 V
-61 -61 V
-45 -57 V
-34 -52 V
-26 -47 V
-20 -43 V
-16 -38 V
-11 -35 V
-9 -32 V
-7 -30 V
-5 -26 V
-4 -25 V
-2 -24 V
-1 -21 V
-1 -21 V
1 -19 V
1 -18 V
3 -17 V
3 -17 V
4 -15 V
5 -15 V
6 -14 V
8 -14 V
9 -12 V
10 -12 V
13 -10 V
15 -9 V
18 -6 V
21 -2 V
25 4 V
27 11 V
28 24 V
24 38 V
10 56 V
-16 65 V
-48 60 V
46 27 V
-79 42 V
-85 6 V
-74 -23 V
-55 -38 V
-38 -43 V
-24 -41 V
-16 -39 V
-10 -34 V
-7 -32 V
-3 -28 V
-3 -26 V
-1 -24 V
-1 -22 V
0 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
1 -23 V
0 -25 V
1 -26 V
2 -29 V
2 -31 V
4 -35 V
6 -38 V
9 -43 V
13 -49 V
19 -55 V
29 -62 V
42 -69 V
62 -75 V
91 -75 V
129 -65 V
170 -30 V
198 33 V
187 117 V
124 188 V
33 207 V
-41 178 V
-82 127 V
-92 81 V
-87 45 V
-77 21 V
-65 7 V
-53 -3 V
-45 -9 V
-37 -12 V
-30 -15 V
-25 -16 V
-21 -16 V
stroke
3419 2760 M
-16 -18 V
-14 -17 V
-11 -18 V
-8 -19 V
-6 -18 V
-4 -19 V
-2 -20 V
0 -20 V
2 -20 V
4 -22 V
6 -22 V
9 -23 V
12 -24 V
15 -25 V
19 -27 V
23 -28 V
29 -30 V
36 -31 V
45 -31 V
57 -31 V
71 -29 V
89 -24 V
111 -10 V
138 12 V
161 53 V
173 117 V
150 200 V
74 276 V
-49 299 V
-163 246 V
-222 148 V
-221 54 V
-187 -10 V
-146 -43 V
-111 -57 V
-83 -61 V
-61 -59 V
-47 -55 V
-35 -51 V
-27 -46 V
-21 -41 V
-16 -38 V
-12 -34 V
-9 -32 V
-8 -29 V
-5 -27 V
-4 -24 V
-2 -23 V
-2 -22 V
0 -20 V
1 -20 V
1 -18 V
3 -17 V
3 -17 V
5 -15 V
5 -16 V
7 -14 V
8 -14 V
10 -12 V
12 -12 V
15 -11 V
17 -8 V
20 -6 V
24 -2 V
28 4 V
31 14 V
32 26 V
28 44 V
14 63 V
-15 75 V
-52 69 V
48 28 V
-86 50 V
-95 10 V
-82 -22 V
-61 -40 V
-43 -45 V
-29 -44 V
-18 -41 V
-12 -37 V
-7 -34 V
-5 -30 V
-3 -27 V
-1 -25 V
-1 -24 V
-1 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -22 V
1 -23 V
0 -24 V
1 -26 V
1 -28 V
3 -31 V
3 -33 V
6 -37 V
8 -42 V
stroke
2975 2332 M
12 -47 V
18 -53 V
27 -60 V
40 -67 V
60 -72 V
86 -73 V
123 -63 V
162 -30 V
189 30 V
179 111 V
119 178 V
33 197 V
-39 169 V
-77 121 V
-87 77 V
-83 43 V
-73 20 V
-62 6 V
-51 -3 V
-42 -8 V
-36 -12 V
-28 -15 V
-24 -15 V
-20 -17 V
-16 -17 V
-13 -17 V
-11 -18 V
-8 -18 V
-5 -19 V
-4 -19 V
-2 -19 V
0 -20 V
2 -21 V
4 -21 V
6 -22 V
8 -24 V
12 -24 V
14 -26 V
18 -27 V
23 -29 V
28 -30 V
36 -32 V
44 -33 V
55 -33 V
70 -31 V
88 -26 V
111 -15 V
137 8 V
162 47 V
176 110 V
157 193 V
82 272 V
-38 298 V
-154 250 V
-215 154 V
-216 60 V
-185 -3 V
-147 -37 V
-111 -54 V
-84 -57 V
-63 -57 V
-48 -53 V
-36 -49 V
-28 -45 V
-21 -41 V
-17 -37 V
-13 -34 V
-10 -31 V
-8 -29 V
-5 -26 V
-4 -25 V
-3 -23 V
-2 -21 V
0 -20 V
1 -20 V
1 -18 V
3 -17 V
4 -17 V
5 -16 V
6 -15 V
8 -15 V
9 -14 V
11 -13 V
13 -12 V
16 -11 V
19 -8 V
22 -6 V
27 -1 V
31 5 V
36 15 V
37 29 V
32 50 V
17 70 V
-14 85 V
-55 79 V
49 29 V
-94 58 V
-103 14 V
-91 -22 V
-68 -41 V
-48 -47 V
-32 -47 V
-21 -44 V
-14 -39 V
stroke
2974 2969 M
-9 -36 V
-5 -31 V
-3 -29 V
-3 -27 V
-1 -24 V
0 -23 V
-1 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -22 V
0 -22 V
1 -24 V
1 -25 V
1 -28 V
2 -29 V
3 -33 V
5 -36 V
8 -40 V
12 -46 V
17 -51 V
25 -57 V
38 -65 V
56 -69 V
82 -71 V
116 -60 V
154 -31 V
180 27 V
171 104 V
114 168 V
33 187 V
-36 160 V
-72 115 V
-83 73 V
-79 41 V
-69 19 V
-59 6 V
-48 -3 V
-41 -9 V
-33 -12 V
-28 -14 V
-22 -15 V
-19 -16 V
-15 -17 V
-13 -17 V
-10 -18 V
-7 -18 V
-6 -18 V
-4 -19 V
-1 -20 V
0 -20 V
1 -20 V
4 -22 V
6 -22 V
8 -24 V
11 -25 V
14 -26 V
18 -28 V
22 -29 V
27 -31 V
35 -33 V
43 -34 V
54 -35 V
69 -34 V
87 -29 V
110 -18 V
136 2 V
164 42 V
179 103 V
162 186 V
92 267 V
-27 298 V
-143 253 V
-208 160 V
-213 68 V
-184 4 V
-146 -33 V
-112 -49 V
-85 -54 V
-65 -55 V
-48 -51 V
-38 -48 V
-28 -43 V
-23 -40 V
-17 -36 V
-14 -34 V
-10 -30 V
-8 -29 V
-6 -26 V
-5 -24 V
-3 -23 V
-1 -21 V
-1 -21 V
1 -19 V
2 -18 V
3 -18 V
4 -17 V
5 -16 V
7 -16 V
stroke
3205 2844 M
8 -14 V
10 -15 V
12 -13 V
15 -12 V
17 -11 V
21 -9 V
25 -5 V
30 -2 V
35 7 V
39 17 V
42 32 V
37 55 V
21 78 V
-14 95 V
-58 90 V
50 29 V
-101 66 V
-113 18 V
-99 -20 V
-76 -42 V
-53 -50 V
-36 -50 V
-23 -47 V
-16 -41 V
-10 -38 V
-6 -34 V
-4 -30 V
-3 -28 V
-1 -25 V
-1 -24 V
-1 -23 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -21 V
0 -21 V
0 -22 V
1 -24 V
0 -24 V
2 -27 V
2 -29 V
3 -31 V
4 -35 V
7 -39 V
11 -44 V
16 -49 V
24 -55 V
35 -62 V
53 -67 V
77 -68 V
110 -58 V
145 -31 V
171 24 V
163 97 V
109 158 V
32 176 V
-33 151 V
-67 109 V
-78 69 V
-74 39 V
-66 18 V
-55 5 V
-46 -3 V
-38 -9 V
-32 -11 V
-26 -14 V
-22 -15 V
-18 -16 V
-14 -17 V
-12 -17 V
-9 -17 V
-8 -18 V
-5 -18 V
-3 -19 V
-2 -19 V
0 -20 V
2 -21 V
3 -22 V
6 -22 V
8 -24 V
10 -25 V
14 -27 V
17 -28 V
21 -30 V
27 -32 V
33 -34 V
42 -36 V
53 -37 V
68 -36 V
86 -32 V
109 -22 V
136 -2 V
165 35 V
182 96 V
168 179 V
102 262 V
-16 297 V
-133 257 V
-201 167 V
-208 75 V
stroke
4003 3521 M
-183 10 V
-146 -27 V
-113 -45 V
-86 -51 V
-65 -52 V
-50 -49 V
-39 -46 V
-29 -43 V
-24 -38 V
-18 -36 V
-14 -33 V
-11 -30 V
-9 -28 V
-6 -26 V
-5 -24 V
-3 -23 V
-1 -21 V
-1 -20 V
1 -20 V
2 -18 V
3 -18 V
5 -17 V
5 -16 V
8 -16 V
9 -15 V
10 -14 V
14 -14 V
15 -13 V
20 -11 V
22 -9 V
28 -5 V
33 -1 V
38 7 V
44 19 V
46 36 V
42 60 V
24 86 V
-12 105 V
-62 101 V
51 29 V
-109 75 V
-122 23 V
-108 -20 V
-83 -44 V
-59 -52 V
-39 -53 V
-26 -49 V
-18 -44 V
-11 -40 V
-7 -36 V
-5 -31 V
-3 -30 V
-2 -26 V
-1 -25 V
0 -23 V
-1 -22 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
1 -23 V
0 -24 V
1 -26 V
2 -28 V
3 -31 V
4 -33 V
7 -38 V
9 -41 V
15 -47 V
22 -53 V
34 -60 V
49 -64 V
72 -65 V
103 -56 V
138 -31 V
161 21 V
154 89 V
105 148 V
31 165 V
-30 143 V
-63 103 V
-73 64 V
-70 37 V
-61 17 V
-52 4 V
-44 -3 V
-36 -9 V
-29 -11 V
-25 -14 V
-20 -14 V
-17 -16 V
-14 -16 V
-11 -17 V
-9 -17 V
-7 -18 V
-5 -18 V
-3 -19 V
-2 -19 V
0 -20 V
stroke
3292 2573 M
2 -21 V
3 -22 V
5 -22 V
8 -24 V
10 -26 V
13 -27 V
16 -29 V
21 -31 V
26 -33 V
32 -35 V
41 -37 V
52 -38 V
67 -39 V
84 -35 V
108 -26 V
137 -7 V
165 28 V
185 89 V
175 173 V
111 256 V
-4 297 V
-123 261 V
-193 173 V
-204 82 V
-181 17 V
-147 -22 V
-113 -40 V
-87 -48 V
-67 -49 V
-51 -47 V
-40 -45 V
-30 -41 V
-24 -38 V
-19 -35 V
-15 -32 V
-12 -30 V
-9 -27 V
-6 -26 V
-5 -24 V
-4 -23 V
-1 -21 V
-1 -20 V
1 -20 V
2 -18 V
4 -18 V
4 -17 V
7 -17 V
7 -15 V
10 -16 V
12 -15 V
14 -13 V
17 -13 V
21 -12 V
25 -9 V
30 -5 V
36 0 V
42 8 V
48 20 V
51 40 V
47 65 V
28 94 V
-12 116 V
-65 111 V
51 30 V
-116 83 V
-132 28 V
-117 -19 V
-90 -46 V
-64 -55 V
-43 -55 V
-29 -52 V
-19 -47 V
-13 -42 V
-8 -37 V
-6 -34 V
-3 -30 V
-2 -28 V
-1 -25 V
-1 -24 V
-1 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -23 V
1 -24 V
1 -25 V
2 -27 V
2 -29 V
4 -33 V
6 -36 V
9 -40 V
13 -45 V
21 -50 V
31 -57 V
46 -61 V
67 -62 V
97 -55 V
128 -30 V
stroke
3380 2037 M
152 17 V
146 82 V
99 137 V
31 155 V
-27 133 V
-58 97 V
-68 60 V
-65 34 V
-58 16 V
-48 4 V
-41 -3 V
-34 -9 V
-28 -11 V
-23 -13 V
-19 -15 V
-16 -15 V
-13 -16 V
-11 -17 V
-8 -17 V
-7 -17 V
-5 -18 V
-3 -19 V
-1 -19 V
0 -20 V
1 -21 V
4 -22 V
5 -23 V
7 -24 V
10 -26 V
12 -27 V
16 -30 V
20 -31 V
25 -34 V
31 -36 V
40 -39 V
51 -40 V
65 -41 V
84 -38 V
107 -31 V
136 -12 V
166 22 V
189 82 V
181 165 V
120 252 V
8 296 V
-112 264 V
-186 180 V
-200 90 V
-179 23 V
-147 -16 V
-114 -36 V
-88 -44 V
-68 -47 V
-52 -45 V
-41 -43 V
-32 -40 V
-25 -37 V
-19 -34 V
-16 -31 V
-12 -30 V
-10 -27 V
-7 -25 V
-5 -24 V
-3 -23 V
-2 -21 V
-1 -20 V
1 -19 V
2 -19 V
4 -18 V
5 -17 V
7 -17 V
8 -16 V
11 -16 V
13 -15 V
15 -14 V
18 -13 V
23 -12 V
27 -9 V
32 -5 V
39 0 V
46 9 V
53 22 V
56 43 V
52 71 V
31 103 V
-11 126 V
-69 122 V
52 30 V
-124 92 V
-141 32 V
-127 -18 V
-97 -47 V
-69 -58 V
-48 -58 V
-31 -55 V
-21 -49 V
-14 -44 V
-9 -39 V
-6 -36 V
-4 -31 V
-3 -29 V
-1 -27 V
-1 -24 V
-1 -24 V
stroke
2952 2840 M
0 -22 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -22 V
1 -23 V
1 -24 V
1 -27 V
2 -28 V
4 -31 V
5 -35 V
8 -38 V
13 -43 V
19 -48 V
28 -54 V
42 -58 V
63 -60 V
90 -53 V
120 -30 V
142 15 V
137 74 V
95 127 V
30 143 V
-24 125 V
-54 90 V
-62 57 V
-61 31 V
-53 15 V
-46 3 V
-38 -4 V
-32 -8 V
-26 -11 V
-22 -13 V
-18 -14 V
-14 -15 V
-13 -16 V
-10 -16 V
-7 -17 V
-7 -18 V
-4 -17 V
-3 -19 V
-2 -19 V
0 -20 V
2 -21 V
3 -22 V
5 -23 V
7 -24 V
9 -27 V
12 -27 V
15 -30 V
19 -33 V
25 -35 V
30 -37 V
39 -40 V
50 -42 V
63 -43 V
83 -42 V
106 -34 V
136 -18 V
167 16 V
192 75 V
187 158 V
131 246 V
19 295 V
-102 269 V
-178 186 V
-196 98 V
-177 30 V
-147 -11 V
-115 -31 V
-89 -41 V
-69 -44 V
-54 -44 V
-41 -41 V
-33 -39 V
-26 -36 V
-21 -33 V
-16 -31 V
-12 -29 V
-10 -26 V
-8 -26 V
-5 -23 V
-4 -23 V
-2 -21 V
0 -20 V
1 -19 V
2 -19 V
4 -18 V
5 -18 V
7 -17 V
9 -16 V
12 -16 V
13 -15 V
17 -15 V
20 -13 V
24 -12 V
29 -9 V
35 -5 V
42 0 V
stroke
3472 2717 M
49 10 V
57 25 V
61 46 V
57 76 V
36 111 V
-11 137 V
-72 133 V
52 30 V
-132 100 V
-151 37 V
-135 -18 V
-105 -48 V
-75 -60 V
-51 -62 V
-34 -57 V
-23 -52 V
-15 -46 V
-10 -41 V
-7 -36 V
-4 -33 V
-3 -30 V
-2 -28 V
-1 -26 V
0 -23 V
-1 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
1 -22 V
0 -24 V
2 -25 V
1 -28 V
4 -30 V
4 -32 V
8 -37 V
11 -41 V
17 -46 V
26 -51 V
39 -55 V
58 -57 V
83 -51 V
112 -30 V
133 11 V
128 68 V
89 116 V
30 132 V
-21 115 V
-49 84 V
-58 53 V
-56 29 V
-49 13 V
-42 3 V
-36 -4 V
-29 -8 V
-25 -11 V
-20 -13 V
-17 -14 V
-14 -14 V
-11 -16 V
-9 -16 V
-8 -17 V
-5 -17 V
-5 -18 V
-2 -18 V
-2 -19 V
0 -20 V
2 -21 V
3 -22 V
4 -23 V
7 -25 V
9 -26 V
11 -29 V
14 -30 V
19 -33 V
23 -36 V
30 -39 V
38 -41 V
48 -44 V
63 -46 V
81 -44 V
105 -39 V
135 -22 V
169 9 V
195 67 V
194 151 V
140 242 V
31 294 V
-91 272 V
-170 193 V
-192 105 V
-176 37 V
-147 -5 V
-116 -27 V
-90 -38 V
-70 -41 V
-55 -41 V
-43 -40 V
-34 -38 V
stroke
3377 3163 M
-26 -35 V
-22 -32 V
-16 -30 V
-14 -29 V
-10 -26 V
-8 -25 V
-6 -23 V
-4 -23 V
-2 -21 V
0 -20 V
1 -19 V
2 -19 V
5 -18 V
5 -18 V
8 -17 V
10 -17 V
12 -16 V
14 -15 V
18 -15 V
21 -14 V
26 -12 V
31 -9 V
37 -6 V
45 1 V
54 11 V
61 27 V
66 49 V
62 82 V
39 119 V
-9 148 V
-76 144 V
51 29 V
-139 109 V
-161 42 V
-144 -17 V
-112 -50 V
-80 -63 V
-55 -64 V
-37 -60 V
-25 -54 V
-16 -48 V
-11 -43 V
-7 -38 V
-5 -35 V
-3 -31 V
-2 -28 V
-2 -27 V
0 -24 V
-1 -23 V
0 -22 V
0 -22 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -22 V
1 -23 V
1 -24 V
2 -26 V
2 -29 V
5 -31 V
6 -35 V
10 -39 V
16 -44 V
23 -48 V
36 -53 V
53 -54 V
77 -49 V
103 -29 V
123 7 V
119 61 V
84 105 V
30 122 V
-18 106 V
-44 77 V
-53 49 V
-51 27 V
-46 12 V
-39 2 V
-32 -4 V
-28 -8 V
-22 -11 V
-19 -12 V
-16 -14 V
-13 -14 V
-10 -16 V
-9 -16 V
-7 -16 V
-5 -17 V
-4 -18 V
-3 -18 V
-1 -19 V
0 -20 V
1 -21 V
3 -22 V
5 -23 V
6 -25 V
8 -27 V
11 -29 V
14 -31 V
18 -34 V
stroke
3289 2321 M
22 -36 V
29 -40 V
36 -43 V
48 -46 V
61 -48 V
80 -48 V
104 -42 V
135 -28 V
170 3 V
198 60 V
200 143 V
150 237 V
43 293 V
-81 276 V
-162 201 V
-188 112 V
-175 43 V
-146 1 V
-117 -23 V
-91 -34 V
-72 -39 V
-55 -39 V
-44 -38 V
-35 -36 V
-28 -34 V
-22 -32 V
-17 -30 V
-14 -28 V
-11 -26 V
-8 -24 V
-6 -24 V
-4 -22 V
-2 -21 V
-1 -20 V
1 -19 V
3 -19 V
4 -19 V
6 -17 V
8 -18 V
11 -16 V
12 -17 V
16 -16 V
18 -15 V
23 -14 V
28 -12 V
33 -9 V
40 -6 V
48 2 V
57 11 V
66 29 V
71 53 V
67 87 V
43 128 V
-9 157 V
-80 155 V
52 30 V
-148 117 V
-170 46 V
-153 -16 V
-119 -51 V
-86 -65 V
-58 -67 V
-40 -63 V
-27 -57 V
-17 -50 V
-12 -45 V
-8 -40 V
-5 -35 V
-4 -33 V
-2 -29 V
-1 -27 V
-1 -25 V
-1 -24 V
0 -22 V
0 -22 V
0 -20 V
0 -21 V
0 -19 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
1 -22 V
1 -24 V
1 -25 V
2 -28 V
4 -30 V
6 -33 V
9 -37 V
13 -41 V
22 -46 V
32 -49 V
48 -52 V
70 -47 V
95 -29 V
113 4 V
112 53 V
78 96 V
29 110 V
-15 97 V
-39 71 V
-48 45 V
-47 24 V
stroke
3439 2711 M
-41 11 V
-36 2 V
-30 -4 V
-25 -8 V
-21 -11 V
-17 -12 V
-14 -13 V
-12 -14 V
-10 -15 V
-8 -16 V
-7 -16 V
-5 -17 V
-3 -18 V
-3 -18 V
-1 -19 V
0 -20 V
1 -21 V
3 -22 V
4 -24 V
6 -25 V
8 -27 V
10 -29 V
13 -32 V
17 -34 V
22 -38 V
28 -41 V
35 -44 V
46 -48 V
61 -50 V
78 -51 V
104 -46 V
135 -33 V
170 -3 V
201 52 V
207 136 V
160 232 V
54 293 V
-70 279 V
-155 207 V
-184 120 V
-173 50 V
-146 6 V
-118 -18 V
-92 -31 V
-73 -36 V
-57 -37 V
-45 -37 V
-36 -35 V
-28 -33 V
-23 -31 V
-18 -29 V
-15 -28 V
-11 -25 V
-9 -25 V
-6 -23 V
-4 -22 V
-2 -21 V
-1 -20 V
1 -19 V
3 -19 V
5 -19 V
6 -18 V
9 -17 V
10 -17 V
14 -17 V
16 -16 V
20 -15 V
24 -14 V
29 -13 V
35 -9 V
43 -6 V
51 2 V
61 13 V
70 30 V
76 56 V
72 93 V
46 136 V
-7 168 V
-83 166 V
50 29 V
-155 126 V
-179 50 V
-162 -15 V
-126 -53 V
-91 -68 V
-63 -69 V
-42 -66 V
-28 -59 V
-19 -52 V
-13 -47 V
-9 -41 V
-5 -37 V
-4 -34 V
-3 -30 V
-1 -28 V
-1 -25 V
-1 -25 V
0 -22 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -19 V
stroke
2952 2756 M
0 -20 V
0 -20 V
0 -21 V
0 -22 V
1 -22 V
1 -25 V
2 -26 V
3 -28 V
5 -32 V
8 -35 V
12 -38 V
19 -44 V
29 -47 V
44 -48 V
63 -45 V
86 -30 V
105 2 V
102 46 V
74 85 V
28 100 V
-12 88 V
-34 64 V
-43 41 V
-42 22 V
-38 10 V
-33 1 V
-27 -4 V
-23 -8 V
-19 -10 V
-16 -12 V
-13 -13 V
-11 -14 V
-9 -15 V
-8 -15 V
-5 -16 V
-5 -17 V
-3 -17 V
-3 -19 V
-1 -18 V
0 -20 V
1 -22 V
3 -22 V
4 -24 V
5 -25 V
8 -28 V
10 -29 V
12 -32 V
17 -35 V
20 -39 V
27 -42 V
35 -46 V
45 -49 V
58 -53 V
78 -54 V
103 -50 V
134 -38 V
172 -9 V
204 45 V
213 129 V
169 227 V
65 292 V
-59 283 V
-148 214 V
-180 126 V
-171 57 V
-146 12 V
-118 -14 V
-94 -28 V
-74 -33 V
-58 -36 V
-46 -35 V
-37 -33 V
-29 -33 V
-24 -30 V
-19 -28 V
-14 -27 V
-12 -26 V
-9 -24 V
-7 -23 V
-4 -21 V
-3 -21 V
0 -21 V
1 -19 V
3 -19 V
5 -19 V
7 -18 V
9 -17 V
11 -18 V
14 -16 V
17 -17 V
21 -15 V
26 -15 V
30 -12 V
38 -10 V
45 -6 V
54 2 V
64 14 V
75 32 V
80 60 V
77 98 V
51 144 V
-7 178 V
-87 177 V
50 28 V
stroke
3904 3401 M
-162 135 V
-189 54 V
-171 -14 V
-133 -54 V
-96 -71 V
-66 -72 V
-45 -68 V
-30 -62 V
-21 -54 V
-13 -49 V
-9 -42 V
-6 -39 V
-5 -34 V
-2 -31 V
-2 -29 V
-1 -26 V
0 -25 V
-1 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -21 V
1 -22 V
0 -23 V
2 -25 V
3 -27 V
4 -30 V
7 -33 V
10 -37 V
17 -40 V
25 -44 V
39 -47 V
57 -42 V
79 -30 V
95 -1 V
94 39 V
69 75 V
28 89 V
-9 79 V
-31 59 V
-38 37 V
-37 20 V
-34 8 V
-30 1 V
-25 -5 V
-20 -7 V
-18 -11 V
-14 -11 V
-12 -13 V
-10 -14 V
-9 -14 V
-6 -15 V
-6 -16 V
-4 -17 V
-3 -17 V
-2 -18 V
-1 -19 V
0 -20 V
1 -21 V
2 -22 V
4 -24 V
5 -26 V
7 -28 V
9 -30 V
12 -33 V
16 -35 V
20 -40 V
26 -43 V
33 -47 V
44 -51 V
58 -55 V
76 -57 V
102 -54 V
134 -43 V
172 -16 V
208 38 V
219 123 V
178 222 V
77 291 V
-49 287 V
-141 220 V
-176 134 V
-169 63 V
-146 17 V
-119 -10 V
-95 -24 V
-75 -31 V
-59 -34 V
-48 -33 V
-37 -33 V
-31 -31 V
-24 -29 V
-19 -28 V
-16 -27 V
-12 -25 V
-9 -24 V
-7 -22 V
-5 -22 V
stroke
3339 2901 M
-2 -21 V
-1 -20 V
2 -20 V
3 -19 V
5 -18 V
7 -19 V
9 -17 V
12 -18 V
15 -17 V
18 -17 V
22 -16 V
27 -14 V
32 -13 V
39 -10 V
48 -5 V
57 2 V
68 15 V
79 34 V
85 63 V
82 103 V
54 152 V
-6 188 V
-90 187 V
48 28 V
-169 142 V
-197 59 V
-180 -13 V
-140 -56 V
-101 -73 V
-70 -75 V
-47 -70 V
-32 -64 V
-22 -57 V
-14 -50 V
-10 -44 V
-6 -40 V
-5 -35 V
-3 -32 V
-1 -29 V
-2 -27 V
0 -25 V
-1 -24 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -21 V
1 -23 V
1 -23 V
2 -26 V
4 -28 V
5 -31 V
9 -35 V
15 -38 V
22 -41 V
35 -44 V
50 -41 V
71 -29 V
86 -4 V
86 32 V
64 65 V
27 79 V
-6 71 V
-26 52 V
-33 33 V
-34 18 V
-30 8 V
-26 0 V
-23 -5 V
-18 -8 V
-16 -10 V
-13 -11 V
-11 -13 V
-9 -13 V
-8 -14 V
-6 -15 V
-5 -16 V
-4 -16 V
-3 -17 V
-2 -18 V
-1 -19 V
0 -20 V
1 -21 V
3 -23 V
3 -24 V
5 -26 V
7 -28 V
9 -30 V
11 -34 V
15 -36 V
19 -40 V
25 -44 V
32 -49 V
43 -53 V
57 -57 V
75 -60 V
101 -58 V
134 -48 V
stroke
3696 1864 M
173 -21 V
210 31 V
225 116 V
188 217 V
87 290 V
-39 291 V
-133 226 V
-172 141 V
-168 70 V
-146 22 V
-120 -6 V
-96 -21 V
-76 -29 V
-61 -31 V
-48 -32 V
-38 -32 V
-31 -30 V
-25 -29 V
-20 -27 V
-16 -26 V
-13 -25 V
-9 -23 V
-8 -23 V
-4 -22 V
-3 -20 V
-1 -21 V
2 -19 V
3 -19 V
5 -19 V
8 -18 V
10 -18 V
12 -18 V
15 -17 V
19 -17 V
24 -16 V
28 -15 V
33 -14 V
42 -10 V
49 -5 V
60 3 V
72 15 V
83 36 V
90 66 V
86 109 V
57 159 V
-5 199 V
-93 197 V
47 26 V
-176 151 V
-206 63 V
-187 -13 V
-147 -57 V
-106 -75 V
-73 -78 V
-50 -73 V
-34 -66 V
-23 -58 V
-15 -52 V
-10 -46 V
-7 -40 V
-5 -37 V
-3 -33 V
-2 -30 V
-1 -27 V
-1 -25 V
0 -24 V
0 -23 V
-1 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -22 V
1 -22 V
2 -25 V
2 -26 V
5 -29 V
8 -32 V
12 -36 V
19 -39 V
31 -41 V
44 -39 V
63 -29 V
77 -7 V
79 25 V
59 56 V
26 69 V
-3 63 V
-22 46 V
-29 30 V
-29 15 V
-27 7 V
-23 -1 V
-20 -5 V
-17 -7 V
-14 -10 V
-11 -11 V
-10 -13 V
-8 -13 V
stroke
3167 2620 M
-7 -14 V
-6 -15 V
-4 -15 V
-4 -16 V
-3 -17 V
-1 -18 V
-1 -19 V
0 -20 V
1 -21 V
2 -23 V
3 -24 V
4 -26 V
7 -29 V
8 -30 V
11 -34 V
14 -37 V
19 -41 V
24 -45 V
31 -50 V
42 -55 V
55 -59 V
75 -63 V
100 -61 V
133 -53 V
174 -27 V
213 24 V
231 110 V
196 212 V
98 289 V
-29 294 V
-127 232 V
-168 148 V
-166 76 V
-146 27 V
-121 -2 V
-96 -18 V
-78 -26 V
-61 -30 V
-49 -30 V
-40 -31 V
-32 -29 V
-25 -28 V
-21 -27 V
-16 -25 V
-13 -25 V
-10 -23 V
-8 -22 V
-5 -22 V
-2 -21 V
-1 -20 V
1 -19 V
4 -20 V
5 -18 V
8 -19 V
10 -18 V
13 -18 V
16 -18 V
20 -17 V
24 -16 V
29 -15 V
36 -14 V
43 -10 V
52 -5 V
63 3 V
75 16 V
86 38 V
95 69 V
91 113 V
61 167 V
-4 208 V
-97 207 V
46 26 V
-183 158 V
-214 67 V
-195 -12 V
-154 -58 V
-110 -77 V
-77 -80 V
-52 -76 V
-36 -68 V
-24 -60 V
-16 -54 V
-11 -47 V
-7 -42 V
-5 -37 V
-3 -34 V
-3 -30 V
-1 -28 V
-1 -26 V
0 -24 V
0 -23 V
0 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -18 V
-1 -19 V
0 -18 V
0 -19 V
0 -20 V
0 -20 V
1 -22 V
1 -23 V
stroke
2954 2671 M
2 -25 V
3 -27 V
7 -30 V
10 -33 V
16 -37 V
26 -38 V
39 -38 V
55 -28 V
69 -10 V
71 19 V
54 47 V
26 59 V
-1 55 V
-17 41 V
-25 25 V
-25 14 V
-23 5 V
-21 -1 V
-17 -5 V
-15 -8 V
-13 -9 V
-10 -11 V
-9 -12 V
-7 -13 V
-6 -14 V
-5 -15 V
-4 -15 V
-4 -16 V
-2 -17 V
-2 -18 V
-1 -18 V
0 -20 V
1 -22 V
2 -22 V
3 -25 V
5 -26 V
5 -29 V
8 -31 V
11 -34 V
13 -38 V
18 -41 V
23 -47 V
31 -51 V
40 -56 V
55 -62 V
73 -65 V
99 -65 V
133 -57 V
175 -33 V
216 18 V
236 103 V
205 208 V
108 288 V
-20 297 V
-120 238 V
-164 154 V
-166 82 V
-145 32 V
-121 2 V
-98 -15 V
-78 -24 V
-63 -28 V
-50 -29 V
-40 -29 V
-33 -28 V
-26 -28 V
-21 -26 V
-17 -25 V
-14 -24 V
-10 -23 V
-8 -23 V
-5 -21 V
-3 -21 V
0 -20 V
1 -19 V
4 -20 V
5 -19 V
9 -18 V
10 -19 V
14 -18 V
16 -18 V
21 -17 V
25 -17 V
31 -15 V
36 -14 V
45 -10 V
55 -5 V
65 3 V
78 17 V
91 39 V
99 72 V
95 119 V
65 173 V
-4 218 V
-99 217 V
44 24 V
-189 165 V
-222 71 V
-203 -11 V
-160 -59 V
-115 -79 V
-80 -83 V
-54 -77 V
-37 -71 V
stroke
3029 3361 M
-26 -62 V
-17 -55 V
-11 -48 V
-8 -43 V
-5 -38 V
-4 -35 V
-2 -31 V
-1 -29 V
-1 -26 V
-1 -24 V
0 -23 V
0 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -18 V
0 -18 V
0 -18 V
-1 -19 V
0 -18 V
0 -20 V
0 -20 V
1 -22 V
1 -24 V
3 -25 V
5 -28 V
8 -31 V
14 -34 V
22 -36 V
33 -36 V
48 -28 V
61 -12 V
63 13 V
50 38 V
25 50 V
2 47 V
-14 35 V
-20 23 V
-22 11 V
-20 4 V
-18 -1 V
-15 -5 V
-13 -8 V
-11 -10 V
-9 -10 V
-8 -12 V
-6 -13 V
-6 -14 V
-4 -14 V
-4 -15 V
-3 -16 V
-2 -17 V
-2 -18 V
0 -18 V
0 -20 V
1 -22 V
1 -22 V
3 -25 V
4 -27 V
6 -28 V
7 -32 V
10 -35 V
13 -38 V
17 -42 V
22 -47 V
30 -53 V
39 -58 V
54 -63 V
72 -68 V
98 -69 V
133 -61 V
175 -38 V
218 12 V
242 97 V
213 203 V
118 287 V
-11 300 V
-114 244 V
-160 160 V
-164 87 V
-146 37 V
-121 6 V
-99 -13 V
-79 -21 V
-63 -26 V
-51 -28 V
-42 -28 V
-33 -28 V
-27 -26 V
-22 -26 V
-17 -25 V
-14 -24 V
-10 -22 V
-8 -22 V
-5 -22 V
-3 -20 V
-1 -20 V
1 -20 V
4 -19 V
6 -19 V
8 -19 V
11 -19 V
14 -18 V
stroke
3441 2710 M
18 -18 V
21 -18 V
26 -17 V
32 -16 V
38 -13 V
47 -11 V
56 -5 V
68 4 V
81 17 V
95 41 V
103 74 V
99 124 V
69 180 V
-3 226 V
-102 227 V
42 22 V
-195 172 V
-229 75 V
-210 -9 V
-166 -61 V
-120 -81 V
-83 -85 V
-57 -79 V
-38 -72 V
-26 -64 V
-18 -57 V
-12 -49 V
-8 -44 V
-6 -39 V
-4 -36 V
-2 -32 V
-1 -29 V
-1 -26 V
-1 -25 V
0 -23 V
0 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -18 V
0 -18 V
-1 -18 V
0 -18 V
0 -18 V
-1 -18 V
0 -19 V
0 -19 V
0 -21 V
1 -22 V
2 -23 V
3 -26 V
7 -29 V
11 -32 V
18 -34 V
28 -33 V
41 -28 V
53 -15 V
56 8 V
46 30 V
24 41 V
4 40 V
-10 30 V
-17 19 V
-17 9 V
-17 3 V
-15 -2 V
-13 -5 V
-12 -8 V
-9 -9 V
-8 -11 V
-7 -12 V
-6 -12 V
-5 -14 V
-4 -14 V
-3 -15 V
-2 -16 V
-2 -16 V
-2 -18 V
0 -19 V
0 -20 V
0 -21 V
2 -23 V
3 -25 V
3 -26 V
6 -30 V
7 -31 V
9 -36 V
12 -38 V
16 -43 V
22 -48 V
29 -54 V
38 -59 V
52 -66 V
72 -70 V
97 -72 V
132 -65 V
176 -43 V
221 6 V
246 90 V
221 199 V
127 287 V
-2 303 V
-108 248 V
-157 166 V
stroke
4321 3011 M
-162 93 V
-145 41 V
-122 9 V
-99 -9 V
-81 -20 V
-64 -24 V
-52 -27 V
-42 -27 V
-34 -27 V
-27 -26 V
-22 -25 V
-18 -24 V
-14 -24 V
-11 -22 V
-8 -22 V
-6 -21 V
-3 -21 V
-1 -20 V
2 -20 V
4 -19 V
6 -19 V
8 -19 V
12 -19 V
14 -18 V
18 -19 V
22 -18 V
27 -17 V
33 -16 V
40 -14 V
48 -10 V
58 -6 V
71 4 V
84 19 V
98 41 V
107 78 V
104 127 V
71 187 V
-1 235 V
-105 235 V
41 20 V
-201 179 V
-236 79 V
-217 -8 V
-171 -61 V
-124 -83 V
-87 -87 V
-58 -82 V
-41 -74 V
-27 -65 V
-18 -58 V
-13 -51 V
-9 -45 V
-6 -40 V
-3 -36 V
-3 -32 V
-1 -29 V
-1 -28 V
-1 -25 V
0 -23 V
0 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -18 V
-1 -18 V
0 -17 V
0 -17 V
-1 -18 V
0 -17 V
0 -18 V
-1 -19 V
0 -19 V
0 -21 V
1 -22 V
3 -24 V
5 -27 V
8 -29 V
15 -31 V
23 -32 V
34 -28 V
46 -16 V
49 2 V
42 22 V
23 33 V
6 33 V
-7 25 V
-13 15 V
-14 8 V
-14 2 V
-13 -3 V
-11 -5 V
-9 -8 V
-9 -9 V
-6 -11 V
-6 -12 V
-5 -12 V
-5 -13 V
-3 -14 V
-3 -15 V
-2 -16 V
-2 -16 V
-1 -18 V
-1 -19 V
0 -20 V
stroke
3083 2455 M
1 -21 V
1 -23 V
3 -25 V
3 -27 V
5 -29 V
7 -32 V
8 -36 V
12 -39 V
16 -44 V
21 -48 V
27 -55 V
38 -61 V
51 -67 V
70 -72 V
97 -75 V
132 -70 V
176 -48 V
223 0 V
251 85 V
227 195 V
136 286 V
6 305 V
-101 253 V
-153 172 V
-161 97 V
-145 46 V
-123 12 V
-100 -7 V
-80 -17 V
-66 -23 V
-52 -25 V
-43 -26 V
-35 -26 V
-28 -26 V
-22 -24 V
-19 -24 V
-14 -24 V
-11 -22 V
-8 -22 V
-6 -21 V
-3 -20 V
-1 -20 V
2 -20 V
4 -19 V
6 -20 V
9 -19 V
11 -19 V
15 -18 V
19 -19 V
23 -18 V
27 -17 V
34 -17 V
41 -14 V
50 -11 V
60 -5 V
73 4 V
87 19 V
101 43 V
112 80 V
107 131 V
75 193 V
0 243 V
-107 243 V
38 19 V
-205 185 V
-244 83 V
-223 -8 V
-176 -61 V
-128 -85 V
-89 -88 V
-61 -84 V
-42 -75 V
-28 -67 V
-20 -59 V
-13 -52 V
-9 -46 V
-6 -41 V
-4 -36 V
-3 -33 V
-1 -30 V
-1 -28 V
-1 -25 V
0 -24 V
0 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -18 V
-1 -17 V
0 -17 V
0 -17 V
-1 -17 V
0 -17 V
-1 -17 V
0 -17 V
-1 -19 V
0 -19 V
0 -21 V
2 -22 V
3 -25 V
6 -27 V
11 -29 V
19 -30 V
29 -27 V
stroke
3022 2555 M
38 -18 V
43 -3 V
37 15 V
23 26 V
7 25 V
-4 20 V
-9 13 V
-12 6 V
-11 0 V
-10 -3 V
-9 -6 V
-8 -7 V
-7 -10 V
-6 -10 V
-5 -11 V
-4 -13 V
-4 -13 V
-3 -14 V
-2 -14 V
-2 -16 V
-2 -17 V
-1 -17 V
-1 -19 V
0 -20 V
1 -21 V
1 -23 V
3 -25 V
3 -27 V
4 -30 V
7 -32 V
8 -36 V
11 -40 V
15 -44 V
20 -50 V
27 -55 V
37 -62 V
50 -69 V
69 -75 V
96 -77 V
131 -73 V
177 -53 V
224 -5 V
255 79 V
235 191 V
144 284 V
14 308 V
-96 257 V
-150 177 V
-159 102 V
-145 49 V
-123 16 V
-100 -4 V
-82 -15 V
-66 -22 V
-53 -24 V
-43 -25 V
-36 -25 V
-28 -25 V
-23 -25 V
-19 -23 V
-15 -23 V
-11 -22 V
-8 -22 V
-6 -21 V
-3 -20 V
-1 -20 V
1 -20 V
4 -19 V
7 -20 V
9 -19 V
12 -19 V
15 -19 V
19 -19 V
24 -18 V
28 -18 V
35 -16 V
42 -15 V
51 -11 V
62 -5 V
75 4 V
90 19 V
105 44 V
115 82 V
111 135 V
78 199 V
1 250 V
-109 252 V
36 16 V
-210 192 V
-249 86 V
-229 -6 V
-181 -63 V
-132 -85 V
-92 -91 V
-63 -85 V
-43 -77 V
-29 -68 V
-20 -60 V
-14 -53 V
-9 -47 V
-7 -41 V
-4 -37 V
-3 -34 V
-2 -30 V
stroke
2959 3083 M
-1 -28 V
0 -26 V
-1 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -18 V
0 -18 V
0 -17 V
0 -17 V
-1 -17 V
0 -16 V
-1 -16 V
-1 -17 V
0 -16 V
-1 -18 V
-1 -18 V
0 -19 V
0 -21 V
2 -22 V
4 -25 V
9 -27 V
14 -29 V
23 -26 V
32 -20 V
36 -6 V
33 8 V
22 18 V
8 20 V
-1 15 V
-6 10 V
-8 3 V
-9 0 V
-8 -4 V
-8 -6 V
-6 -8 V
-6 -9 V
-4 -10 V
-5 -12 V
-3 -12 V
-3 -13 V
-3 -13 V
-2 -15 V
-2 -16 V
-1 -16 V
-1 -18 V
-1 -18 V
0 -20 V
1 -22 V
1 -23 V
2 -25 V
3 -27 V
4 -30 V
6 -32 V
8 -37 V
11 -40 V
14 -45 V
19 -50 V
26 -56 V
36 -63 V
49 -71 V
68 -76 V
95 -81 V
131 -76 V
177 -57 V
226 -10 V
259 74 V
241 187 V
151 282 V
21 310 V
-90 261 V
-146 181 V
-158 107 V
-144 53 V
-123 19 V
-101 -2 V
-83 -14 V
-66 -19 V
-54 -23 V
-44 -25 V
-36 -24 V
-29 -25 V
-23 -24 V
-19 -23 V
-15 -22 V
-12 -22 V
-9 -22 V
-5 -21 V
-4 -20 V
0 -20 V
1 -20 V
4 -19 V
7 -20 V
9 -19 V
12 -19 V
16 -19 V
20 -19 V
24 -19 V
29 -18 V
35 -17 V
44 -15 V
52 -11 V
64 -5 V
77 4 V
stroke
3840 2575 M
93 20 V
107 45 V
119 83 V
115 139 V
81 204 V
2 257 V
-111 259 V
34 14 V
-213 198 V
-255 89 V
-235 -5 V
-186 -62 V
-135 -87 V
-94 -92 V
-65 -86 V
-45 -79 V
-30 -69 V
-21 -61 V
-14 -54 V
-10 -48 V
-6 -42 V
-5 -38 V
-3 -34 V
-2 -30 V
-1 -28 V
-1 -26 V
0 -24 V
0 -22 V
0 -21 V
0 -19 V
0 -19 V
0 -18 V
0 -17 V
-1 -16 V
0 -16 V
0 -16 V
-1 -16 V
-1 -16 V
-1 -16 V
-1 -16 V
-1 -17 V
-1 -18 V
0 -19 V
1 -21 V
2 -23 V
5 -25 V
11 -26 V
18 -26 V
25 -21 V
31 -10 V
29 3 V
20 11 V
10 14 V
1 11 V
-4 6 V
-5 2 V
-7 -1 V
-6 -4 V
-6 -7 V
-5 -8 V
-4 -9 V
-4 -10 V
-4 -12 V
-3 -12 V
-2 -13 V
-2 -13 V
-2 -15 V
-2 -15 V
-1 -17 V
-1 -17 V
0 -19 V
0 -20 V
0 -21 V
1 -23 V
2 -25 V
3 -28 V
4 -30 V
6 -33 V
7 -36 V
10 -41 V
14 -45 V
18 -51 V
26 -57 V
35 -64 V
48 -72 V
67 -78 V
94 -83 V
130 -80 V
177 -61 V
228 -15 V
262 70 V
246 183 V
159 281 V
27 310 V
-84 266 V
-144 185 V
-156 111 V
-144 56 V
-123 21 V
-101 1 V
-83 -12 V
-67 -19 V
-55 -22 V
-44 -23 V
stroke
3610 3004 M
-36 -24 V
-30 -24 V
-24 -23 V
-19 -23 V
-15 -22 V
-12 -22 V
-9 -21 V
-6 -21 V
-3 -20 V
-1 -21 V
2 -19 V
4 -20 V
7 -19 V
9 -20 V
13 -19 V
16 -20 V
20 -19 V
24 -19 V
30 -18 V
37 -17 V
44 -15 V
54 -12 V
65 -5 V
79 4 V
95 20 V
110 46 V
122 85 V
119 142 V
84 208 V
3 264 V
-112 266 V
32 11 V
-217 203 V
-259 94 V
-240 -4 V
-190 -63 V
-139 -87 V
-97 -93 V
-66 -88 V
-46 -80 V
-31 -70 V
-22 -62 V
-14 -55 V
-11 -48 V
-7 -43 V
-4 -38 V
-3 -34 V
-2 -31 V
-2 -29 V
0 -26 V
-1 -24 V
0 -22 V
0 -21 V
0 -19 V
0 -19 V
0 -17 V
0 -17 V
0 -17 V
-1 -15 V
0 -16 V
-1 -15 V
-1 -15 V
-1 -15 V
-1 -16 V
-1 -16 V
-1 -16 V
-2 -18 V
0 -19 V
1 -21 V
3 -23 V
7 -24 V
13 -25 V
20 -22 V
25 -13 V
25 -3 V
19 5 V
10 9 V
3 7 V
-1 3 V
-3 1 V
-5 -3 V
-4 -5 V
-4 -7 V
-4 -8 V
-4 -9 V
-3 -11 V
-2 -11 V
-3 -12 V
-2 -13 V
-2 -13 V
-1 -15 V
-2 -15 V
-1 -16 V
0 -18 V
-1 -19 V
0 -19 V
1 -22 V
1 -23 V
1 -25 V
3 -28 V
4 -30 V
5 -33 V
7 -37 V
9 -41 V
stroke
3067 2197 M
14 -45 V
18 -52 V
24 -57 V
34 -66 V
47 -72 V
67 -81 V
93 -84 V
129 -83 V
177 -65 V
229 -19 V
264 65 V
251 179 V
166 279 V
34 312 V
-80 268 V
-140 189 V
-155 114 V
-143 60 V
-123 24 V
-102 2 V
-83 -10 V
-68 -17 V
-55 -21 V
-45 -23 V
-36 -23 V
-30 -24 V
-24 -23 V
-20 -22 V
-15 -22 V
-12 -22 V
-9 -21 V
-6 -21 V
-3 -20 V
-1 -20 V
1 -20 V
5 -19 V
7 -20 V
9 -20 V
13 -19 V
16 -20 V
21 -19 V
25 -19 V
30 -19 V
37 -17 V
46 -15 V
54 -12 V
67 -6 V
81 4 V
97 20 V
113 46 V
125 87 V
122 144 V
87 213 V
5 269 V
-113 273 V
30 8 V
-220 209 V
-264 97 V
-244 -2 V
-194 -63 V
-141 -88 V
-99 -94 V
-69 -89 V
-47 -80 V
-32 -72 V
-22 -63 V
-16 -55 V
-10 -49 V
-7 -43 V
-5 -39 V
-4 -34 V
-2 -32 V
-1 -28 V
-1 -26 V
0 -25 V
-1 -22 V
0 -21 V
0 -19 V
0 -19 V
0 -17 V
0 -17 V
0 -16 V
0 -15 V
-1 -15 V
0 -15 V
-1 -15 V
-1 -14 V
-1 -15 V
-2 -15 V
-1 -15 V
-2 -17 V
-1 -17 V
-1 -19 V
1 -21 V
4 -23 V
9 -23 V
14 -22 V
20 -16 V
21 -8 V
17 0 V
11 3 V
5 4 V
1 1 V
-2 -2 V
stroke
3053 2629 M
-2 -4 V
-3 -5 V
-3 -7 V
-3 -9 V
-2 -9 V
-2 -11 V
-3 -11 V
-1 -12 V
-2 -13 V
-2 -13 V
-1 -15 V
-1 -15 V
-1 -16 V
0 -18 V
-1 -18 V
0 -20 V
1 -22 V
1 -23 V
1 -25 V
2 -28 V
4 -30 V
5 -33 V
6 -37 V
10 -41 V
12 -46 V
18 -52 V
23 -59 V
34 -66 V
46 -73 V
65 -82 V
92 -87 V
129 -85 V
176 -68 V
230 -23 V
267 60 V
255 175 V
171 278 V
40 312 V
-75 271 V
-137 192 V
-153 117 V
-143 63 V
-123 26 V
-102 4 V
-83 -9 V
-68 -16 V
-55 -20 V
-46 -22 V
-36 -22 V
-30 -23 V
-25 -23 V
-20 -22 V
-15 -22 V
-12 -21 V
-9 -21 V
-7 -21 V
-3 -20 V
-1 -20 V
2 -20 V
4 -20 V
7 -19 V
10 -20 V
13 -20 V
17 -19 V
20 -20 V
26 -19 V
31 -19 V
38 -18 V
46 -16 V
55 -12 V
68 -6 V
83 4 V
99 20 V
116 47 V
127 88 V
126 146 V
89 216 V
7 275 V
-113 278 V
28 6 V
-222 214 V
-268 100 V
-248 0 V
-197 -62 V
-145 -89 V
-101 -95 V
-70 -89 V
-48 -82 V
-33 -72 V
-23 -64 V
-16 -56 V
-11 -49 V
-8 -44 V
-5 -39 V
-3 -35 V
-2 -31 V
-2 -29 V
-1 -26 V
0 -25 V
-1 -22 V
0 -21 V
0 -19 V
0 -19 V
0 -17 V
stroke
2966 2950 M
0 -17 V
0 -16 V
0 -15 V
0 -14 V
-1 -15 V
-1 -14 V
-1 -14 V
-1 -14 V
-2 -14 V
-2 -14 V
-2 -15 V
-2 -16 V
-1 -17 V
-1 -19 V
1 -21 V
5 -22 V
10 -22 V
15 -18 V
17 -12 V
16 -4 V
10 -2 V
6 0 V
3 -2 V
0 -3 V
-1 -5 V
-1 -6 V
-2 -8 V
-2 -8 V
-1 -10 V
-2 -11 V
-2 -11 V
-1 -12 V
-1 -13 V
-1 -13 V
-2 -15 V
0 -15 V
-1 -16 V
-1 -18 V
0 -18 V
0 -20 V
0 -22 V
1 -23 V
2 -25 V
2 -28 V
3 -30 V
5 -33 V
6 -37 V
9 -42 V
12 -46 V
16 -52 V
24 -59 V
32 -67 V
45 -75 V
65 -83 V
91 -88 V
128 -87 V
176 -71 V
229 -27 V
269 56 V
259 171 V
176 276 V
45 312 V
-70 272 V
-135 195 V
-151 121 V
-142 65 V
-122 28 V
-102 6 V
-84 -8 V
-68 -15 V
-56 -19 V
-45 -21 V
-37 -22 V
-30 -23 V
-25 -22 V
-20 -22 V
-16 -21 V
-12 -22 V
-9 -20 V
-6 -21 V
-4 -20 V
-1 -20 V
2 -20 V
4 -20 V
8 -20 V
10 -19 V
13 -20 V
17 -20 V
21 -20 V
25 -20 V
32 -19 V
38 -18 V
47 -16 V
57 -12 V
69 -7 V
84 4 V
100 20 V
118 47 V
131 88 V
128 148 V
93 220 V
9 279 V
-113 284 V
25 3 V
stroke
4395 3624 M
-224 218 V
-270 104 V
-251 1 V
-201 -61 V
-147 -89 V
-103 -95 V
-72 -90 V
-49 -82 V
-34 -73 V
-24 -64 V
-16 -57 V
-11 -49 V
-8 -45 V
-6 -39 V
-3 -35 V
-3 -32 V
-1 -29 V
-1 -26 V
-1 -25 V
0 -22 V
0 -21 V
0 -20 V
0 -18 V
0 -17 V
0 -17 V
0 -15 V
0 -15 V
-1 -15 V
0 -14 V
-1 -13 V
-1 -14 V
-1 -13 V
-2 -13 V
-2 -13 V
-2 -14 V
-2 -14 V
-3 -16 V
-2 -17 V
-1 -19 V
2 -21 V
5 -21 V
11 -20 V
13 -14 V
13 -9 V
10 -6 V
7 -3 V
4 -4 V
1 -5 V
1 -6 V
0 -7 V
-1 -9 V
-1 -9 V
-1 -10 V
-1 -10 V
-1 -12 V
-1 -12 V
-1 -12 V
-1 -14 V
0 -14 V
-1 -16 V
-1 -16 V
0 -17 V
0 -19 V
0 -20 V
0 -22 V
1 -23 V
1 -25 V
2 -28 V
3 -30 V
4 -34 V
6 -37 V
8 -41 V
12 -47 V
16 -52 V
23 -59 V
31 -68 V
45 -75 V
63 -84 V
90 -90 V
127 -89 V
175 -74 V
230 -30 V
270 52 V
262 168 V
180 273 V
50 312 V
-66 273 V
-132 198 V
-149 122 V
-141 67 V
-122 30 V
-102 8 V
-83 -6 V
-69 -14 V
-55 -19 V
-46 -20 V
-37 -22 V
-31 -22 V
-25 -22 V
-20 -21 V
-16 -22 V
-12 -21 V
-9 -20 V
-6 -21 V
stroke
3487 2795 M
-4 -20 V
-1 -20 V
2 -20 V
4 -20 V
8 -20 V
10 -20 V
13 -20 V
17 -20 V
21 -20 V
26 -20 V
32 -19 V
39 -18 V
47 -17 V
58 -13 V
70 -7 V
85 3 V
103 20 V
120 47 V
133 89 V
131 150 V
96 222 V
11 283 V
-113 289 V
23 -1 V
-224 223 V
-273 107 V
-254 4 V
-203 -61 V
-150 -88 V
-105 -95 V
-73 -91 V
-50 -83 V
-35 -73 V
-24 -65 V
-17 -56 V
-12 -50 V
-8 -45 V
-6 -39 V
-4 -36 V
-2 -32 V
-2 -29 V
-1 -27 V
-1 -24 V
0 -23 V
0 -21 V
0 -19 V
0 -18 V
0 -18 V
0 -16 V
0 -15 V
0 -15 V
0 -14 V
-1 -14 V
0 -13 V
-1 -13 V
-1 -12 V
-2 -13 V
-2 -12 V
-2 -13 V
-3 -13 V
-3 -14 V
-3 -15 V
-3 -17 V
-1 -19 V
2 -21 V
6 -20 V
9 -17 V
11 -12 V
10 -9 V
7 -7 V
4 -6 V
3 -7 V
1 -7 V
1 -8 V
0 -9 V
0 -9 V
0 -11 V
-1 -11 V
0 -11 V
-1 -12 V
0 -13 V
-1 -14 V
-1 -14 V
0 -16 V
-1 -16 V
0 -17 V
0 -19 V
0 -20 V
0 -21 V
1 -24 V
1 -25 V
2 -28 V
3 -30 V
4 -33 V
5 -38 V
8 -41 V
11 -47 V
16 -52 V
22 -60 V
31 -68 V
43 -76 V
62 -84 V
89 -91 V
126 -91 V
stroke
3425 1621 M
174 -76 V
229 -34 V
271 49 V
264 164 V
184 270 V
55 311 V
-63 275 V
-129 199 V
-147 124 V
-140 69 V
-121 32 V
-101 8 V
-84 -5 V
-68 -13 V
-56 -17 V
-46 -20 V
-37 -21 V
-31 -22 V
-25 -21 V
-20 -22 V
-16 -21 V
-12 -21 V
-9 -20 V
-7 -21 V
-3 -20 V
-1 -20 V
2 -20 V
4 -20 V
7 -20 V
11 -20 V
13 -20 V
17 -20 V
22 -20 V
26 -21 V
32 -19 V
39 -19 V
48 -17 V
58 -13 V
72 -8 V
86 3 V
104 19 V
121 47 V
136 89 V
134 150 V
98 224 V
14 287 V
-112 293 V
21 -4 V
-224 227 V
-275 111 V
-256 6 V
-206 -59 V
-151 -88 V
-107 -95 V
-74 -91 V
-52 -83 V
-35 -74 V
-25 -64 V
-18 -58 V
-12 -50 V
-9 -45 V
-6 -39 V
-4 -36 V
-2 -32 V
-2 -29 V
-1 -27 V
-1 -25 V
0 -22 V
-1 -21 V
1 -20 V
0 -18 V
0 -17 V
0 -16 V
0 -16 V
0 -14 V
0 -14 V
0 -13 V
-1 -13 V
-1 -13 V
0 -12 V
-2 -11 V
-1 -12 V
-3 -12 V
-2 -11 V
-4 -13 V
-4 -13 V
-4 -15 V
-3 -17 V
-2 -19 V
2 -20 V
6 -19 V
8 -15 V
8 -12 V
7 -10 V
5 -9 V
3 -8 V
3 -9 V
1 -8 V
1 -10 V
0 -10 V
1 -10 V
0 -12 V
0 -11 V
-1 -13 V
stroke
2996 2560 M
0 -13 V
0 -13 V
-1 -15 V
0 -15 V
-1 -17 V
0 -17 V
0 -19 V
0 -20 V
0 -21 V
1 -23 V
1 -26 V
1 -27 V
3 -31 V
4 -33 V
5 -37 V
8 -42 V
10 -47 V
15 -52 V
22 -60 V
30 -68 V
43 -76 V
61 -86 V
87 -91 V
125 -93 V
173 -78 V
228 -36 V
271 45 V
266 161 V
187 267 V
58 310 V
-59 274 V
-126 200 V
-145 126 V
-139 71 V
-120 33 V
-101 10 V
-83 -4 V
-69 -13 V
-55 -16 V
-46 -20 V
-37 -20 V
-31 -22 V
-25 -21 V
-20 -21 V
-16 -21 V
-13 -21 V
-9 -20 V
-6 -20 V
-4 -20 V
-1 -20 V
2 -20 V
5 -20 V
7 -20 V
10 -21 V
14 -20 V
17 -20 V
21 -21 V
27 -20 V
32 -20 V
40 -20 V
48 -17 V
59 -14 V
72 -8 V
87 2 V
105 19 V
123 46 V
138 89 V
136 151 V
102 225 V
16 289 V
-110 297 V
19 -7 V
-224 231 V
-275 114 V
-258 9 V
-208 -58 V
-153 -87 V
-108 -95 V
-76 -91 V
-53 -82 V
-36 -74 V
-26 -65 V
-18 -57 V
-12 -51 V
-9 -45 V
-7 -40 V
-4 -35 V
-3 -33 V
-2 -29 V
-1 -27 V
-1 -24 V
0 -23 V
0 -21 V
0 -19 V
0 -19 V
0 -17 V
0 -16 V
1 -15 V
0 -14 V
0 -14 V
0 -13 V
-1 -13 V
0 -12 V
-1 -11 V
stroke
2983 2866 M
-1 -11 V
-1 -11 V
-2 -11 V
-3 -11 V
-3 -10 V
-4 -12 V
-5 -13 V
-6 -14 V
-4 -18 V
-2 -19 V
2 -20 V
5 -17 V
6 -15 V
6 -13 V
5 -10 V
4 -10 V
3 -10 V
2 -10 V
2 -10 V
1 -11 V
0 -11 V
1 -11 V
0 -12 V
0 -13 V
0 -13 V
0 -14 V
-1 -14 V
0 -16 V
0 -16 V
0 -18 V
0 -18 V
0 -20 V
0 -22 V
0 -23 V
1 -25 V
2 -28 V
2 -30 V
4 -34 V
5 -37 V
7 -41 V
10 -47 V
15 -53 V
21 -59 V
29 -68 V
42 -77 V
60 -86 V
86 -92 V
123 -93 V
172 -80 V
227 -39 V
270 42 V
267 157 V
189 265 V
62 307 V
-56 274 V
-123 200 V
-144 128 V
-136 71 V
-120 34 V
-100 11 V
-83 -3 V
-68 -11 V
-55 -17 V
-46 -18 V
-37 -21 V
-31 -20 V
-25 -21 V
-20 -21 V
-16 -21 V
-12 -21 V
-10 -20 V
-6 -20 V
-4 -20 V
0 -20 V
1 -20 V
5 -20 V
7 -20 V
10 -21 V
14 -20 V
17 -21 V
22 -21 V
26 -20 V
33 -21 V
40 -19 V
48 -18 V
60 -15 V
72 -8 V
88 1 V
106 18 V
125 46 V
139 88 V
139 150 V
105 227 V
19 291 V
-108 300 V
17 -10 V
-223 234 V
-275 118 V
-259 11 V
-209 -56 V
-155 -86 V
-110 -94 V
-77 -90 V
-54 -83 V
stroke
3113 3556 M
-37 -73 V
-26 -65 V
-19 -58 V
-13 -50 V
-9 -45 V
-7 -40 V
-4 -36 V
-4 -32 V
-2 -30 V
-1 -27 V
-1 -24 V
0 -23 V
0 -21 V
0 -19 V
0 -18 V
0 -17 V
0 -16 V
1 -16 V
0 -14 V
0 -13 V
0 -13 V
0 -13 V
0 -11 V
0 -12 V
-1 -10 V
-1 -10 V
-1 -10 V
-2 -10 V
-3 -9 V
-5 -10 V
-5 -10 V
-7 -12 V
-7 -15 V
-5 -18 V
-2 -20 V
2 -19 V
4 -17 V
5 -15 V
4 -13 V
4 -12 V
4 -11 V
2 -11 V
2 -11 V
1 -11 V
1 -12 V
1 -11 V
0 -13 V
1 -13 V
0 -13 V
0 -14 V
0 -15 V
-1 -15 V
0 -17 V
0 -17 V
0 -19 V
0 -20 V
0 -21 V
1 -23 V
0 -26 V
2 -27 V
2 -30 V
3 -34 V
5 -37 V
7 -41 V
10 -47 V
14 -52 V
20 -60 V
29 -68 V
41 -77 V
59 -85 V
85 -93 V
121 -94 V
170 -81 V
225 -41 V
269 39 V
267 153 V
191 261 V
64 305 V
-52 273 V
-120 200 V
-141 128 V
-135 72 V
-119 35 V
-99 12 V
-83 -2 V
-67 -11 V
-55 -16 V
-46 -18 V
-37 -20 V
-30 -20 V
-25 -21 V
-20 -21 V
-16 -20 V
-13 -21 V
-9 -20 V
-6 -20 V
-4 -20 V
-1 -20 V
2 -20 V
5 -20 V
7 -20 V
10 -20 V
14 -21 V
17 -21 V
stroke
3544 2606 M
22 -21 V
26 -21 V
33 -21 V
40 -20 V
49 -18 V
59 -15 V
73 -10 V
89 1 V
106 17 V
127 44 V
141 88 V
141 149 V
108 227 V
22 292 V
-105 304 V
15 -14 V
-220 237 V
-275 122 V
-260 14 V
-211 -53 V
-156 -85 V
-111 -93 V
-78 -90 V
-55 -82 V
-38 -73 V
-27 -65 V
-19 -57 V
-14 -51 V
-9 -45 V
-7 -40 V
-5 -36 V
-4 -32 V
-2 -30 V
-1 -27 V
-1 -24 V
-1 -23 V
0 -21 V
0 -19 V
0 -18 V
1 -17 V
0 -16 V
1 -15 V
0 -15 V
1 -13 V
0 -13 V
0 -12 V
1 -11 V
0 -11 V
0 -10 V
-1 -10 V
-1 -9 V
-1 -8 V
-3 -8 V
-4 -8 V
-5 -8 V
-8 -9 V
-9 -13 V
-8 -16 V
-6 -19 V
-2 -20 V
1 -19 V
4 -17 V
4 -15 V
3 -14 V
3 -12 V
3 -12 V
2 -12 V
2 -12 V
1 -12 V
1 -12 V
0 -13 V
1 -13 V
0 -14 V
0 -14 V
0 -15 V
0 -15 V
0 -17 V
0 -17 V
0 -19 V
0 -20 V
0 -21 V
0 -24 V
1 -25 V
2 -27 V
2 -30 V
3 -34 V
4 -37 V
7 -41 V
9 -46 V
14 -53 V
19 -59 V
28 -68 V
40 -76 V
58 -86 V
84 -93 V
120 -94 V
167 -82 V
224 -43 V
267 36 V
266 150 V
192 257 V
67 302 V
-50 271 V
-117 199 V
stroke
4384 2718 M
-139 128 V
-133 73 V
-117 36 V
-99 12 V
-81 -1 V
-67 -10 V
-55 -16 V
-45 -17 V
-37 -20 V
-30 -20 V
-25 -20 V
-20 -21 V
-16 -20 V
-12 -20 V
-10 -21 V
-6 -20 V
-3 -19 V
-1 -20 V
2 -20 V
4 -21 V
7 -20 V
11 -20 V
13 -21 V
17 -21 V
22 -22 V
27 -21 V
33 -21 V
40 -21 V
48 -19 V
60 -16 V
73 -10 V
89 0 V
108 16 V
127 43 V
143 86 V
144 149 V
110 226 V
26 293 V
-102 306 V
13 -18 V
-217 241 V
-274 125 V
-260 18 V
-211 -51 V
-158 -83 V
-112 -91 V
-79 -89 V
-56 -82 V
-39 -73 V
-28 -65 V
-20 -57 V
-14 -50 V
-10 -45 V
-7 -40 V
-5 -36 V
-4 -32 V
-2 -30 V
-2 -27 V
-1 -24 V
0 -23 V
-1 -21 V
0 -19 V
1 -18 V
0 -17 V
1 -16 V
0 -15 V
1 -15 V
1 -13 V
0 -13 V
1 -12 V
1 -11 V
0 -10 V
1 -10 V
0 -9 V
0 -9 V
-1 -7 V
-1 -7 V
-3 -5 V
-5 -6 V
-8 -6 V
-11 -9 V
-11 -13 V
-10 -18 V
-6 -20 V
-2 -21 V
1 -19 V
3 -17 V
3 -15 V
3 -14 V
2 -14 V
2 -13 V
2 -12 V
1 -13 V
2 -13 V
0 -13 V
1 -13 V
0 -14 V
1 -15 V
0 -15 V
0 -15 V
0 -17 V
0 -18 V
-1 -18 V
1 -20 V
stroke
2973 2448 M
0 -22 V
0 -23 V
1 -25 V
1 -27 V
2 -30 V
3 -33 V
4 -37 V
6 -41 V
10 -46 V
13 -52 V
19 -59 V
27 -68 V
39 -76 V
56 -85 V
82 -93 V
118 -94 V
166 -83 V
221 -44 V
265 33 V
264 146 V
192 253 V
69 298 V
-47 268 V
-114 199 V
-136 128 V
-132 73 V
-115 36 V
-97 13 V
-81 -1 V
-66 -10 V
-54 -14 V
-45 -18 V
-37 -19 V
-30 -20 V
-24 -20 V
-20 -20 V
-16 -20 V
-12 -20 V
-9 -20 V
-7 -20 V
-3 -20 V
-1 -20 V
2 -20 V
4 -20 V
7 -21 V
11 -20 V
13 -21 V
17 -22 V
22 -21 V
27 -22 V
32 -22 V
40 -21 V
49 -19 V
60 -17 V
73 -11 V
89 -2 V
108 15 V
128 42 V
145 84 V
146 147 V
114 225 V
29 294 V
-98 307 V
12 -21 V
-214 244 V
-272 129 V
-260 21 V
-212 -48 V
-158 -80 V
-114 -90 V
-80 -88 V
-56 -81 V
-40 -72 V
-29 -65 V
-20 -56 V
-15 -51 V
-10 -44 V
-8 -40 V
-5 -36 V
-4 -33 V
-3 -29 V
-2 -27 V
-1 -24 V
0 -23 V
-1 -21 V
0 -19 V
1 -19 V
0 -17 V
1 -16 V
1 -15 V
1 -14 V
1 -13 V
1 -13 V
1 -11 V
1 -12 V
1 -10 V
1 -9 V
2 -9 V
0 -8 V
1 -6 V
-1 -5 V
-1 -4 V
-5 -3 V
-7 -3 V
stroke
3010 2829 M
-12 -5 V
-15 -10 V
-14 -15 V
-10 -20 V
-6 -22 V
-1 -21 V
1 -19 V
2 -17 V
2 -16 V
3 -14 V
2 -14 V
1 -14 V
2 -13 V
1 -14 V
1 -13 V
1 -14 V
0 -14 V
0 -15 V
1 -15 V
0 -16 V
0 -17 V
0 -18 V
0 -18 V
0 -20 V
0 -22 V
0 -23 V
1 -25 V
1 -27 V
2 -30 V
2 -32 V
5 -37 V
6 -41 V
8 -45 V
13 -52 V
18 -59 V
27 -67 V
38 -75 V
55 -85 V
81 -93 V
116 -94 V
163 -83 V
217 -45 V
262 31 V
263 142 V
192 248 V
70 293 V
-44 266 V
-112 197 V
-133 127 V
-129 73 V
-114 36 V
-96 14 V
-80 -1 V
-65 -9 V
-54 -14 V
-44 -17 V
-36 -19 V
-30 -20 V
-24 -20 V
-20 -20 V
-15 -20 V
-13 -19 V
-9 -20 V
-6 -20 V
-3 -20 V
-1 -20 V
2 -20 V
4 -20 V
7 -21 V
10 -21 V
14 -21 V
17 -21 V
21 -22 V
27 -22 V
33 -22 V
39 -22 V
49 -20 V
60 -18 V
73 -12 V
89 -3 V
109 14 V
129 39 V
145 83 V
148 145 V
118 224 V
34 292 V
-94 309 V
10 -24 V
-210 247 V
-269 132 V
-259 26 V
-212 -45 V
-159 -78 V
-115 -88 V
-81 -87 V
-58 -80 V
-41 -71 V
-29 -64 V
-21 -57 V
-15 -50 V
-11 -44 V
-8 -40 V
-6 -36 V
-4 -32 V
stroke
3027 3158 M
-3 -29 V
-2 -27 V
-1 -25 V
-1 -22 V
0 -21 V
0 -20 V
1 -18 V
0 -17 V
1 -16 V
1 -15 V
1 -14 V
1 -13 V
2 -13 V
2 -12 V
1 -11 V
2 -10 V
2 -9 V
2 -8 V
2 -7 V
2 -6 V
1 -4 V
0 -2 V
-3 0 V
-7 1 V
-13 0 V
-17 -6 V
-19 -13 V
-15 -19 V
-9 -23 V
-5 -22 V
-1 -21 V
1 -19 V
1 -17 V
2 -16 V
2 -15 V
2 -15 V
1 -14 V
1 -14 V
1 -14 V
1 -15 V
1 -14 V
0 -15 V
0 -16 V
0 -16 V
0 -17 V
0 -17 V
0 -19 V
0 -20 V
0 -21 V
1 -23 V
0 -25 V
1 -27 V
2 -30 V
3 -32 V
4 -37 V
5 -40 V
9 -45 V
12 -52 V
18 -58 V
25 -66 V
38 -75 V
54 -84 V
78 -92 V
114 -94 V
160 -83 V
215 -46 V
258 29 V
260 137 V
190 243 V
71 289 V
-41 262 V
-109 195 V
-130 126 V
-127 72 V
-111 37 V
-95 14 V
-78 -1 V
-65 -8 V
-53 -14 V
-43 -17 V
-36 -18 V
-29 -20 V
-24 -19 V
-20 -20 V
-15 -20 V
-12 -20 V
-9 -19 V
-6 -20 V
-4 -20 V
-1 -20 V
2 -20 V
5 -20 V
7 -21 V
10 -21 V
13 -21 V
17 -22 V
21 -22 V
27 -23 V
32 -22 V
40 -22 V
48 -21 V
60 -19 V
73 -13 V
89 -4 V
stroke
3919 2430 M
109 11 V
129 38 V
147 80 V
150 143 V
121 221 V
38 292 V
-88 310 V
8 -28 V
-205 250 V
-266 136 V
-257 30 V
-212 -41 V
-160 -75 V
-116 -86 V
-82 -85 V
-58 -79 V
-42 -71 V
-30 -63 V
-22 -56 V
-15 -50 V
-12 -44 V
-8 -40 V
-7 -35 V
-4 -32 V
-3 -30 V
-2 -26 V
-2 -25 V
0 -22 V
-1 -21 V
1 -20 V
0 -18 V
1 -17 V
1 -16 V
1 -15 V
1 -14 V
2 -14 V
2 -12 V
2 -12 V
3 -11 V
2 -10 V
3 -9 V
3 -8 V
4 -6 V
3 -5 V
3 -3 V
1 0 V
-1 3 V
-6 5 V
-13 4 V
-20 0 V
-23 -9 V
-20 -18 V
-14 -23 V
-8 -24 V
-4 -23 V
-1 -21 V
1 -19 V
1 -18 V
1 -16 V
2 -16 V
1 -15 V
1 -14 V
1 -15 V
1 -15 V
1 -15 V
0 -15 V
0 -16 V
0 -16 V
1 -17 V
0 -18 V
0 -19 V
0 -20 V
0 -21 V
0 -23 V
0 -25 V
1 -27 V
2 -29 V
2 -32 V
4 -36 V
6 -40 V
8 -45 V
12 -50 V
17 -58 V
25 -65 V
36 -75 V
52 -83 V
77 -91 V
112 -93 V
157 -83 V
210 -47 V
255 27 V
256 134 V
189 237 V
72 284 V
-40 257 V
-105 192 V
-128 124 V
-124 72 V
-109 37 V
-93 14 V
-77 0 V
-63 -9 V
-52 -13 V
-43 -17 V
stroke
3622 2888 M
-35 -18 V
-29 -19 V
-24 -19 V
-19 -20 V
-15 -19 V
-12 -20 V
-9 -20 V
-6 -19 V
-3 -20 V
-1 -20 V
2 -20 V
4 -20 V
7 -21 V
10 -21 V
13 -22 V
17 -22 V
21 -22 V
26 -23 V
32 -23 V
40 -23 V
48 -22 V
59 -19 V
73 -15 V
89 -5 V
109 9 V
130 36 V
148 77 V
152 140 V
124 219 V
43 290 V
-83 310 V
7 -31 V
-199 252 V
-262 141 V
-256 34 V
-211 -37 V
-161 -72 V
-116 -84 V
-83 -83 V
-60 -77 V
-42 -70 V
-31 -63 V
-23 -55 V
-16 -49 V
-12 -44 V
-9 -39 V
-6 -36 V
-5 -32 V
-3 -29 V
-3 -27 V
-1 -24 V
-1 -23 V
0 -20 V
0 -20 V
0 -18 V
1 -17 V
1 -16 V
2 -15 V
2 -15 V
2 -13 V
2 -13 V
3 -11 V
3 -11 V
3 -10 V
4 -9 V
5 -8 V
4 -6 V
5 -4 V
5 -1 V
4 2 V
1 6 V
-5 9 V
-13 10 V
-22 5 V
-28 -5 V
-26 -16 V
-19 -23 V
-12 -25 V
-7 -25 V
-2 -23 V
-1 -21 V
0 -19 V
1 -18 V
2 -17 V
1 -16 V
1 -15 V
1 -16 V
0 -15 V
1 -15 V
1 -16 V
0 -16 V
0 -17 V
0 -17 V
0 -18 V
0 -18 V
0 -20 V
0 -22 V
0 -22 V
1 -25 V
1 -27 V
1 -29 V
3 -32 V
3 -35 V
5 -40 V
stroke
2974 2251 M
8 -44 V
12 -50 V
16 -57 V
24 -64 V
35 -73 V
52 -82 V
75 -90 V
108 -92 V
154 -83 V
206 -47 V
250 24 V
252 130 V
187 231 V
72 278 V
-37 252 V
-102 189 V
-125 122 V
-121 71 V
-107 37 V
-91 14 V
-75 0 V
-62 -8 V
-51 -13 V
-42 -16 V
-35 -18 V
-28 -19 V
-24 -19 V
-18 -19 V
-15 -20 V
-12 -19 V
-9 -20 V
-6 -20 V
-3 -19 V
-1 -20 V
2 -20 V
4 -21 V
7 -21 V
10 -21 V
13 -22 V
16 -22 V
21 -23 V
26 -23 V
32 -24 V
39 -23 V
48 -23 V
58 -20 V
73 -16 V
89 -7 V
108 7 V
131 33 V
148 75 V
155 136 V
127 215 V
49 289 V
-77 310 V
6 -35 V
-193 255 V
-258 145 V
-253 39 V
-211 -33 V
-160 -68 V
-118 -81 V
-84 -81 V
-60 -76 V
-44 -69 V
-32 -61 V
-23 -55 V
-17 -49 V
-12 -43 V
-10 -39 V
-6 -35 V
-5 -32 V
-4 -29 V
-3 -27 V
-1 -24 V
-1 -23 V
0 -21 V
0 -19 V
0 -18 V
1 -17 V
2 -16 V
1 -16 V
2 -14 V
3 -13 V
3 -13 V
3 -12 V
4 -11 V
4 -10 V
6 -9 V
5 -7 V
7 -6 V
7 -3 V
7 0 V
6 4 V
3 10 V
-3 13 V
-13 16 V
-24 11 V
-32 0 V
-32 -13 V
-25 -23 V
-17 -27 V
-9 -26 V
-5 -25 V
stroke
2955 2780 M
-2 -23 V
-1 -21 V
0 -19 V
1 -18 V
1 -17 V
1 -17 V
1 -16 V
0 -16 V
1 -16 V
1 -16 V
0 -16 V
0 -17 V
0 -17 V
0 -18 V
0 -19 V
0 -20 V
0 -21 V
0 -23 V
1 -24 V
1 -27 V
1 -28 V
2 -32 V
4 -35 V
5 -39 V
7 -43 V
11 -50 V
16 -56 V
23 -63 V
34 -72 V
50 -81 V
73 -88 V
106 -91 V
150 -82 V
202 -48 V
244 23 V
248 125 V
184 225 V
71 271 V
-35 247 V
-98 185 V
-121 120 V
-119 70 V
-104 36 V
-89 14 V
-73 0 V
-61 -8 V
-50 -13 V
-41 -16 V
-34 -17 V
-28 -18 V
-23 -19 V
-18 -19 V
-15 -20 V
-11 -19 V
-9 -20 V
-6 -19 V
-3 -20 V
-1 -20 V
2 -20 V
4 -20 V
7 -21 V
9 -22 V
13 -22 V
17 -22 V
20 -23 V
26 -24 V
31 -24 V
39 -24 V
47 -24 V
58 -21 V
72 -17 V
89 -10 V
108 6 V
130 30 V
150 71 V
157 132 V
131 212 V
54 285 V
-70 310 V
5 -37 V
-186 257 V
-253 150 V
-251 44 V
-210 -29 V
-160 -64 V
-118 -78 V
-86 -79 V
-61 -74 V
-44 -68 V
-33 -60 V
-24 -54 V
-17 -48 V
-14 -43 V
-9 -39 V
-8 -35 V
-5 -31 V
-4 -29 V
-3 -27 V
-1 -24 V
-1 -22 V
-1 -21 V
0 -20 V
1 -18 V
1 -17 V
stroke
3064 2965 M
2 -16 V
2 -16 V
2 -14 V
3 -14 V
3 -12 V
5 -12 V
4 -11 V
6 -10 V
6 -9 V
7 -7 V
8 -6 V
10 -2 V
9 1 V
9 7 V
6 12 V
-1 19 V
-12 22 V
-27 18 V
-37 6 V
-38 -11 V
-31 -22 V
-21 -28 V
-14 -29 V
-7 -27 V
-4 -25 V
-2 -22 V
0 -21 V
0 -19 V
1 -18 V
1 -18 V
0 -17 V
1 -16 V
0 -17 V
1 -16 V
0 -17 V
0 -17 V
1 -17 V
0 -19 V
0 -18 V
0 -20 V
0 -22 V
0 -22 V
0 -24 V
1 -26 V
1 -29 V
2 -31 V
4 -35 V
4 -38 V
7 -43 V
11 -48 V
15 -55 V
23 -62 V
33 -71 V
48 -79 V
71 -87 V
103 -90 V
146 -80 V
196 -48 V
239 20 V
242 121 V
181 219 V
71 263 V
-32 241 V
-96 181 V
-118 117 V
-114 69 V
-102 35 V
-87 14 V
-71 0 V
-60 -8 V
-49 -12 V
-40 -16 V
-33 -17 V
-27 -18 V
-22 -19 V
-18 -19 V
-15 -19 V
-11 -19 V
-8 -19 V
-6 -20 V
-3 -19 V
-1 -20 V
2 -20 V
4 -21 V
6 -21 V
10 -22 V
13 -22 V
16 -23 V
20 -23 V
25 -25 V
31 -24 V
38 -25 V
47 -24 V
58 -23 V
71 -19 V
88 -11 V
108 3 V
130 27 V
151 68 V
158 128 V
136 207 V
60 283 V
-63 309 V
4 -41 V
stroke
4555 3353 M
-179 260 V
-247 154 V
-248 49 V
-208 -23 V
-161 -60 V
-119 -75 V
-86 -76 V
-63 -73 V
-45 -66 V
-33 -59 V
-25 -53 V
-18 -48 V
-14 -42 V
-10 -39 V
-8 -34 V
-6 -32 V
-4 -28 V
-3 -26 V
-2 -25 V
-1 -22 V
0 -21 V
0 -20 V
0 -18 V
2 -17 V
1 -16 V
3 -16 V
3 -14 V
3 -14 V
4 -13 V
5 -12 V
5 -11 V
7 -10 V
8 -9 V
8 -7 V
11 -5 V
11 -1 V
12 2 V
12 9 V
9 16 V
2 24 V
-11 29 V
-29 26 V
-42 11 V
-45 -7 V
-37 -21 V
-27 -30 V
-17 -30 V
-11 -30 V
-5 -26 V
-3 -25 V
-2 -22 V
0 -21 V
0 -19 V
1 -19 V
0 -17 V
1 -18 V
0 -17 V
1 -17 V
0 -17 V
0 -17 V
0 -18 V
0 -18 V
0 -19 V
0 -20 V
0 -21 V
1 -22 V
0 -24 V
1 -26 V
1 -28 V
2 -31 V
3 -34 V
4 -38 V
7 -42 V
10 -47 V
15 -54 V
22 -61 V
32 -69 V
46 -78 V
69 -85 V
100 -88 V
141 -80 V
191 -47 V
233 18 V
236 116 V
177 212 V
71 256 V
-31 234 V
-92 176 V
-114 115 V
-111 67 V
-99 34 V
-84 14 V
-70 0 V
-58 -8 V
-47 -12 V
-39 -15 V
-33 -17 V
-26 -18 V
-22 -18 V
-17 -19 V
-14 -19 V
-11 -19 V
-8 -19 V
-6 -20 V
stroke
3435 2703 M
-3 -19 V
-1 -20 V
2 -20 V
4 -21 V
6 -21 V
9 -22 V
13 -22 V
16 -23 V
20 -24 V
24 -25 V
31 -25 V
37 -26 V
46 -25 V
57 -24 V
71 -20 V
87 -14 V
108 1 V
130 24 V
151 63 V
161 123 V
139 203 V
67 279 V
-55 308 V
3 -43 V
-171 262 V
-241 159 V
-244 55 V
-208 -18 V
-160 -56 V
-120 -72 V
-87 -73 V
-63 -71 V
-47 -64 V
-34 -58 V
-25 -53 V
-20 -46 V
-14 -42 V
-11 -38 V
-8 -34 V
-6 -31 V
-5 -29 V
-3 -26 V
-2 -24 V
-1 -23 V
0 -20 V
0 -20 V
1 -18 V
1 -18 V
2 -16 V
3 -15 V
3 -15 V
4 -14 V
4 -13 V
6 -12 V
7 -11 V
7 -10 V
9 -9 V
11 -7 V
12 -5 V
14 -1 V
15 4 V
16 11 V
12 20 V
5 29 V
-11 37 V
-31 33 V
-47 19 V
-52 -3 V
-44 -21 V
-33 -30 V
-21 -33 V
-13 -32 V
-8 -29 V
-5 -26 V
-2 -24 V
-1 -22 V
0 -21 V
0 -19 V
1 -19 V
0 -18 V
0 -18 V
1 -17 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -19 V
0 -20 V
0 -21 V
1 -23 V
0 -23 V
0 -26 V
2 -28 V
1 -30 V
3 -33 V
5 -37 V
6 -42 V
10 -46 V
14 -53 V
21 -59 V
30 -68 V
45 -76 V
67 -83 V
96 -87 V
stroke
3255 1800 M
137 -77 V
186 -48 V
226 17 V
229 111 V
173 205 V
70 247 V
-29 227 V
-89 171 V
-110 112 V
-107 65 V
-96 33 V
-81 13 V
-68 1 V
-56 -8 V
-46 -12 V
-38 -15 V
-32 -16 V
-25 -18 V
-21 -18 V
-18 -19 V
-13 -19 V
-11 -19 V
-8 -19 V
-5 -19 V
-3 -19 V
-1 -20 V
2 -20 V
3 -21 V
7 -21 V
9 -22 V
12 -23 V
15 -24 V
20 -24 V
24 -25 V
30 -26 V
37 -27 V
45 -26 V
57 -25 V
70 -22 V
86 -15 V
107 -3 V
130 21 V
152 59 V
163 118 V
143 198 V
73 275 V
-46 307 V
2 -46 V
-162 264 V
-235 164 V
-240 61 V
-206 -12 V
-161 -52 V
-119 -68 V
-89 -71 V
-64 -68 V
-47 -63 V
-36 -56 V
-26 -52 V
-20 -46 V
-15 -41 V
-11 -37 V
-9 -34 V
-6 -31 V
-5 -28 V
-4 -26 V
-2 -24 V
-1 -23 V
-1 -20 V
0 -20 V
1 -18 V
2 -18 V
2 -16 V
3 -16 V
4 -14 V
4 -14 V
6 -14 V
6 -12 V
7 -11 V
9 -11 V
11 -9 V
12 -7 V
15 -4 V
16 0 V
19 5 V
19 13 V
16 24 V
8 36 V
-10 44 V
-32 42 V
-53 25 V
-59 1 V
-52 -19 V
-39 -31 V
-26 -35 V
-16 -34 V
-10 -31 V
-6 -29 V
-3 -26 V
-2 -24 V
-1 -21 V
0 -21 V
0 -19 V
0 -19 V
stroke
2952 2698 M
1 -18 V
0 -18 V
0 -18 V
0 -18 V
1 -18 V
0 -19 V
0 -19 V
0 -20 V
0 -21 V
0 -22 V
0 -24 V
1 -25 V
1 -27 V
1 -30 V
3 -33 V
4 -36 V
6 -40 V
10 -46 V
13 -51 V
20 -58 V
29 -66 V
44 -74 V
64 -82 V
93 -84 V
132 -76 V
179 -47 V
219 15 V
223 106 V
168 197 V
68 239 V
-27 219 V
-85 166 V
-105 108 V
-104 63 V
-93 32 V
-78 13 V
-66 0 V
-54 -7 V
-45 -12 V
-36 -15 V
-31 -16 V
-25 -17 V
-20 -18 V
-17 -19 V
-13 -18 V
-10 -19 V
-8 -19 V
-5 -19 V
-3 -20 V
-1 -20 V
2 -20 V
3 -21 V
7 -21 V
8 -22 V
12 -23 V
15 -24 V
19 -25 V
24 -25 V
29 -27 V
37 -27 V
44 -28 V
56 -26 V
69 -24 V
86 -17 V
106 -6 V
130 17 V
152 54 V
165 113 V
148 192 V
80 271 V
-38 306 V
2 -49 V
-153 267 V
-228 169 V
-236 67 V
-204 -7 V
-161 -46 V
-120 -64 V
-89 -68 V
-66 -66 V
-48 -61 V
-37 -55 V
-27 -51 V
-20 -45 V
-16 -40 V
-12 -37 V
-9 -34 V
-7 -30 V
-5 -28 V
-4 -26 V
-3 -24 V
-1 -22 V
-1 -21 V
1 -20 V
1 -18 V
2 -17 V
2 -17 V
3 -16 V
4 -15 V
5 -14 V
6 -13 V
8 -13 V
8 -11 V
11 -11 V
stroke
3166 2828 M
12 -9 V
14 -7 V
17 -4 V
19 1 V
22 6 V
23 16 V
20 28 V
11 41 V
-8 52 V
-35 52 V
-58 33 V
-67 6 V
-59 -19 V
-45 -32 V
-31 -37 V
-20 -36 V
-13 -34 V
-7 -31 V
-5 -27 V
-2 -26 V
-1 -23 V
-1 -22 V
0 -20 V
0 -20 V
0 -18 V
0 -19 V
1 -18 V
0 -18 V
0 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -21 V
0 -22 V
0 -23 V
1 -25 V
1 -27 V
2 -29 V
2 -32 V
4 -35 V
6 -40 V
9 -44 V
12 -50 V
20 -57 V
28 -64 V
41 -72 V
61 -79 V
90 -82 V
127 -75 V
173 -46 V
211 13 V
215 101 V
163 189 V
68 230 V
-25 211 V
-81 160 V
-102 104 V
-100 61 V
-89 31 V
-76 12 V
-63 0 V
-52 -7 V
-43 -11 V
-36 -15 V
-29 -16 V
-24 -17 V
-20 -18 V
-16 -18 V
-13 -18 V
-10 -19 V
-7 -19 V
-5 -19 V
-3 -19 V
-1 -20 V
2 -20 V
3 -21 V
6 -22 V
9 -22 V
12 -23 V
14 -24 V
19 -26 V
23 -26 V
29 -27 V
35 -28 V
44 -29 V
55 -28 V
68 -25 V
85 -20 V
105 -9 V
130 13 V
153 50 V
167 107 V
152 186 V
87 266 V
-28 304 V
1 -50 V
-143 268 V
-221 175 V
-232 73 V
-202 0 V
-160 -42 V
-121 -60 V
-90 -64 V
-67 -64 V
stroke
3327 3451 M
-50 -59 V
-37 -54 V
-28 -49 V
-21 -45 V
-17 -40 V
-12 -36 V
-10 -33 V
-7 -30 V
-6 -28 V
-4 -25 V
-2 -24 V
-2 -22 V
-1 -21 V
1 -20 V
1 -18 V
2 -18 V
2 -16 V
4 -16 V
5 -15 V
5 -15 V
7 -13 V
8 -13 V
10 -12 V
11 -11 V
14 -9 V
17 -6 V
19 -4 V
22 1 V
26 8 V
26 18 V
25 32 V
14 48 V
-6 61 V
-37 60 V
-64 41 V
-74 11 V
-68 -17 V
-52 -33 V
-36 -39 V
-23 -39 V
-15 -36 V
-10 -33 V
-5 -30 V
-4 -27 V
-2 -24 V
0 -23 V
-1 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -18 V
0 -19 V
1 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -21 V
0 -21 V
0 -24 V
0 -24 V
1 -26 V
2 -29 V
2 -31 V
4 -35 V
5 -39 V
9 -43 V
12 -48 V
18 -55 V
27 -62 V
40 -70 V
58 -77 V
86 -80 V
122 -72 V
166 -46 V
203 11 V
208 96 V
157 180 V
66 221 V
-23 203 V
-77 153 V
-97 100 V
-96 59 V
-85 30 V
-73 12 V
-61 0 V
-50 -8 V
-42 -11 V
-34 -14 V
-28 -16 V
-23 -17 V
-19 -18 V
-16 -17 V
-12 -19 V
-10 -18 V
-7 -19 V
-5 -19 V
-2 -19 V
-1 -20 V
1 -20 V
4 -21 V
6 -22 V
8 -22 V
11 -24 V
15 -24 V
stroke
3423 2497 M
18 -26 V
22 -27 V
28 -28 V
35 -29 V
43 -30 V
54 -29 V
67 -28 V
84 -22 V
105 -11 V
129 8 V
153 45 V
169 101 V
157 180 V
95 261 V
-19 303 V
1 -53 V
-134 270 V
-212 181 V
-228 80 V
-200 5 V
-160 -36 V
-122 -55 V
-91 -62 V
-67 -61 V
-51 -57 V
-38 -53 V
-29 -48 V
-23 -43 V
-17 -39 V
-13 -36 V
-10 -32 V
-8 -30 V
-6 -28 V
-4 -25 V
-3 -24 V
-2 -22 V
0 -21 V
0 -19 V
1 -19 V
2 -17 V
3 -17 V
4 -16 V
6 -15 V
6 -15 V
7 -14 V
9 -13 V
11 -12 V
13 -11 V
16 -9 V
18 -7 V
22 -3 V
25 1 V
29 10 V
31 21 V
29 36 V
19 54 V
-5 70 V
-39 70 V
-70 50 V
-83 16 V
-76 -16 V
-59 -33 V
-41 -42 V
-27 -41 V
-18 -39 V
-11 -35 V
-7 -32 V
-4 -29 V
-3 -26 V
-1 -24 V
-1 -22 V
0 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -21 V
0 -22 V
1 -22 V
0 -25 V
1 -25 V
1 -29 V
3 -30 V
3 -34 V
5 -37 V
8 -42 V
12 -47 V
17 -54 V
25 -60 V
38 -68 V
56 -74 V
82 -77 V
117 -71 V
159 -45 V
194 9 V
200 91 V
152 172 V
64 210 V
-21 195 V
-73 146 V
stroke
3996 2641 M
-93 97 V
-91 56 V
-82 29 V
-70 11 V
-58 -1 V
-48 -7 V
-40 -11 V
-33 -14 V
-27 -16 V
-22 -16 V
-18 -18 V
-15 -17 V
-12 -18 V
-9 -18 V
-7 -19 V
-5 -19 V
-3 -19 V
0 -20 V
1 -20 V
4 -21 V
5 -22 V
8 -23 V
11 -24 V
14 -24 V
18 -27 V
22 -27 V
27 -29 V
34 -30 V
42 -31 V
53 -31 V
66 -29 V
83 -25 V
104 -15 V
128 5 V
154 39 V
171 95 V
162 173 V
103 256 V
-9 301 V
0 -55 V
-123 273 V
-205 186 V
-222 87 V
-199 12 V
-159 -31 V
-122 -51 V
-92 -58 V
-69 -58 V
-52 -56 V
-39 -51 V
-30 -46 V
-23 -43 V
-18 -38 V
-14 -35 V
-11 -32 V
-8 -30 V
-6 -27 V
-5 -25 V
-3 -24 V
-2 -22 V
0 -21 V
0 -19 V
1 -19 V
3 -18 V
3 -16 V
4 -17 V
6 -15 V
7 -15 V
8 -14 V
10 -13 V
12 -13 V
14 -11 V
18 -9 V
20 -7 V
25 -3 V
28 2 V
33 11 V
36 24 V
33 40 V
22 62 V
-3 78 V
-40 81 V
-76 58 V
-92 21 V
-84 -13 V
-66 -35 V
-47 -43 V
-31 -44 V
-21 -42 V
-13 -37 V
-8 -34 V
-5 -31 V
-3 -27 V
-2 -26 V
-1 -23 V
-1 -23 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -20 V
0 -19 V
0 -20 V
stroke
2952 2619 M
0 -21 V
0 -21 V
0 -23 V
1 -23 V
1 -26 V
1 -27 V
2 -30 V
3 -33 V
5 -36 V
7 -41 V
11 -45 V
17 -52 V
24 -58 V
35 -66 V
53 -71 V
78 -75 V
112 -68 V
151 -45 V
186 7 V
192 85 V
146 163 V
62 201 V
-19 185 V
-69 140 V
-88 92 V
-87 54 V
-78 27 V
-67 10 V
-55 0 V
-46 -7 V
-38 -11 V
-31 -14 V
-26 -15 V
-22 -17 V
-17 -17 V
-14 -17 V
-12 -18 V
-9 -18 V
-6 -18 V
-5 -19 V
-2 -19 V
-1 -20 V
1 -21 V
4 -21 V
5 -22 V
8 -23 V
10 -24 V
14 -25 V
17 -26 V
21 -28 V
27 -30 V
33 -31 V
41 -32 V
52 -33 V
65 -31 V
82 -28 V
103 -18 V
128 0 V
154 34 V
174 89 V
166 166 V
111 251 V
1 298 V
1 -56 V
-113 275 V
-196 192 V
-218 93 V
-196 19 V
-160 -25 V
-122 -46 V
-93 -55 V
-70 -56 V
-53 -53 V
-41 -49 V
-31 -46 V
-24 -41 V
-18 -38 V
-15 -34 V
-11 -32 V
-9 -29 V
-6 -27 V
-5 -25 V
-3 -23 V
-2 -22 V
-1 -21 V
0 -20 V
2 -18 V
2 -18 V
4 -17 V
5 -16 V
6 -16 V
7 -15 V
9 -14 V
11 -14 V
14 -13 V
15 -11 V
19 -9 V
23 -7 V
27 -3 V
33 3 V
36 12 V
40 27 V
38 45 V
27 68 V
stroke
3496 2922 M
-1 88 V
-43 91 V
-82 67 V
-100 27 V
-94 -12 V
-73 -35 V
-53 -46 V
-35 -47 V
-23 -44 V
-15 -40 V
-10 -36 V
-6 -32 V
-4 -29 V
-2 -27 V
-2 -25 V
0 -23 V
-1 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -19 V
0 -20 V
0 -21 V
0 -21 V
0 -22 V
1 -24 V
0 -25 V
2 -26 V
1 -30 V
3 -31 V
5 -36 V
7 -39 V
10 -44 V
15 -50 V
23 -56 V
34 -63 V
50 -69 V
74 -72 V
106 -66 V
144 -44 V
177 6 V
182 79 V
140 154 V
61 190 V
-17 176 V
-65 133 V
-84 87 V
-82 51 V
-74 26 V
-63 10 V
-53 -1 V
-44 -7 V
-36 -11 V
-30 -13 V
-24 -15 V
-21 -16 V
-16 -17 V
-14 -17 V
-11 -18 V
-8 -18 V
-7 -18 V
-4 -19 V
-3 -19 V
0 -20 V
1 -20 V
3 -21 V
6 -22 V
7 -23 V
10 -25 V
13 -25 V
17 -27 V
20 -29 V
26 -30 V
32 -32 V
41 -34 V
50 -34 V
64 -34 V
81 -30 V
102 -22 V
127 -4 V
155 28 V
176 82 V
171 160 V
119 245 V
13 296 V
0 -58 V
-102 278 V
-188 197 V
-213 101 V
-194 26 V
-158 -19 V
-124 -42 V
-94 -51 V
-71 -53 V
-54 -51 V
-41 -48 V
-33 -44 V
-24 -41 V
-20 -37 V
-15 -33 V
-12 -32 V
-9 -28 V
stroke
3213 3066 M
-7 -27 V
-5 -25 V
-4 -23 V
-2 -22 V
0 -21 V
0 -19 V
1 -19 V
3 -18 V
4 -17 V
5 -16 V
7 -16 V
8 -16 V
10 -14 V
12 -14 V
14 -13 V
18 -11 V
21 -10 V
25 -7 V
30 -2 V
35 3 V
41 14 V
45 29 V
43 50 V
30 75 V
1 97 V
-45 102 V
-88 77 V
-109 33 V
-103 -10 V
-81 -37 V
-58 -48 V
-40 -49 V
-26 -47 V
-17 -43 V
-11 -38 V
-7 -34 V
-5 -31 V
-2 -28 V
-2 -26 V
-1 -24 V
-1 -23 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -21 V
1 -24 V
0 -24 V
1 -26 V
2 -28 V
3 -31 V
4 -34 V
6 -38 V
10 -43 V
14 -48 V
21 -54 V
32 -60 V
47 -66 V
70 -70 V
100 -64 V
136 -43 V
168 4 V
174 74 V
134 144 V
58 179 V
-15 167 V
-61 126 V
-78 82 V
-78 49 V
-70 24 V
-59 9 V
-50 -1 V
-42 -7 V
-34 -10 V
-29 -14 V
-23 -14 V
-19 -16 V
-16 -17 V
-13 -17 V
-10 -17 V
-9 -18 V
-6 -18 V
-4 -18 V
-2 -20 V
-1 -19 V
1 -21 V
4 -21 V
5 -22 V
7 -24 V
9 -24 V
13 -26 V
16 -28 V
20 -29 V
25 -31 V
31 -33 V
40 -35 V
49 -36 V
63 -35 V
79 -33 V
stroke
3676 2195 M
101 -26 V
128 -9 V
155 23 V
178 75 V
176 152 V
128 239 V
23 294 V
0 -58 V
-91 280 V
-179 203 V
-208 108 V
-192 33 V
-158 -13 V
-124 -38 V
-95 -47 V
-72 -50 V
-55 -49 V
-43 -46 V
-33 -43 V
-26 -39 V
-20 -37 V
-16 -33 V
-12 -30 V
-10 -29 V
-7 -26 V
-6 -25 V
-3 -23 V
-3 -22 V
-1 -20 V
1 -20 V
2 -19 V
2 -18 V
5 -17 V
5 -17 V
7 -16 V
9 -15 V
11 -15 V
13 -14 V
16 -13 V
19 -12 V
23 -10 V
27 -7 V
33 -2 V
39 4 V
44 16 V
50 31 V
48 55 V
34 82 V
3 107 V
-46 113 V
-95 87 V
-118 38 V
-112 -8 V
-89 -38 V
-64 -50 V
-44 -52 V
-29 -50 V
-19 -45 V
-13 -40 V
-8 -36 V
-5 -33 V
-3 -29 V
-2 -27 V
-2 -25 V
0 -24 V
-1 -22 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -23 V
1 -24 V
1 -25 V
2 -28 V
2 -30 V
4 -33 V
6 -36 V
8 -41 V
14 -46 V
20 -52 V
29 -58 V
44 -63 V
66 -67 V
94 -62 V
129 -42 V
158 2 V
165 68 V
127 135 V
57 168 V
-13 157 V
-57 119 V
-73 78 V
-73 45 V
-66 23 V
-56 9 V
-48 -1 V
-39 -7 V
-32 -11 V
-27 -13 V
stroke
3395 2756 M
-22 -15 V
-18 -15 V
-15 -16 V
-13 -17 V
-9 -17 V
-8 -18 V
-6 -18 V
-4 -18 V
-2 -19 V
-1 -20 V
2 -21 V
2 -21 V
5 -22 V
7 -24 V
9 -25 V
13 -26 V
15 -28 V
19 -30 V
25 -32 V
30 -34 V
38 -36 V
49 -38 V
61 -38 V
78 -35 V
100 -29 V
127 -14 V
156 16 V
180 69 V
182 145 V
136 233 V
34 292 V
0 -59 V
-79 282 V
-171 209 V
-203 116 V
-189 40 V
-158 -8 V
-124 -33 V
-96 -44 V
-74 -47 V
-56 -46 V
-44 -45 V
-34 -41 V
-27 -38 V
-21 -36 V
-17 -32 V
-13 -30 V
-10 -28 V
-8 -26 V
-5 -25 V
-4 -23 V
-3 -22 V
0 -20 V
0 -20 V
2 -19 V
3 -18 V
4 -17 V
6 -17 V
8 -16 V
10 -16 V
11 -15 V
14 -15 V
17 -13 V
21 -12 V
25 -10 V
29 -7 V
36 -2 V
42 5 V
49 17 V
54 35 V
53 59 V
40 89 V
4 117 V
-48 124 V
-101 96 V
-128 45 V
-121 -7 V
-97 -38 V
-70 -53 V
-48 -55 V
-32 -52 V
-22 -48 V
-14 -42 V
-9 -38 V
-6 -35 V
-3 -30 V
-3 -29 V
-1 -26 V
-1 -24 V
-1 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -22 V
1 -24 V
1 -24 V
1 -27 V
2 -29 V
stroke
2957 2508 M
4 -32 V
5 -35 V
8 -39 V
12 -44 V
19 -50 V
27 -55 V
42 -61 V
61 -63 V
88 -60 V
121 -41 V
149 0 V
155 62 V
121 125 V
55 157 V
-11 147 V
-52 112 V
-69 73 V
-68 43 V
-62 21 V
-53 8 V
-44 -2 V
-37 -7 V
-30 -10 V
-25 -13 V
-21 -14 V
-18 -15 V
-14 -16 V
-11 -17 V
-10 -17 V
-7 -17 V
-5 -18 V
-4 -18 V
-2 -19 V
-1 -20 V
1 -20 V
3 -22 V
5 -22 V
6 -24 V
9 -25 V
12 -27 V
15 -29 V
18 -30 V
24 -33 V
29 -35 V
37 -38 V
48 -39 V
60 -40 V
77 -38 V
99 -33 V
126 -18 V
157 10 V
182 61 V
187 138 V
144 227 V
46 290 V
0 -60 V
-68 285 V
-162 215 V
-198 123 V
-187 47 V
-157 -2 V
-125 -28 V
-97 -40 V
-75 -44 V
-57 -45 V
-45 -42 V
-36 -40 V
-27 -38 V
-22 -34 V
-17 -32 V
-14 -30 V
-10 -27 V
-9 -26 V
-6 -24 V
-4 -23 V
-2 -22 V
-1 -20 V
0 -20 V
2 -19 V
3 -18 V
5 -17 V
7 -17 V
8 -17 V
10 -16 V
13 -15 V
15 -15 V
18 -14 V
22 -12 V
27 -10 V
32 -7 V
38 -2 V
46 6 V
54 19 V
58 37 V
58 64 V
44 97 V
7 127 V
-51 134 V
-108 106 V
-136 50 V
-131 -4 V
-105 -39 V
-76 -55 V
-52 -58 V
stroke
3054 3204 M
-35 -55 V
-24 -50 V
-15 -45 V
-10 -40 V
-7 -36 V
-4 -32 V
-3 -30 V
-2 -27 V
-1 -25 V
0 -23 V
-1 -23 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -21 V
1 -23 V
0 -24 V
2 -26 V
2 -28 V
3 -31 V
5 -34 V
7 -37 V
11 -42 V
17 -47 V
25 -53 V
39 -58 V
56 -61 V
82 -57 V
113 -40 V
140 -2 V
146 56 V
115 115 V
52 146 V
-9 137 V
-47 104 V
-64 69 V
-63 40 V
-58 20 V
-49 7 V
-41 -2 V
-35 -7 V
-28 -10 V
-24 -13 V
-20 -14 V
-16 -14 V
-13 -16 V
-11 -16 V
-9 -17 V
-7 -17 V
-5 -18 V
-3 -18 V
-2 -19 V
-1 -20 V
1 -20 V
3 -22 V
4 -23 V
6 -24 V
9 -25 V
11 -27 V
14 -29 V
18 -32 V
23 -33 V
28 -36 V
37 -39 V
46 -41 V
59 -42 V
76 -42 V
98 -36 V
125 -23 V
157 4 V
185 54 V
192 131 V
153 221 V
57 287 V
0 -60 V
-57 287 V
-153 221 V
-192 131 V
-185 54 V
-157 4 V
-125 -23 V
-98 -36 V
-76 -42 V
-59 -42 V
-46 -41 V
-37 -39 V
-28 -36 V
-23 -33 V
-18 -32 V
-14 -29 V
-11 -27 V
-9 -25 V
-6 -24 V
-4 -23 V
-3 -22 V
-1 -20 V
1 -20 V
2 -19 V
3 -18 V
stroke
3269 2852 M
5 -18 V
7 -17 V
9 -17 V
11 -16 V
13 -16 V
16 -14 V
20 -14 V
24 -13 V
28 -10 V
35 -7 V
41 -2 V
49 7 V
58 20 V
63 40 V
64 69 V
47 104 V
9 137 V
-52 146 V
-115 115 V
-146 56 V
-140 -2 V
-113 -40 V
-82 -57 V
-56 -61 V
-39 -58 V
-25 -53 V
-17 -47 V
-11 -42 V
-7 -37 V
-5 -34 V
-3 -31 V
-2 -28 V
-2 -26 V
0 -24 V
-1 -23 V
0 -21 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
1 -23 V
0 -23 V
1 -25 V
2 -27 V
3 -30 V
4 -32 V
7 -36 V
10 -40 V
15 -45 V
24 -50 V
35 -55 V
52 -58 V
76 -55 V
105 -39 V
131 -4 V
136 50 V
108 106 V
51 134 V
-7 127 V
-44 97 V
-58 64 V
-58 37 V
-54 19 V
-46 6 V
-38 -2 V
-32 -7 V
-27 -10 V
-22 -12 V
-18 -14 V
-15 -15 V
-13 -15 V
-10 -16 V
-8 -17 V
-7 -17 V
-5 -17 V
-3 -18 V
-2 -19 V
0 -20 V
1 -20 V
2 -22 V
4 -23 V
6 -24 V
9 -26 V
10 -27 V
14 -30 V
17 -32 V
22 -34 V
27 -38 V
36 -40 V
45 -42 V
57 -45 V
75 -44 V
97 -40 V
125 -28 V
157 -2 V
187 47 V
198 123 V
162 215 V
68 285 V
0 -60 V
stroke
4565 2646 M
-46 290 V
-144 227 V
-187 138 V
-182 61 V
-157 10 V
-126 -18 V
-99 -33 V
-77 -38 V
-60 -40 V
-48 -39 V
-37 -38 V
-29 -35 V
-24 -33 V
-18 -30 V
-15 -29 V
-12 -27 V
-9 -25 V
-6 -24 V
-5 -22 V
-3 -22 V
-1 -20 V
1 -20 V
2 -19 V
4 -18 V
5 -18 V
7 -17 V
10 -17 V
11 -17 V
14 -16 V
18 -15 V
21 -14 V
25 -13 V
30 -10 V
37 -7 V
44 -2 V
53 8 V
62 21 V
68 43 V
69 73 V
52 112 V
11 147 V
-55 157 V
-121 125 V
-155 62 V
-149 0 V
-121 -41 V
-88 -60 V
-61 -63 V
-42 -61 V
-27 -55 V
-19 -50 V
-12 -44 V
-8 -39 V
-5 -35 V
-4 -32 V
-2 -29 V
-1 -27 V
-1 -24 V
-1 -24 V
0 -22 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
1 -23 V
1 -24 V
1 -26 V
3 -29 V
3 -30 V
6 -35 V
9 -38 V
14 -42 V
22 -48 V
32 -52 V
48 -55 V
70 -53 V
97 -38 V
121 -7 V
128 45 V
101 96 V
48 124 V
-4 117 V
-40 89 V
-53 59 V
-54 35 V
-49 17 V
-42 5 V
-36 -2 V
-29 -7 V
-25 -10 V
-21 -12 V
-17 -13 V
-14 -15 V
-11 -15 V
-10 -16 V
-8 -16 V
-6 -17 V
-4 -17 V
-3 -18 V
stroke
3231 2582 M
-2 -19 V
0 -20 V
0 -20 V
3 -22 V
4 -23 V
5 -25 V
8 -26 V
10 -28 V
13 -30 V
17 -32 V
21 -36 V
27 -38 V
34 -41 V
44 -45 V
56 -46 V
74 -47 V
96 -44 V
124 -33 V
158 -8 V
189 40 V
203 116 V
171 209 V
79 282 V
0 -59 V
-34 292 V
-136 233 V
-182 145 V
-180 69 V
-156 16 V
-127 -14 V
-100 -29 V
-78 -35 V
-61 -38 V
-49 -38 V
-38 -36 V
-30 -34 V
-25 -32 V
-19 -30 V
-15 -28 V
-13 -26 V
-9 -25 V
-7 -24 V
-5 -22 V
-2 -21 V
-2 -21 V
1 -20 V
2 -19 V
4 -18 V
6 -18 V
8 -18 V
9 -17 V
13 -17 V
15 -16 V
18 -15 V
22 -15 V
27 -13 V
32 -11 V
39 -7 V
48 -1 V
56 9 V
66 23 V
73 45 V
73 78 V
57 119 V
13 157 V
-57 168 V
-127 135 V
-165 68 V
-158 2 V
-129 -42 V
-94 -62 V
-66 -67 V
-44 -63 V
-29 -58 V
-20 -52 V
-14 -46 V
-8 -41 V
-6 -36 V
-4 -33 V
-2 -30 V
-2 -28 V
-1 -25 V
-1 -24 V
0 -23 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
1 -22 V
0 -24 V
2 -25 V
2 -27 V
3 -29 V
5 -33 V
8 -36 V
13 -40 V
19 -45 V
29 -50 V
44 -52 V
stroke
3078 2291 M
64 -50 V
89 -38 V
112 -8 V
118 38 V
95 87 V
46 113 V
-3 107 V
-34 82 V
-48 55 V
-50 31 V
-44 16 V
-39 4 V
-33 -2 V
-27 -7 V
-23 -10 V
-19 -12 V
-16 -13 V
-13 -14 V
-11 -15 V
-9 -15 V
-7 -16 V
-5 -17 V
-5 -17 V
-2 -18 V
-2 -19 V
-1 -20 V
1 -20 V
3 -22 V
3 -23 V
6 -25 V
7 -26 V
10 -29 V
12 -30 V
16 -33 V
20 -37 V
26 -39 V
33 -43 V
43 -46 V
55 -49 V
72 -50 V
95 -47 V
124 -38 V
158 -13 V
192 33 V
208 108 V
179 203 V
91 280 V
0 -58 V
-23 294 V
-128 239 V
-176 152 V
-178 75 V
-155 23 V
-128 -9 V
-101 -26 V
-79 -33 V
-63 -35 V
-49 -36 V
-40 -35 V
-31 -33 V
-25 -31 V
-20 -29 V
-16 -28 V
-13 -26 V
-9 -24 V
-7 -24 V
-5 -22 V
-4 -21 V
-1 -21 V
1 -19 V
2 -20 V
4 -18 V
6 -18 V
9 -18 V
10 -17 V
13 -17 V
16 -17 V
19 -16 V
23 -14 V
29 -14 V
34 -10 V
42 -7 V
50 -1 V
59 9 V
70 24 V
78 49 V
78 82 V
61 126 V
15 167 V
-58 179 V
-134 144 V
-174 74 V
-168 4 V
-136 -43 V
-100 -64 V
-70 -70 V
-47 -66 V
-32 -60 V
-21 -54 V
-14 -48 V
-10 -43 V
-6 -38 V
-4 -34 V
-3 -31 V
stroke
2956 2980 M
-2 -28 V
-1 -26 V
0 -24 V
-1 -24 V
0 -21 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
1 -23 V
1 -24 V
2 -26 V
2 -28 V
5 -31 V
7 -34 V
11 -38 V
17 -43 V
26 -47 V
40 -49 V
58 -48 V
81 -37 V
103 -10 V
109 33 V
88 77 V
45 102 V
-1 97 V
-30 75 V
-43 50 V
-45 29 V
-41 14 V
-35 3 V
-30 -2 V
-25 -7 V
-21 -10 V
-18 -11 V
-14 -13 V
-12 -14 V
-10 -14 V
-8 -16 V
-7 -16 V
-5 -16 V
-4 -17 V
-3 -18 V
-1 -19 V
0 -19 V
0 -21 V
2 -22 V
4 -23 V
5 -25 V
7 -27 V
9 -28 V
12 -32 V
15 -33 V
20 -37 V
24 -41 V
33 -44 V
41 -48 V
54 -51 V
71 -53 V
94 -51 V
124 -42 V
158 -19 V
194 26 V
213 101 V
188 197 V
102 278 V
0 -58 V
-13 296 V
-119 245 V
-171 160 V
-176 82 V
-155 28 V
-127 -4 V
-102 -22 V
-81 -30 V
-64 -34 V
-50 -34 V
-41 -34 V
-32 -32 V
-26 -30 V
-20 -29 V
-17 -27 V
-13 -25 V
-10 -25 V
-7 -23 V
-6 -22 V
-3 -21 V
-1 -20 V
0 -20 V
3 -19 V
4 -19 V
7 -18 V
8 -18 V
11 -18 V
14 -17 V
16 -17 V
21 -16 V
24 -15 V
30 -13 V
stroke
3469 2680 M
36 -11 V
44 -7 V
53 -1 V
63 10 V
74 26 V
82 51 V
84 87 V
65 133 V
17 176 V
-61 190 V
-140 154 V
-182 79 V
-177 6 V
-144 -44 V
-106 -66 V
-74 -72 V
-50 -69 V
-34 -63 V
-23 -56 V
-15 -50 V
-10 -44 V
-7 -39 V
-5 -36 V
-3 -31 V
-1 -30 V
-2 -26 V
0 -25 V
-1 -24 V
0 -22 V
0 -21 V
0 -21 V
0 -20 V
0 -19 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -21 V
1 -22 V
0 -23 V
2 -25 V
2 -27 V
4 -29 V
6 -32 V
10 -36 V
15 -40 V
23 -44 V
35 -47 V
53 -46 V
73 -35 V
94 -12 V
100 27 V
82 67 V
43 91 V
1 88 V
-27 68 V
-38 45 V
-40 27 V
-36 12 V
-33 3 V
-27 -3 V
-23 -7 V
-19 -9 V
-15 -11 V
-14 -13 V
-11 -14 V
-9 -14 V
-7 -15 V
-6 -16 V
-5 -16 V
-4 -17 V
-2 -18 V
-2 -18 V
0 -20 V
1 -21 V
2 -22 V
3 -23 V
5 -25 V
6 -27 V
9 -29 V
11 -32 V
15 -34 V
18 -38 V
24 -41 V
31 -46 V
41 -49 V
53 -53 V
70 -56 V
93 -55 V
122 -46 V
160 -25 V
196 19 V
218 93 V
196 192 V
113 275 V
-1 -56 V
-1 298 V
-111 251 V
-166 166 V
-174 89 V
-154 34 V
-128 0 V
-103 -18 V
-82 -28 V
stroke
3645 3207 M
-65 -31 V
-52 -33 V
-41 -32 V
-33 -31 V
-27 -30 V
-21 -28 V
-17 -26 V
-14 -25 V
-10 -24 V
-8 -23 V
-5 -22 V
-4 -21 V
-1 -21 V
1 -20 V
2 -19 V
5 -19 V
6 -18 V
9 -18 V
12 -18 V
14 -17 V
17 -17 V
22 -17 V
26 -15 V
31 -14 V
38 -11 V
46 -7 V
55 0 V
67 10 V
78 27 V
87 54 V
88 92 V
69 140 V
19 185 V
-62 201 V
-146 163 V
-192 85 V
-186 7 V
-151 -45 V
-112 -68 V
-78 -75 V
-53 -71 V
-35 -66 V
-24 -58 V
-17 -52 V
-11 -45 V
-7 -41 V
-5 -36 V
-3 -33 V
-2 -30 V
-1 -27 V
-1 -26 V
-1 -23 V
0 -23 V
0 -21 V
0 -21 V
0 -20 V
0 -19 V
0 -20 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -21 V
1 -23 V
1 -23 V
2 -26 V
3 -27 V
5 -31 V
8 -34 V
13 -37 V
21 -42 V
31 -44 V
47 -43 V
66 -35 V
84 -13 V
92 21 V
76 58 V
40 81 V
3 78 V
-22 62 V
-33 40 V
-36 24 V
-33 11 V
-28 2 V
-25 -3 V
-20 -7 V
-18 -9 V
-14 -11 V
-12 -13 V
-10 -13 V
-8 -14 V
-7 -15 V
-6 -15 V
-4 -17 V
-3 -16 V
-3 -18 V
-1 -19 V
0 -19 V
0 -21 V
2 -22 V
3 -24 V
5 -25 V
6 -27 V
8 -30 V
stroke
3186 2356 M
11 -32 V
14 -35 V
18 -38 V
23 -43 V
30 -46 V
39 -51 V
52 -56 V
69 -58 V
92 -58 V
122 -51 V
159 -31 V
199 12 V
222 87 V
205 186 V
123 273 V
0 -55 V
9 301 V
-103 256 V
-162 173 V
-171 95 V
-154 39 V
-128 5 V
-104 -15 V
-83 -25 V
-66 -29 V
-53 -31 V
-42 -31 V
-34 -30 V
-27 -29 V
-22 -27 V
-18 -27 V
-14 -24 V
-11 -24 V
-8 -23 V
-5 -22 V
-4 -21 V
-1 -20 V
0 -20 V
3 -19 V
5 -19 V
7 -19 V
9 -18 V
12 -18 V
15 -17 V
18 -18 V
22 -16 V
27 -16 V
33 -14 V
40 -11 V
48 -7 V
58 -1 V
70 11 V
82 29 V
91 56 V
93 97 V
73 146 V
21 195 V
-64 210 V
-152 172 V
-200 91 V
-194 9 V
-159 -45 V
-117 -71 V
-82 -77 V
-56 -74 V
-38 -68 V
-25 -60 V
-17 -54 V
-12 -47 V
-8 -42 V
-5 -37 V
-3 -34 V
-3 -30 V
-1 -29 V
-1 -25 V
0 -25 V
-1 -22 V
0 -22 V
0 -21 V
0 -20 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -22 V
1 -22 V
1 -24 V
3 -26 V
4 -29 V
7 -32 V
11 -35 V
18 -39 V
27 -41 V
41 -42 V
59 -33 V
76 -16 V
83 16 V
70 50 V
39 70 V
5 70 V
-19 54 V
stroke
3378 2615 M
-29 36 V
-31 21 V
-29 10 V
-25 1 V
-22 -3 V
-18 -7 V
-16 -9 V
-13 -11 V
-11 -12 V
-9 -13 V
-7 -14 V
-6 -15 V
-6 -15 V
-4 -16 V
-3 -17 V
-2 -17 V
-1 -19 V
0 -19 V
0 -21 V
2 -22 V
3 -24 V
4 -25 V
6 -28 V
8 -30 V
10 -32 V
13 -36 V
17 -39 V
23 -43 V
29 -48 V
38 -53 V
51 -57 V
67 -61 V
91 -62 V
122 -55 V
160 -36 V
200 5 V
228 80 V
212 181 V
134 270 V
-1 -53 V
19 303 V
-95 261 V
-157 180 V
-169 101 V
-153 45 V
-129 8 V
-105 -11 V
-84 -22 V
-67 -28 V
-54 -29 V
-43 -30 V
-35 -29 V
-28 -28 V
-22 -27 V
-18 -26 V
-15 -24 V
-11 -24 V
-8 -22 V
-6 -22 V
-4 -21 V
-1 -20 V
1 -20 V
2 -19 V
5 -19 V
7 -19 V
10 -18 V
12 -19 V
16 -17 V
19 -18 V
23 -17 V
28 -16 V
34 -14 V
42 -11 V
50 -8 V
61 0 V
73 12 V
85 30 V
96 59 V
97 100 V
77 153 V
23 203 V
-66 221 V
-157 180 V
-208 96 V
-203 11 V
-166 -46 V
-122 -72 V
-86 -80 V
-58 -77 V
-40 -70 V
-27 -62 V
-18 -55 V
-12 -48 V
-9 -43 V
-5 -39 V
-4 -35 V
-2 -31 V
-2 -29 V
-1 -26 V
0 -24 V
0 -24 V
0 -21 V
0 -21 V
0 -20 V
stroke
2953 2869 M
0 -19 V
0 -19 V
-1 -19 V
0 -19 V
0 -18 V
0 -19 V
0 -20 V
0 -20 V
1 -22 V
0 -23 V
2 -24 V
4 -27 V
5 -30 V
10 -33 V
15 -36 V
23 -39 V
36 -39 V
52 -33 V
68 -17 V
74 11 V
64 41 V
37 60 V
6 61 V
-14 48 V
-25 32 V
-26 18 V
-26 8 V
-22 1 V
-19 -4 V
-17 -6 V
-14 -9 V
-11 -11 V
-10 -12 V
-8 -13 V
-7 -13 V
-5 -15 V
-5 -15 V
-4 -16 V
-2 -16 V
-2 -18 V
-1 -18 V
-1 -20 V
1 -21 V
2 -22 V
2 -24 V
4 -25 V
6 -28 V
7 -30 V
10 -33 V
12 -36 V
17 -40 V
21 -45 V
28 -49 V
37 -54 V
50 -59 V
67 -64 V
90 -64 V
121 -60 V
160 -42 V
202 0 V
232 73 V
221 175 V
143 268 V
-1 -50 V
28 304 V
-87 266 V
-152 186 V
-167 107 V
-153 50 V
-130 13 V
-105 -9 V
-85 -20 V
-68 -25 V
-55 -28 V
-44 -29 V
-35 -28 V
-29 -27 V
-23 -26 V
-19 -26 V
-14 -24 V
-12 -23 V
-9 -22 V
-6 -22 V
-3 -21 V
-2 -20 V
1 -20 V
3 -19 V
5 -19 V
7 -19 V
10 -19 V
13 -18 V
16 -18 V
20 -18 V
24 -17 V
29 -16 V
36 -15 V
43 -11 V
52 -7 V
63 0 V
76 12 V
89 31 V
100 61 V
102 104 V
81 160 V
stroke
4162 2985 M
25 211 V
-68 230 V
-163 189 V
-215 101 V
-211 13 V
-173 -46 V
-127 -75 V
-90 -82 V
-61 -79 V
-41 -72 V
-28 -64 V
-20 -57 V
-12 -50 V
-9 -44 V
-6 -40 V
-4 -35 V
-2 -32 V
-2 -29 V
-1 -27 V
-1 -25 V
0 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -19 V
0 -19 V
0 -19 V
0 -18 V
-1 -18 V
0 -19 V
0 -18 V
0 -20 V
0 -20 V
1 -22 V
1 -23 V
2 -26 V
5 -27 V
7 -31 V
13 -34 V
20 -36 V
31 -37 V
45 -32 V
59 -19 V
67 6 V
58 33 V
35 52 V
8 52 V
-11 41 V
-20 28 V
-23 16 V
-22 6 V
-19 1 V
-17 -4 V
-14 -7 V
-12 -9 V
-11 -11 V
-8 -11 V
-8 -13 V
-6 -13 V
-5 -14 V
-4 -15 V
-3 -16 V
-2 -17 V
-2 -17 V
-1 -18 V
-1 -20 V
1 -21 V
1 -22 V
3 -24 V
4 -26 V
5 -28 V
7 -30 V
9 -34 V
12 -37 V
16 -40 V
20 -45 V
27 -51 V
37 -55 V
48 -61 V
66 -66 V
89 -68 V
120 -64 V
161 -46 V
204 -7 V
236 67 V
228 169 V
153 267 V
-2 -49 V
38 306 V
-80 271 V
-148 192 V
-165 113 V
-152 54 V
-130 17 V
-106 -6 V
-86 -17 V
-69 -24 V
-56 -26 V
-44 -28 V
-37 -27 V
-29 -27 V
-24 -25 V
-19 -25 V
-15 -24 V
stroke
3438 2932 M
-12 -23 V
-8 -22 V
-7 -21 V
-3 -21 V
-2 -20 V
1 -20 V
3 -20 V
5 -19 V
8 -19 V
10 -19 V
13 -18 V
17 -19 V
20 -18 V
25 -17 V
31 -16 V
36 -15 V
45 -12 V
54 -7 V
66 0 V
78 13 V
93 32 V
104 63 V
105 108 V
85 166 V
27 219 V
-68 239 V
-168 197 V
-223 106 V
-219 15 V
-179 -47 V
-132 -76 V
-93 -84 V
-64 -82 V
-44 -74 V
-29 -66 V
-20 -58 V
-13 -51 V
-10 -46 V
-6 -40 V
-4 -36 V
-3 -33 V
-1 -30 V
-1 -27 V
-1 -25 V
0 -24 V
0 -22 V
0 -21 V
0 -20 V
0 -19 V
0 -19 V
-1 -18 V
0 -18 V
0 -18 V
0 -18 V
-1 -18 V
0 -19 V
0 -19 V
0 -21 V
1 -21 V
2 -24 V
3 -26 V
6 -29 V
10 -31 V
16 -34 V
26 -35 V
39 -31 V
52 -19 V
59 1 V
53 25 V
32 42 V
10 44 V
-8 36 V
-16 24 V
-19 13 V
-19 5 V
-16 0 V
-15 -4 V
-12 -7 V
-11 -9 V
-9 -11 V
-7 -11 V
-6 -12 V
-6 -14 V
-4 -14 V
-4 -14 V
-3 -16 V
-2 -16 V
-2 -18 V
-1 -18 V
0 -20 V
1 -20 V
1 -23 V
2 -24 V
4 -26 V
5 -28 V
6 -31 V
9 -34 V
11 -37 V
15 -41 V
20 -46 V
26 -52 V
36 -56 V
47 -63 V
64 -68 V
stroke
3348 1922 M
89 -71 V
119 -68 V
161 -52 V
206 -12 V
240 61 V
235 164 V
162 264 V
-2 -46 V
46 307 V
-73 275 V
-143 198 V
-163 118 V
-152 59 V
-130 21 V
-107 -3 V
-86 -15 V
-70 -22 V
-57 -25 V
-45 -26 V
-37 -27 V
-30 -26 V
-24 -25 V
-20 -24 V
-15 -24 V
-12 -23 V
-9 -22 V
-7 -21 V
-3 -21 V
-2 -20 V
1 -20 V
3 -19 V
5 -19 V
8 -19 V
11 -19 V
13 -19 V
18 -19 V
21 -18 V
25 -18 V
32 -16 V
38 -15 V
46 -12 V
56 -8 V
68 1 V
81 13 V
96 33 V
107 65 V
110 112 V
89 171 V
29 227 V
-70 247 V
-173 205 V
-229 111 V
-226 17 V
-186 -48 V
-137 -77 V
-96 -87 V
-67 -83 V
-45 -76 V
-30 -68 V
-21 -59 V
-14 -53 V
-10 -46 V
-6 -42 V
-5 -37 V
-3 -33 V
-1 -30 V
-2 -28 V
0 -26 V
0 -23 V
-1 -23 V
0 -21 V
0 -20 V
0 -19 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
-1 -17 V
0 -18 V
0 -18 V
-1 -19 V
0 -19 V
0 -21 V
1 -22 V
2 -24 V
5 -26 V
8 -29 V
13 -32 V
21 -33 V
33 -30 V
44 -21 V
52 -3 V
47 19 V
31 33 V
11 37 V
-5 29 V
-12 20 V
-16 11 V
-15 4 V
-14 -1 V
-12 -5 V
-11 -7 V
-9 -9 V
-7 -10 V
stroke
3119 2616 M
-7 -11 V
-6 -12 V
-4 -13 V
-4 -14 V
-3 -15 V
-3 -15 V
-2 -16 V
-1 -18 V
-1 -18 V
0 -20 V
0 -20 V
1 -23 V
2 -24 V
3 -26 V
5 -29 V
6 -31 V
8 -34 V
11 -38 V
14 -42 V
20 -46 V
25 -53 V
34 -58 V
47 -64 V
63 -71 V
87 -73 V
120 -72 V
160 -56 V
208 -18 V
244 55 V
241 159 V
171 262 V
-3 -43 V
55 308 V
-67 279 V
-139 203 V
-161 123 V
-151 63 V
-130 24 V
-108 1 V
-87 -14 V
-71 -20 V
-57 -24 V
-46 -25 V
-37 -26 V
-31 -25 V
-24 -25 V
-20 -24 V
-16 -23 V
-13 -22 V
-9 -22 V
-6 -21 V
-4 -21 V
-2 -20 V
1 -20 V
3 -19 V
6 -20 V
8 -19 V
11 -19 V
14 -19 V
17 -19 V
22 -18 V
26 -18 V
33 -17 V
39 -15 V
47 -12 V
58 -8 V
70 0 V
84 14 V
99 34 V
111 67 V
114 115 V
92 176 V
31 234 V
-71 256 V
-177 212 V
-236 116 V
-233 18 V
-191 -47 V
-141 -80 V
-100 -88 V
-69 -85 V
-46 -78 V
-32 -69 V
-22 -61 V
-15 -54 V
-10 -47 V
-7 -42 V
-4 -38 V
-3 -34 V
-2 -31 V
-1 -28 V
-1 -26 V
0 -24 V
-1 -22 V
0 -21 V
0 -20 V
0 -19 V
0 -18 V
0 -18 V
0 -17 V
0 -17 V
-1 -17 V
0 -17 V
-1 -18 V
stroke
2953 2791 M
0 -17 V
-1 -19 V
0 -19 V
0 -21 V
2 -22 V
3 -25 V
5 -26 V
11 -30 V
17 -30 V
27 -30 V
37 -21 V
45 -7 V
42 11 V
29 26 V
11 29 V
-2 24 V
-9 16 V
-12 9 V
-12 2 V
-11 -1 V
-11 -5 V
-8 -7 V
-8 -9 V
-7 -10 V
-5 -11 V
-5 -12 V
-4 -13 V
-3 -14 V
-3 -14 V
-3 -16 V
-1 -16 V
-2 -17 V
0 -18 V
0 -20 V
0 -21 V
1 -22 V
2 -25 V
3 -26 V
4 -28 V
6 -32 V
8 -34 V
10 -39 V
14 -42 V
18 -48 V
25 -53 V
33 -59 V
45 -66 V
63 -73 V
86 -76 V
119 -75 V
161 -60 V
208 -23 V
248 49 V
247 154 V
179 260 V
-4 -41 V
63 309 V
-60 283 V
-136 207 V
-158 128 V
-151 68 V
-130 27 V
-108 3 V
-88 -11 V
-71 -19 V
-58 -23 V
-47 -24 V
-38 -25 V
-31 -24 V
-25 -25 V
-20 -23 V
-16 -23 V
-13 -22 V
-10 -22 V
-6 -21 V
-4 -21 V
-2 -20 V
1 -20 V
3 -19 V
6 -20 V
8 -19 V
11 -19 V
15 -19 V
18 -19 V
22 -19 V
27 -18 V
33 -17 V
40 -16 V
49 -12 V
60 -8 V
71 0 V
87 14 V
102 35 V
114 69 V
118 117 V
96 181 V
32 241 V
-71 263 V
-181 219 V
-242 121 V
-239 20 V
-196 -48 V
-146 -80 V
-103 -90 V
stroke
3177 3637 M
-71 -87 V
-48 -79 V
-33 -71 V
-23 -62 V
-15 -55 V
-11 -48 V
-7 -43 V
-4 -38 V
-4 -35 V
-2 -31 V
-1 -29 V
-1 -26 V
0 -24 V
0 -22 V
0 -22 V
0 -20 V
0 -18 V
0 -19 V
-1 -17 V
0 -17 V
0 -17 V
-1 -16 V
0 -17 V
-1 -16 V
0 -17 V
-1 -18 V
-1 -18 V
0 -19 V
0 -21 V
2 -22 V
4 -25 V
7 -27 V
14 -29 V
21 -28 V
31 -22 V
38 -11 V
37 6 V
27 18 V
12 22 V
1 19 V
-6 12 V
-9 7 V
-9 1 V
-10 -2 V
-8 -6 V
-7 -7 V
-6 -9 V
-6 -10 V
-4 -11 V
-5 -12 V
-3 -12 V
-3 -14 V
-2 -14 V
-2 -16 V
-2 -16 V
-1 -17 V
-1 -18 V
0 -20 V
1 -21 V
1 -22 V
1 -24 V
3 -27 V
4 -29 V
5 -31 V
8 -35 V
9 -39 V
14 -43 V
17 -48 V
24 -54 V
33 -60 V
44 -68 V
61 -74 V
86 -79 V
118 -78 V
160 -64 V
210 -29 V
251 44 V
253 150 V
186 257 V
-5 -37 V
70 310 V
-54 285 V
-131 212 V
-157 132 V
-150 71 V
-130 30 V
-108 6 V
-89 -10 V
-72 -17 V
-58 -21 V
-47 -24 V
-39 -24 V
-31 -24 V
-26 -24 V
-20 -23 V
-17 -22 V
-13 -22 V
-9 -22 V
-7 -21 V
-4 -20 V
-2 -20 V
1 -20 V
3 -20 V
6 -19 V
stroke
3462 2734 M
9 -20 V
11 -19 V
15 -20 V
18 -19 V
23 -19 V
28 -18 V
34 -17 V
41 -16 V
50 -13 V
61 -8 V
73 0 V
89 14 V
104 36 V
119 70 V
121 120 V
98 185 V
35 247 V
-71 271 V
-184 225 V
-248 125 V
-244 23 V
-202 -48 V
-150 -82 V
-106 -91 V
-73 -88 V
-50 -81 V
-34 -72 V
-23 -63 V
-16 -56 V
-11 -50 V
-7 -43 V
-5 -39 V
-4 -35 V
-2 -32 V
-1 -28 V
-1 -27 V
-1 -24 V
0 -23 V
0 -21 V
0 -20 V
0 -19 V
0 -18 V
0 -17 V
0 -17 V
0 -16 V
-1 -16 V
-1 -16 V
0 -16 V
-1 -16 V
-1 -17 V
-1 -17 V
-1 -18 V
0 -19 V
1 -21 V
2 -23 V
5 -25 V
9 -26 V
17 -27 V
25 -23 V
32 -13 V
32 0 V
24 11 V
13 16 V
3 13 V
-3 10 V
-6 4 V
-7 0 V
-7 -3 V
-7 -6 V
-5 -7 V
-6 -9 V
-4 -10 V
-4 -11 V
-3 -12 V
-3 -13 V
-3 -13 V
-2 -14 V
-1 -16 V
-2 -16 V
-1 -17 V
0 -18 V
0 -19 V
0 -21 V
1 -23 V
1 -24 V
3 -27 V
4 -29 V
5 -32 V
6 -35 V
10 -39 V
12 -43 V
17 -49 V
23 -55 V
32 -61 V
44 -69 V
60 -76 V
84 -81 V
118 -81 V
160 -68 V
211 -33 V
253 39 V
258 145 V
193 255 V
-6 -35 V
stroke
4540 2006 M
77 310 V
-48 289 V
-128 215 V
-155 136 V
-148 75 V
-131 33 V
-108 7 V
-89 -7 V
-73 -16 V
-58 -20 V
-48 -23 V
-39 -23 V
-32 -24 V
-26 -23 V
-21 -23 V
-16 -22 V
-13 -22 V
-10 -21 V
-7 -21 V
-4 -21 V
-2 -20 V
1 -20 V
3 -19 V
6 -20 V
9 -20 V
12 -19 V
15 -20 V
18 -19 V
24 -19 V
28 -19 V
35 -18 V
42 -16 V
51 -13 V
62 -8 V
75 0 V
91 14 V
107 37 V
121 71 V
125 122 V
102 189 V
37 252 V
-72 278 V
-187 231 V
-252 130 V
-250 24 V
-206 -47 V
-154 -83 V
-108 -92 V
-75 -90 V
-52 -82 V
-35 -73 V
-24 -64 V
-16 -57 V
-12 -50 V
-8 -44 V
-5 -40 V
-3 -35 V
-3 -32 V
-1 -29 V
-1 -27 V
-1 -25 V
0 -22 V
0 -22 V
0 -20 V
0 -18 V
0 -18 V
0 -17 V
0 -17 V
0 -16 V
-1 -16 V
-1 -15 V
0 -15 V
-1 -16 V
-1 -15 V
-1 -16 V
-2 -17 V
-1 -18 V
0 -19 V
1 -21 V
2 -23 V
7 -25 V
12 -25 V
19 -23 V
26 -16 V
28 -5 V
22 5 V
13 10 V
5 9 V
-1 6 V
-4 2 V
-5 -1 V
-5 -4 V
-4 -6 V
-5 -8 V
-4 -9 V
-3 -10 V
-3 -11 V
-3 -11 V
-2 -13 V
-2 -13 V
-2 -15 V
-2 -15 V
-1 -16 V
-1 -17 V
stroke
3040 2481 M
0 -18 V
0 -20 V
0 -20 V
1 -23 V
1 -24 V
3 -27 V
3 -29 V
5 -32 V
6 -36 V
9 -39 V
12 -44 V
16 -49 V
23 -55 V
31 -63 V
42 -70 V
60 -77 V
83 -83 V
116 -84 V
161 -72 V
211 -37 V
256 34 V
262 141 V
199 252 V
-7 -31 V
83 310 V
-43 290 V
-124 219 V
-152 140 V
-148 77 V
-130 36 V
-109 9 V
-89 -5 V
-73 -15 V
-59 -19 V
-48 -22 V
-40 -23 V
-32 -23 V
-26 -23 V
-21 -22 V
-17 -22 V
-13 -22 V
-10 -21 V
-7 -21 V
-4 -20 V
-2 -20 V
1 -20 V
3 -20 V
6 -19 V
9 -20 V
12 -20 V
15 -19 V
19 -20 V
24 -19 V
29 -19 V
35 -18 V
43 -17 V
52 -13 V
63 -9 V
77 0 V
93 14 V
109 37 V
124 72 V
128 124 V
105 192 V
40 257 V
-72 284 V
-189 237 V
-256 134 V
-255 27 V
-210 -47 V
-157 -83 V
-112 -93 V
-77 -91 V
-52 -83 V
-36 -75 V
-25 -65 V
-17 -58 V
-12 -50 V
-8 -45 V
-6 -40 V
-4 -36 V
-2 -32 V
-2 -29 V
-1 -27 V
0 -25 V
0 -23 V
0 -21 V
0 -20 V
0 -19 V
0 -18 V
-1 -17 V
0 -16 V
0 -16 V
0 -15 V
-1 -15 V
-1 -15 V
-1 -15 V
-1 -14 V
-1 -15 V
-2 -16 V
-1 -16 V
-1 -18 V
-1 -19 V
1 -21 V
stroke
2953 2715 M
4 -23 V
8 -24 V
14 -23 V
20 -18 V
23 -9 V
20 0 V
13 4 V
6 5 V
1 3 V
-1 0 V
-3 -3 V
-3 -5 V
-4 -6 V
-3 -8 V
-3 -9 V
-2 -10 V
-3 -11 V
-2 -12 V
-2 -12 V
-2 -14 V
-1 -14 V
-1 -15 V
-1 -16 V
-1 -17 V
0 -18 V
-1 -20 V
1 -21 V
0 -22 V
2 -25 V
2 -26 V
3 -30 V
4 -32 V
7 -35 V
8 -40 V
12 -44 V
15 -50 V
22 -56 V
30 -63 V
42 -71 V
58 -79 V
82 -85 V
116 -86 V
160 -75 V
212 -41 V
257 30 V
266 136 V
205 250 V
-8 -28 V
88 310 V
-38 292 V
-121 221 V
-150 143 V
-147 80 V
-129 38 V
-109 11 V
-89 -4 V
-73 -13 V
-60 -19 V
-48 -21 V
-40 -22 V
-32 -22 V
-27 -23 V
-21 -22 V
-17 -22 V
-13 -21 V
-10 -21 V
-7 -21 V
-5 -20 V
-2 -20 V
1 -20 V
4 -20 V
6 -20 V
9 -19 V
12 -20 V
15 -20 V
20 -20 V
24 -19 V
29 -20 V
36 -18 V
43 -17 V
53 -14 V
65 -8 V
78 -1 V
95 14 V
111 37 V
127 72 V
130 126 V
109 195 V
41 262 V
-71 289 V
-190 243 V
-260 137 V
-258 29 V
-215 -46 V
-160 -83 V
-114 -94 V
-78 -92 V
-54 -84 V
-38 -75 V
-25 -66 V
-18 -58 V
-12 -52 V
-9 -45 V
-5 -40 V
stroke
2976 3204 M
-4 -37 V
-3 -32 V
-2 -30 V
-1 -27 V
0 -25 V
-1 -23 V
0 -21 V
0 -20 V
0 -19 V
0 -17 V
0 -17 V
0 -16 V
0 -16 V
0 -15 V
-1 -14 V
-1 -15 V
-1 -14 V
-1 -14 V
-1 -14 V
-2 -15 V
-2 -15 V
-2 -16 V
-1 -17 V
-1 -19 V
1 -21 V
5 -22 V
9 -23 V
15 -19 V
19 -13 V
17 -6 V
13 0 V
7 1 V
3 0 V
0 -2 V
-1 -4 V
-2 -6 V
-2 -7 V
-2 -8 V
-2 -9 V
-2 -10 V
-1 -11 V
-2 -12 V
-2 -13 V
-1 -13 V
-1 -14 V
-1 -15 V
-1 -16 V
0 -17 V
-1 -18 V
0 -20 V
0 -21 V
1 -22 V
1 -25 V
2 -27 V
3 -29 V
4 -32 V
6 -36 V
8 -40 V
11 -44 V
15 -50 V
21 -57 V
29 -64 V
41 -71 V
58 -80 V
81 -87 V
115 -88 V
159 -78 V
212 -45 V
259 26 V
269 132 V
210 247 V
-10 -24 V
94 309 V
-34 292 V
-118 224 V
-148 145 V
-145 83 V
-129 39 V
-109 14 V
-89 -3 V
-73 -12 V
-60 -18 V
-49 -20 V
-39 -22 V
-33 -22 V
-27 -22 V
-21 -22 V
-17 -21 V
-14 -21 V
-10 -21 V
-7 -21 V
-4 -20 V
-2 -20 V
1 -20 V
3 -20 V
6 -20 V
9 -20 V
13 -19 V
15 -20 V
20 -20 V
24 -20 V
30 -20 V
36 -19 V
44 -17 V
stroke
3682 2549 M
54 -14 V
65 -9 V
80 -1 V
96 14 V
114 36 V
129 73 V
133 127 V
112 197 V
44 266 V
-70 293 V
-192 248 V
-263 142 V
-262 31 V
-217 -45 V
-163 -83 V
-116 -94 V
-81 -93 V
-55 -85 V
-38 -75 V
-27 -67 V
-18 -59 V
-13 -52 V
-8 -45 V
-6 -41 V
-5 -37 V
-2 -32 V
-2 -30 V
-1 -27 V
-1 -25 V
0 -23 V
0 -22 V
0 -20 V
0 -18 V
0 -18 V
0 -17 V
0 -16 V
-1 -15 V
0 -15 V
0 -14 V
-1 -14 V
-1 -13 V
-1 -14 V
-2 -13 V
-1 -14 V
-2 -14 V
-3 -14 V
-2 -16 V
-2 -17 V
-1 -19 V
1 -21 V
6 -22 V
10 -20 V
14 -15 V
15 -10 V
12 -5 V
7 -3 V
5 -3 V
1 -4 V
1 -5 V
-1 -6 V
0 -8 V
-2 -9 V
-1 -9 V
-1 -10 V
-1 -12 V
-1 -11 V
-1 -13 V
-1 -13 V
-1 -14 V
-1 -15 V
-1 -16 V
0 -17 V
-1 -19 V
0 -19 V
1 -21 V
0 -23 V
1 -24 V
2 -27 V
3 -29 V
4 -33 V
5 -36 V
8 -39 V
10 -45 V
15 -51 V
20 -56 V
29 -65 V
40 -72 V
56 -81 V
80 -88 V
114 -90 V
158 -80 V
212 -48 V
260 21 V
272 129 V
214 244 V
-12 -21 V
98 307 V
-29 294 V
-114 225 V
-146 147 V
-145 84 V
-128 42 V
-108 15 V
-89 -2 V
stroke
3842 3014 M
-73 -11 V
-60 -17 V
-49 -19 V
-40 -21 V
-32 -22 V
-27 -22 V
-22 -21 V
-17 -22 V
-13 -21 V
-11 -20 V
-7 -21 V
-4 -20 V
-2 -20 V
1 -20 V
3 -20 V
7 -20 V
9 -20 V
12 -20 V
16 -20 V
20 -20 V
24 -20 V
30 -20 V
37 -19 V
45 -18 V
54 -14 V
66 -10 V
81 -1 V
97 13 V
116 36 V
131 73 V
136 128 V
114 199 V
47 268 V
-69 298 V
-192 253 V
-264 146 V
-265 33 V
-221 -44 V
-166 -83 V
-118 -94 V
-82 -93 V
-56 -85 V
-39 -76 V
-27 -68 V
-19 -59 V
-13 -52 V
-10 -46 V
-6 -41 V
-4 -37 V
-3 -33 V
-2 -30 V
-1 -27 V
-1 -25 V
0 -23 V
-1 -22 V
0 -20 V
1 -18 V
0 -18 V
0 -17 V
0 -15 V
0 -15 V
-1 -15 V
0 -14 V
-1 -13 V
0 -13 V
-2 -13 V
-1 -13 V
-2 -12 V
-2 -13 V
-2 -14 V
-3 -14 V
-3 -15 V
-3 -17 V
-1 -19 V
2 -21 V
6 -20 V
10 -18 V
11 -13 V
11 -9 V
8 -6 V
5 -6 V
3 -5 V
1 -7 V
1 -7 V
0 -9 V
0 -9 V
-1 -10 V
0 -10 V
-1 -11 V
-1 -12 V
0 -13 V
-1 -13 V
-1 -15 V
0 -15 V
-1 -16 V
0 -17 V
-1 -18 V
0 -19 V
1 -21 V
0 -23 V
1 -24 V
2 -27 V
2 -30 V
4 -32 V
stroke
3013 2280 M
5 -36 V
7 -40 V
10 -45 V
14 -50 V
20 -57 V
28 -65 V
39 -73 V
56 -82 V
79 -89 V
112 -91 V
158 -83 V
211 -51 V
260 18 V
274 125 V
217 241 V
-13 -18 V
102 306 V
-26 293 V
-111 226 V
-143 149 V
-143 86 V
-127 43 V
-108 16 V
-89 0 V
-73 -10 V
-60 -16 V
-48 -19 V
-40 -21 V
-33 -21 V
-27 -21 V
-22 -22 V
-17 -21 V
-13 -21 V
-11 -20 V
-7 -20 V
-4 -21 V
-2 -20 V
1 -20 V
3 -19 V
6 -20 V
10 -21 V
12 -20 V
16 -20 V
20 -21 V
25 -20 V
30 -20 V
37 -20 V
45 -17 V
55 -16 V
67 -10 V
81 -1 V
99 12 V
117 36 V
133 73 V
139 128 V
117 199 V
50 271 V
-67 302 V
-192 257 V
-266 150 V
-267 36 V
-224 -43 V
-167 -82 V
-120 -94 V
-84 -93 V
-58 -86 V
-40 -76 V
-28 -68 V
-19 -59 V
-14 -53 V
-9 -46 V
-7 -41 V
-4 -37 V
-3 -34 V
-2 -30 V
-2 -27 V
-1 -25 V
0 -24 V
0 -21 V
0 -20 V
0 -19 V
0 -17 V
0 -17 V
0 -15 V
0 -15 V
0 -14 V
0 -14 V
-1 -13 V
0 -13 V
-1 -12 V
-1 -12 V
-2 -12 V
-2 -12 V
-3 -12 V
-3 -12 V
-3 -14 V
-4 -15 V
-4 -17 V
-1 -19 V
2 -20 V
6 -19 V
8 -16 V
9 -13 V
8 -9 V
stroke
2985 2659 M
5 -8 V
4 -8 V
3 -8 V
1 -8 V
1 -9 V
1 -10 V
0 -10 V
0 -11 V
-1 -11 V
0 -12 V
0 -13 V
-1 -13 V
0 -15 V
-1 -15 V
0 -16 V
-1 -17 V
0 -18 V
0 -19 V
0 -21 V
1 -23 V
1 -24 V
1 -27 V
2 -30 V
4 -32 V
5 -36 V
7 -40 V
9 -45 V
14 -51 V
19 -57 V
27 -65 V
38 -73 V
55 -82 V
78 -90 V
111 -93 V
156 -85 V
211 -53 V
260 14 V
275 122 V
220 237 V
-15 -14 V
105 304 V
-22 292 V
-108 227 V
-141 149 V
-141 88 V
-127 44 V
-106 17 V
-89 1 V
-73 -10 V
-59 -15 V
-49 -18 V
-40 -20 V
-33 -21 V
-26 -21 V
-22 -21 V
-17 -21 V
-14 -21 V
-10 -20 V
-7 -20 V
-5 -20 V
-2 -20 V
1 -20 V
4 -20 V
6 -20 V
9 -20 V
13 -21 V
16 -20 V
20 -21 V
25 -21 V
30 -20 V
37 -20 V
46 -18 V
55 -16 V
67 -11 V
83 -2 V
99 12 V
119 35 V
135 72 V
141 128 V
120 200 V
52 273 V
-64 305 V
-191 261 V
-267 153 V
-269 39 V
-225 -41 V
-170 -81 V
-121 -94 V
-85 -93 V
-59 -85 V
-41 -77 V
-29 -68 V
-20 -60 V
-14 -52 V
-10 -47 V
-7 -41 V
-5 -37 V
-3 -34 V
-2 -30 V
-2 -27 V
0 -26 V
-1 -23 V
0 -21 V
0 -20 V
stroke
2982 3015 M
0 -19 V
0 -17 V
0 -17 V
1 -15 V
0 -15 V
0 -14 V
0 -13 V
-1 -13 V
0 -13 V
-1 -11 V
-1 -12 V
-1 -11 V
-2 -11 V
-2 -11 V
-4 -11 V
-4 -12 V
-4 -13 V
-5 -15 V
-4 -17 V
-2 -19 V
2 -20 V
5 -18 V
7 -15 V
7 -12 V
5 -10 V
5 -10 V
3 -9 V
2 -10 V
1 -10 V
1 -10 V
1 -10 V
0 -12 V
0 -11 V
0 -13 V
0 -13 V
0 -13 V
0 -14 V
-1 -16 V
0 -16 V
0 -17 V
0 -18 V
0 -19 V
0 -21 V
0 -23 V
1 -24 V
1 -27 V
2 -30 V
4 -32 V
4 -36 V
7 -40 V
9 -45 V
13 -50 V
19 -58 V
26 -65 V
37 -73 V
54 -83 V
77 -90 V
110 -94 V
155 -86 V
209 -56 V
259 11 V
275 118 V
223 234 V
-17 -10 V
108 300 V
-19 291 V
-105 227 V
-139 150 V
-139 88 V
-125 46 V
-106 18 V
-88 1 V
-72 -8 V
-60 -15 V
-48 -18 V
-40 -19 V
-33 -21 V
-26 -20 V
-22 -21 V
-17 -21 V
-14 -20 V
-10 -21 V
-7 -20 V
-5 -20 V
-1 -20 V
0 -20 V
4 -20 V
6 -20 V
10 -20 V
12 -21 V
16 -21 V
20 -21 V
25 -21 V
31 -20 V
37 -21 V
46 -18 V
55 -17 V
68 -11 V
83 -3 V
100 11 V
120 34 V
136 71 V
144 128 V
123 200 V
stroke
4526 2927 M
56 274 V
-62 307 V
-189 265 V
-267 157 V
-270 42 V
-227 -39 V
-172 -80 V
-123 -93 V
-86 -92 V
-60 -86 V
-42 -77 V
-29 -68 V
-21 -59 V
-15 -53 V
-10 -47 V
-7 -41 V
-5 -37 V
-4 -34 V
-2 -30 V
-2 -28 V
-1 -25 V
0 -23 V
0 -22 V
0 -20 V
0 -18 V
0 -18 V
0 -16 V
0 -16 V
1 -14 V
0 -14 V
0 -13 V
0 -13 V
0 -12 V
-1 -11 V
0 -11 V
-1 -11 V
-2 -10 V
-2 -10 V
-3 -10 V
-4 -10 V
-5 -10 V
-6 -13 V
-6 -15 V
-5 -17 V
-2 -20 V
2 -19 V
4 -18 V
6 -14 V
5 -13 V
4 -12 V
3 -10 V
3 -11 V
2 -11 V
1 -11 V
1 -11 V
1 -11 V
0 -12 V
1 -13 V
0 -13 V
0 -14 V
0 -14 V
-1 -15 V
0 -16 V
0 -17 V
0 -19 V
0 -19 V
0 -21 V
0 -23 V
1 -24 V
1 -27 V
2 -29 V
3 -33 V
4 -35 V
7 -40 V
9 -45 V
12 -51 V
18 -57 V
26 -65 V
36 -74 V
53 -82 V
76 -91 V
108 -95 V
153 -87 V
208 -58 V
258 9 V
275 114 V
224 231 V
-19 -7 V
110 297 V
-16 289 V
-102 225 V
-136 151 V
-138 89 V
-123 46 V
-105 19 V
-87 2 V
-72 -8 V
-59 -14 V
-48 -17 V
-40 -20 V
-32 -20 V
-27 -20 V
-21 -21 V
-17 -20 V
stroke
3526 2831 M
-14 -20 V
-10 -21 V
-7 -20 V
-5 -20 V
-2 -20 V
1 -20 V
4 -20 V
6 -20 V
9 -20 V
13 -21 V
16 -21 V
20 -21 V
25 -21 V
31 -22 V
37 -20 V
46 -20 V
55 -16 V
69 -13 V
83 -4 V
101 10 V
120 33 V
139 71 V
145 126 V
126 200 V
59 274 V
-58 310 V
-187 267 V
-266 161 V
-271 45 V
-228 -36 V
-173 -78 V
-125 -93 V
-87 -91 V
-61 -86 V
-43 -76 V
-30 -68 V
-22 -60 V
-15 -52 V
-10 -47 V
-8 -42 V
-5 -37 V
-4 -33 V
-3 -31 V
-1 -27 V
-1 -26 V
-1 -23 V
0 -21 V
0 -20 V
0 -19 V
0 -17 V
1 -17 V
0 -15 V
1 -15 V
0 -13 V
0 -13 V
1 -13 V
0 -11 V
0 -12 V
-1 -10 V
0 -10 V
-1 -10 V
-1 -8 V
-3 -9 V
-3 -8 V
-5 -9 V
-7 -10 V
-8 -12 V
-8 -15 V
-6 -19 V
-2 -20 V
2 -19 V
3 -17 V
4 -15 V
4 -13 V
4 -13 V
2 -11 V
3 -12 V
1 -12 V
2 -11 V
0 -12 V
1 -13 V
1 -13 V
0 -13 V
0 -14 V
0 -14 V
0 -16 V
0 -16 V
0 -17 V
0 -18 V
-1 -20 V
1 -21 V
0 -22 V
1 -25 V
1 -27 V
2 -29 V
2 -32 V
4 -36 V
6 -39 V
9 -45 V
12 -50 V
18 -58 V
25 -64 V
35 -74 V
52 -83 V
stroke
3146 1842 M
74 -91 V
107 -95 V
151 -88 V
206 -59 V
256 6 V
275 111 V
224 227 V
-21 -4 V
112 293 V
-14 287 V
-98 224 V
-134 150 V
-136 89 V
-121 47 V
-104 19 V
-86 3 V
-72 -8 V
-58 -13 V
-48 -17 V
-39 -19 V
-32 -19 V
-26 -21 V
-22 -20 V
-17 -20 V
-13 -20 V
-11 -20 V
-7 -20 V
-4 -20 V
-2 -20 V
1 -20 V
3 -20 V
7 -21 V
9 -20 V
12 -21 V
16 -21 V
20 -22 V
25 -21 V
31 -22 V
37 -21 V
46 -20 V
56 -17 V
68 -13 V
84 -5 V
101 8 V
121 32 V
140 69 V
147 124 V
129 199 V
63 275 V
-55 311 V
-184 270 V
-264 164 V
-271 49 V
-229 -34 V
-174 -76 V
-126 -91 V
-89 -91 V
-62 -84 V
-43 -76 V
-31 -68 V
-22 -60 V
-16 -52 V
-11 -47 V
-8 -41 V
-5 -38 V
-4 -33 V
-3 -30 V
-2 -28 V
-1 -25 V
-1 -24 V
0 -21 V
0 -20 V
0 -19 V
0 -17 V
1 -16 V
0 -16 V
1 -14 V
1 -14 V
0 -13 V
1 -12 V
0 -11 V
1 -11 V
0 -11 V
0 -9 V
0 -9 V
-1 -8 V
-1 -7 V
-3 -7 V
-4 -6 V
-7 -7 V
-10 -9 V
-11 -12 V
-9 -17 V
-6 -20 V
-2 -21 V
1 -19 V
3 -17 V
3 -15 V
3 -14 V
3 -13 V
2 -13 V
2 -12 V
2 -13 V
1 -12 V
stroke
2972 2608 M
1 -13 V
0 -13 V
1 -14 V
0 -14 V
0 -15 V
0 -15 V
0 -16 V
0 -18 V
0 -18 V
0 -19 V
0 -21 V
0 -23 V
1 -24 V
1 -27 V
2 -29 V
2 -32 V
4 -36 V
6 -39 V
8 -45 V
12 -50 V
17 -56 V
24 -65 V
35 -73 V
50 -83 V
73 -91 V
105 -95 V
150 -88 V
203 -61 V
254 4 V
273 107 V
224 223 V
-23 -1 V
113 289 V
-11 283 V
-96 222 V
-131 150 V
-133 89 V
-120 47 V
-103 20 V
-85 3 V
-70 -7 V
-58 -13 V
-47 -17 V
-39 -18 V
-32 -19 V
-26 -20 V
-21 -20 V
-17 -20 V
-13 -20 V
-10 -20 V
-8 -20 V
-4 -20 V
-2 -20 V
1 -20 V
4 -20 V
6 -21 V
9 -20 V
12 -21 V
16 -22 V
20 -21 V
25 -22 V
31 -22 V
37 -22 V
46 -20 V
55 -19 V
69 -14 V
83 -6 V
102 8 V
122 30 V
141 67 V
149 122 V
132 198 V
66 273 V
-50 312 V
-180 273 V
-262 168 V
-270 52 V
-230 -30 V
-175 -74 V
-127 -89 V
-90 -90 V
-63 -84 V
-45 -75 V
-31 -68 V
-23 -59 V
-16 -52 V
-12 -47 V
-8 -41 V
-6 -37 V
-4 -34 V
-3 -30 V
-2 -28 V
-1 -25 V
-1 -23 V
0 -22 V
0 -20 V
0 -19 V
0 -17 V
1 -16 V
1 -16 V
0 -14 V
1 -14 V
1 -12 V
1 -12 V
stroke
3014 2902 M
1 -12 V
1 -10 V
1 -10 V
1 -9 V
1 -9 V
0 -7 V
-1 -6 V
-1 -5 V
-4 -4 V
-7 -3 V
-10 -6 V
-13 -9 V
-13 -14 V
-11 -20 V
-5 -21 V
-2 -21 V
1 -19 V
2 -17 V
3 -16 V
2 -14 V
2 -14 V
2 -13 V
2 -13 V
1 -13 V
1 -14 V
1 -13 V
0 -14 V
1 -15 V
0 -15 V
0 -15 V
0 -17 V
0 -17 V
0 -18 V
0 -20 V
0 -21 V
0 -22 V
1 -25 V
1 -26 V
1 -29 V
3 -32 V
3 -35 V
6 -39 V
8 -45 V
11 -49 V
16 -57 V
24 -64 V
34 -73 V
49 -82 V
72 -90 V
103 -95 V
147 -89 V
201 -61 V
251 1 V
270 104 V
224 218 V
-25 3 V
113 284 V
-9 279 V
-93 220 V
-128 148 V
-131 88 V
-118 47 V
-100 20 V
-84 4 V
-69 -7 V
-57 -12 V
-47 -16 V
-38 -18 V
-32 -19 V
-25 -20 V
-21 -20 V
-17 -20 V
-13 -20 V
-10 -19 V
-8 -20 V
-4 -20 V
-2 -20 V
1 -20 V
4 -20 V
6 -21 V
9 -20 V
12 -22 V
16 -21 V
20 -22 V
25 -22 V
30 -23 V
37 -22 V
45 -21 V
56 -19 V
68 -15 V
84 -8 V
102 6 V
122 28 V
142 65 V
151 121 V
135 195 V
70 272 V
-45 312 V
-176 276 V
-259 171 V
-269 56 V
-229 -27 V
-176 -71 V
-128 -87 V
stroke
3330 3751 M
-91 -88 V
-65 -83 V
-45 -75 V
-32 -67 V
-24 -59 V
-16 -52 V
-12 -46 V
-9 -42 V
-6 -37 V
-5 -33 V
-3 -30 V
-2 -28 V
-2 -25 V
-1 -23 V
0 -22 V
0 -20 V
0 -18 V
1 -18 V
1 -16 V
0 -15 V
2 -15 V
1 -13 V
1 -13 V
1 -12 V
2 -11 V
2 -11 V
1 -10 V
2 -8 V
2 -8 V
1 -6 V
1 -5 V
0 -3 V
-3 -2 V
-6 0 V
-10 -2 V
-16 -4 V
-17 -12 V
-15 -18 V
-10 -22 V
-5 -22 V
-1 -21 V
1 -19 V
1 -17 V
2 -16 V
2 -15 V
2 -14 V
2 -14 V
1 -14 V
1 -14 V
1 -14 V
1 -15 V
0 -14 V
0 -15 V
0 -16 V
0 -17 V
0 -17 V
0 -19 V
0 -19 V
0 -21 V
1 -22 V
0 -25 V
1 -26 V
2 -29 V
2 -31 V
3 -35 V
5 -39 V
8 -44 V
11 -49 V
16 -56 V
23 -64 V
33 -72 V
48 -82 V
70 -89 V
101 -95 V
145 -89 V
197 -62 V
248 0 V
268 100 V
222 214 V
-28 6 V
113 278 V
-7 275 V
-89 216 V
-126 146 V
-127 88 V
-116 47 V
-99 20 V
-83 4 V
-68 -6 V
-55 -12 V
-46 -16 V
-38 -18 V
-31 -19 V
-26 -19 V
-20 -20 V
-17 -19 V
-13 -20 V
-10 -20 V
-7 -19 V
-4 -20 V
-2 -20 V
1 -20 V
3 -20 V
7 -21 V
stroke
3482 2642 M
9 -21 V
12 -21 V
15 -22 V
20 -22 V
25 -23 V
30 -23 V
36 -22 V
46 -22 V
55 -20 V
68 -16 V
83 -9 V
102 4 V
123 26 V
143 63 V
153 117 V
137 192 V
75 271 V
-40 312 V
-171 278 V
-255 175 V
-267 60 V
-230 -23 V
-176 -68 V
-129 -85 V
-92 -87 V
-65 -82 V
-46 -73 V
-34 -66 V
-23 -59 V
-18 -52 V
-12 -46 V
-10 -41 V
-6 -37 V
-5 -33 V
-4 -30 V
-2 -28 V
-1 -25 V
-1 -23 V
-1 -22 V
0 -20 V
1 -18 V
0 -18 V
1 -16 V
1 -15 V
1 -15 V
2 -13 V
2 -13 V
1 -12 V
3 -11 V
2 -11 V
2 -9 V
3 -9 V
3 -7 V
3 -5 V
2 -4 V
2 -2 V
-1 1 V
-5 4 V
-11 3 V
-17 0 V
-21 -8 V
-20 -16 V
-14 -22 V
-9 -23 V
-4 -23 V
-1 -21 V
1 -19 V
1 -17 V
2 -17 V
1 -15 V
2 -15 V
1 -15 V
1 -14 V
1 -15 V
0 -15 V
1 -15 V
0 -15 V
0 -16 V
0 -17 V
0 -17 V
0 -19 V
0 -19 V
0 -21 V
1 -22 V
0 -25 V
1 -26 V
1 -28 V
2 -32 V
4 -34 V
5 -39 V
7 -43 V
10 -49 V
16 -55 V
22 -63 V
32 -72 V
47 -80 V
69 -89 V
99 -94 V
141 -88 V
194 -63 V
244 -2 V
264 97 V
220 209 V
-30 8 V
stroke
4312 1865 M
113 273 V
-5 269 V
-87 213 V
-122 144 V
-125 87 V
-113 46 V
-97 20 V
-81 4 V
-67 -6 V
-54 -12 V
-46 -15 V
-37 -17 V
-30 -19 V
-25 -19 V
-21 -19 V
-16 -20 V
-13 -19 V
-9 -20 V
-7 -20 V
-5 -19 V
-1 -20 V
1 -20 V
3 -20 V
6 -21 V
9 -21 V
12 -22 V
15 -22 V
20 -22 V
24 -23 V
30 -24 V
36 -23 V
45 -23 V
55 -21 V
68 -17 V
83 -10 V
102 2 V
123 24 V
143 60 V
155 114 V
140 189 V
80 268 V
-34 312 V
-166 279 V
-251 179 V
-264 65 V
-229 -19 V
-177 -65 V
-129 -83 V
-93 -84 V
-67 -81 V
-47 -72 V
-34 -66 V
-24 -57 V
-18 -52 V
-14 -45 V
-9 -41 V
-7 -37 V
-5 -33 V
-4 -30 V
-3 -28 V
-1 -25 V
-1 -23 V
-1 -22 V
0 -19 V
1 -19 V
0 -18 V
1 -16 V
2 -15 V
1 -15 V
2 -13 V
2 -13 V
3 -12 V
2 -11 V
3 -11 V
4 -9 V
4 -8 V
4 -7 V
4 -5 V
5 -3 V
3 1 V
1 3 V
-3 7 V
-10 9 V
-19 5 V
-25 -3 V
-25 -13 V
-20 -22 V
-13 -25 V
-7 -24 V
-3 -23 V
-1 -21 V
0 -19 V
2 -18 V
1 -16 V
1 -16 V
1 -16 V
1 -15 V
1 -15 V
1 -15 V
0 -16 V
1 -15 V
0 -17 V
0 -17 V
0 -17 V
stroke
2961 2524 M
0 -19 V
0 -19 V
0 -21 V
0 -22 V
1 -24 V
0 -26 V
2 -29 V
2 -31 V
3 -34 V
4 -38 V
7 -43 V
11 -48 V
14 -55 V
22 -62 V
31 -70 V
46 -80 V
66 -88 V
97 -93 V
139 -87 V
190 -63 V
240 -4 V
259 94 V
217 203 V
-32 11 V
112 266 V
-3 264 V
-84 208 V
-119 142 V
-122 85 V
-110 46 V
-95 20 V
-79 4 V
-65 -5 V
-54 -12 V
-44 -15 V
-37 -17 V
-30 -18 V
-24 -19 V
-20 -19 V
-16 -20 V
-13 -19 V
-9 -20 V
-7 -19 V
-4 -20 V
-2 -19 V
1 -21 V
3 -20 V
6 -21 V
9 -21 V
12 -22 V
15 -22 V
19 -23 V
24 -23 V
30 -24 V
36 -24 V
44 -23 V
55 -22 V
67 -19 V
83 -12 V
101 1 V
123 21 V
144 56 V
156 111 V
144 185 V
84 266 V
-27 310 V
-159 281 V
-246 183 V
-262 70 V
-228 -15 V
-177 -61 V
-130 -80 V
-94 -83 V
-67 -78 V
-48 -72 V
-35 -64 V
-26 -57 V
-18 -51 V
-14 -45 V
-10 -41 V
-7 -36 V
-6 -33 V
-4 -30 V
-3 -28 V
-2 -25 V
-1 -23 V
0 -21 V
0 -20 V
0 -19 V
1 -17 V
1 -17 V
2 -15 V
2 -15 V
2 -13 V
2 -13 V
3 -12 V
4 -12 V
4 -10 V
4 -9 V
5 -8 V
6 -7 V
6 -4 V
7 -1 V
5 2 V
stroke
3101 2843 M
4 6 V
-1 11 V
-10 14 V
-20 11 V
-29 3 V
-31 -10 V
-25 -21 V
-18 -26 V
-11 -26 V
-5 -25 V
-2 -23 V
-1 -21 V
0 -19 V
1 -18 V
1 -17 V
1 -16 V
1 -16 V
1 -16 V
1 -16 V
0 -16 V
0 -16 V
1 -16 V
0 -17 V
0 -18 V
0 -19 V
0 -19 V
0 -21 V
0 -22 V
0 -24 V
1 -26 V
1 -28 V
2 -30 V
3 -34 V
5 -38 V
6 -42 V
10 -48 V
14 -54 V
21 -61 V
30 -69 V
45 -79 V
65 -86 V
94 -92 V
135 -87 V
186 -62 V
235 -5 V
255 89 V
213 198 V
-34 14 V
111 259 V
-2 257 V
-81 204 V
-115 139 V
-119 83 V
-107 45 V
-93 20 V
-77 4 V
-64 -5 V
-52 -11 V
-44 -15 V
-35 -17 V
-29 -18 V
-24 -19 V
-20 -19 V
-16 -19 V
-12 -19 V
-9 -19 V
-7 -20 V
-4 -19 V
-1 -20 V
0 -20 V
4 -20 V
5 -21 V
9 -22 V
12 -22 V
15 -22 V
19 -23 V
23 -24 V
29 -25 V
36 -24 V
44 -25 V
54 -23 V
66 -19 V
83 -14 V
101 -2 V
123 19 V
144 53 V
158 107 V
146 181 V
90 261 V
-21 310 V
-151 282 V
-241 187 V
-259 74 V
-226 -10 V
-177 -57 V
-131 -76 V
-95 -81 V
-68 -76 V
-49 -71 V
-36 -63 V
-26 -56 V
-19 -50 V
-14 -45 V
-11 -40 V
stroke
3083 3224 M
-8 -37 V
-6 -32 V
-4 -30 V
-3 -27 V
-2 -25 V
-1 -23 V
-1 -22 V
0 -20 V
1 -18 V
1 -18 V
1 -16 V
2 -16 V
2 -15 V
3 -13 V
3 -13 V
3 -12 V
5 -12 V
4 -10 V
6 -9 V
6 -8 V
8 -6 V
8 -4 V
9 0 V
8 3 V
6 10 V
1 15 V
-8 20 V
-22 18 V
-33 8 V
-36 -6 V
-32 -20 V
-23 -26 V
-14 -29 V
-9 -27 V
-4 -25 V
-2 -22 V
0 -21 V
0 -19 V
1 -18 V
1 -18 V
0 -16 V
1 -17 V
1 -16 V
0 -16 V
1 -17 V
0 -17 V
0 -17 V
0 -18 V
0 -18 V
0 -20 V
0 -21 V
0 -22 V
1 -23 V
0 -26 V
1 -28 V
2 -30 V
3 -34 V
4 -37 V
7 -41 V
9 -47 V
14 -53 V
20 -60 V
29 -68 V
43 -77 V
63 -85 V
92 -91 V
132 -85 V
181 -63 V
229 -6 V
249 86 V
210 192 V
-36 16 V
109 252 V
-1 250 V
-78 199 V
-111 135 V
-115 82 V
-105 44 V
-90 19 V
-75 4 V
-62 -5 V
-51 -11 V
-42 -15 V
-35 -16 V
-28 -18 V
-24 -18 V
-19 -19 V
-15 -19 V
-12 -19 V
-9 -19 V
-7 -20 V
-4 -19 V
-1 -20 V
1 -20 V
3 -20 V
6 -21 V
8 -22 V
11 -22 V
15 -23 V
19 -23 V
23 -25 V
28 -25 V
36 -25 V
43 -25 V
stroke
3628 2422 M
53 -24 V
66 -22 V
82 -15 V
100 -4 V
123 16 V
145 49 V
159 102 V
150 177 V
96 257 V
-14 308 V
-144 284 V
-235 191 V
-255 79 V
-224 -5 V
-177 -53 V
-131 -73 V
-96 -77 V
-69 -75 V
-50 -69 V
-37 -62 V
-27 -55 V
-20 -50 V
-15 -44 V
-11 -40 V
-8 -36 V
-7 -32 V
-4 -30 V
-3 -27 V
-3 -25 V
-1 -23 V
-1 -21 V
0 -20 V
1 -19 V
1 -17 V
2 -17 V
2 -16 V
2 -14 V
3 -14 V
4 -13 V
4 -13 V
5 -11 V
6 -10 V
7 -10 V
8 -7 V
9 -6 V
10 -3 V
11 0 V
12 6 V
9 13 V
4 20 V
-7 25 V
-23 26 V
-37 15 V
-43 -3 V
-38 -18 V
-29 -27 V
-19 -30 V
-11 -29 V
-6 -27 V
-3 -25 V
-2 -22 V
0 -21 V
0 -19 V
1 -19 V
0 -17 V
1 -17 V
0 -17 V
1 -17 V
0 -17 V
0 -17 V
1 -17 V
0 -18 V
0 -19 V
0 -20 V
0 -20 V
0 -22 V
0 -24 V
1 -25 V
1 -28 V
1 -30 V
3 -33 V
4 -36 V
6 -41 V
9 -46 V
13 -52 V
20 -59 V
28 -67 V
42 -75 V
61 -84 V
89 -88 V
128 -85 V
176 -61 V
223 -8 V
244 83 V
205 185 V
-38 19 V
107 243 V
0 243 V
-75 193 V
-107 131 V
-112 80 V
-101 43 V
-87 19 V
-73 4 V
stroke
3724 2881 M
-60 -5 V
-50 -11 V
-41 -14 V
-34 -17 V
-27 -17 V
-23 -18 V
-19 -19 V
-15 -18 V
-11 -19 V
-9 -19 V
-6 -20 V
-4 -19 V
-2 -20 V
1 -20 V
3 -20 V
6 -21 V
8 -22 V
11 -22 V
14 -24 V
19 -24 V
22 -24 V
28 -26 V
35 -26 V
43 -26 V
52 -25 V
66 -23 V
80 -17 V
100 -7 V
123 12 V
145 46 V
161 97 V
153 172 V
101 253 V
-6 305 V
-136 286 V
-227 195 V
-251 85 V
-223 0 V
-176 -48 V
-132 -70 V
-97 -75 V
-70 -72 V
-51 -67 V
-38 -61 V
-27 -55 V
-21 -48 V
-16 -44 V
-12 -39 V
-8 -36 V
-7 -32 V
-5 -29 V
-3 -27 V
-3 -25 V
-1 -23 V
-1 -21 V
0 -20 V
1 -19 V
1 -18 V
2 -16 V
2 -16 V
3 -15 V
3 -14 V
5 -13 V
5 -12 V
6 -12 V
6 -11 V
9 -9 V
9 -8 V
11 -5 V
13 -3 V
14 2 V
14 8 V
13 15 V
7 25 V
-6 33 V
-23 33 V
-42 22 V
-49 2 V
-46 -16 V
-34 -28 V
-23 -32 V
-15 -31 V
-8 -29 V
-5 -27 V
-3 -24 V
-1 -22 V
0 -21 V
0 -19 V
1 -19 V
0 -18 V
0 -17 V
1 -18 V
0 -17 V
0 -17 V
1 -18 V
0 -18 V
0 -19 V
0 -20 V
0 -20 V
0 -22 V
0 -23 V
1 -25 V
1 -28 V
1 -29 V
stroke
2958 2389 M
3 -32 V
3 -36 V
6 -40 V
9 -45 V
13 -51 V
18 -58 V
27 -65 V
41 -74 V
58 -82 V
87 -87 V
124 -83 V
171 -61 V
217 -8 V
236 79 V
201 179 V
-41 20 V
105 235 V
1 235 V
-71 187 V
-104 127 V
-107 78 V
-98 41 V
-84 19 V
-71 4 V
-58 -6 V
-48 -10 V
-40 -14 V
-33 -16 V
-27 -17 V
-22 -18 V
-18 -19 V
-14 -18 V
-12 -19 V
-8 -19 V
-6 -19 V
-4 -19 V
-2 -20 V
1 -20 V
3 -21 V
6 -21 V
8 -22 V
11 -22 V
14 -24 V
18 -24 V
22 -25 V
27 -26 V
34 -27 V
42 -27 V
52 -27 V
64 -24 V
81 -20 V
99 -9 V
122 9 V
145 41 V
162 93 V
157 166 V
108 248 V
2 303 V
-127 287 V
-221 199 V
-246 90 V
-221 6 V
-176 -43 V
-132 -65 V
-97 -72 V
-72 -70 V
-52 -66 V
-38 -59 V
-29 -54 V
-22 -48 V
-16 -43 V
-12 -38 V
-9 -36 V
-7 -31 V
-6 -30 V
-3 -26 V
-3 -25 V
-2 -23 V
0 -21 V
0 -20 V
0 -19 V
2 -18 V
2 -16 V
2 -16 V
3 -15 V
4 -14 V
5 -14 V
6 -12 V
7 -12 V
8 -11 V
9 -9 V
12 -8 V
13 -5 V
15 -2 V
17 3 V
17 9 V
17 19 V
10 30 V
-4 40 V
-24 41 V
-46 30 V
-56 8 V
-53 -15 V
-41 -28 V
stroke
3022 2956 M
-28 -33 V
-18 -34 V
-11 -32 V
-7 -29 V
-3 -26 V
-2 -23 V
-1 -22 V
0 -21 V
0 -19 V
0 -19 V
1 -18 V
0 -18 V
0 -18 V
1 -18 V
0 -18 V
0 -18 V
0 -19 V
0 -20 V
0 -20 V
0 -22 V
0 -23 V
1 -25 V
1 -26 V
1 -29 V
2 -32 V
4 -36 V
6 -39 V
8 -44 V
12 -49 V
18 -57 V
26 -64 V
38 -72 V
57 -79 V
83 -85 V
120 -81 V
166 -61 V
210 -9 V
229 75 V
195 172 V
-42 22 V
102 227 V
3 226 V
-69 180 V
-99 124 V
-103 74 V
-95 41 V
-81 17 V
-68 4 V
-56 -5 V
-47 -11 V
-38 -13 V
-32 -16 V
-26 -17 V
-21 -18 V
-18 -18 V
-14 -18 V
-11 -19 V
-8 -19 V
-6 -19 V
-4 -19 V
-1 -20 V
1 -20 V
3 -20 V
5 -22 V
8 -22 V
10 -22 V
14 -24 V
17 -25 V
22 -26 V
27 -26 V
33 -28 V
42 -28 V
51 -28 V
63 -26 V
79 -21 V
99 -13 V
121 6 V
146 37 V
164 87 V
160 160 V
114 244 V
11 300 V
-118 287 V
-213 203 V
-242 97 V
-218 12 V
-175 -38 V
-133 -61 V
-98 -69 V
-72 -68 V
-54 -63 V
-39 -58 V
-30 -53 V
-22 -47 V
-17 -42 V
-13 -38 V
-10 -35 V
-7 -32 V
-6 -28 V
-4 -27 V
-3 -25 V
-1 -22 V
-1 -22 V
0 -20 V
stroke
3111 2982 M
0 -18 V
2 -18 V
2 -17 V
3 -16 V
4 -15 V
4 -14 V
6 -14 V
6 -13 V
8 -12 V
9 -10 V
11 -10 V
13 -8 V
15 -5 V
18 -1 V
20 4 V
22 11 V
20 23 V
14 35 V
-2 47 V
-25 50 V
-50 38 V
-63 13 V
-61 -12 V
-48 -28 V
-33 -36 V
-22 -36 V
-14 -34 V
-8 -31 V
-5 -28 V
-3 -25 V
-1 -24 V
-1 -22 V
0 -20 V
0 -20 V
0 -18 V
1 -19 V
0 -18 V
0 -18 V
0 -18 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -22 V
0 -23 V
1 -24 V
1 -26 V
1 -29 V
2 -31 V
4 -35 V
5 -38 V
8 -43 V
11 -48 V
17 -55 V
26 -62 V
37 -71 V
54 -77 V
80 -83 V
115 -79 V
160 -59 V
203 -11 V
222 71 V
189 165 V
-44 24 V
99 217 V
4 218 V
-65 173 V
-95 119 V
-99 72 V
-91 39 V
-78 17 V
-65 3 V
-55 -5 V
-45 -10 V
-36 -14 V
-31 -15 V
-25 -17 V
-21 -17 V
-16 -18 V
-14 -18 V
-10 -19 V
-9 -18 V
-5 -19 V
-4 -20 V
-1 -19 V
0 -20 V
3 -21 V
5 -21 V
8 -23 V
10 -23 V
14 -24 V
17 -25 V
21 -26 V
26 -28 V
33 -28 V
40 -29 V
50 -29 V
63 -28 V
78 -24 V
98 -15 V
121 2 V
145 32 V
166 82 V
164 154 V
stroke
4445 2546 M
120 238 V
20 297 V
-108 288 V
-205 208 V
-236 103 V
-216 18 V
-175 -33 V
-133 -57 V
-99 -65 V
-73 -65 V
-55 -62 V
-40 -56 V
-31 -51 V
-23 -47 V
-18 -41 V
-13 -38 V
-11 -34 V
-8 -31 V
-5 -29 V
-5 -26 V
-3 -25 V
-2 -22 V
-1 -22 V
0 -20 V
1 -18 V
2 -18 V
2 -17 V
4 -16 V
4 -15 V
5 -15 V
6 -14 V
7 -13 V
9 -12 V
10 -11 V
13 -9 V
15 -8 V
17 -5 V
21 -1 V
23 5 V
25 14 V
25 25 V
17 41 V
1 55 V
-26 59 V
-54 47 V
-71 19 V
-69 -10 V
-55 -28 V
-39 -38 V
-26 -38 V
-16 -37 V
-10 -33 V
-7 -30 V
-3 -27 V
-2 -25 V
-1 -23 V
-1 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -18 V
1 -19 V
0 -18 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -22 V
0 -23 V
0 -24 V
1 -26 V
1 -28 V
3 -30 V
3 -34 V
5 -37 V
7 -42 V
11 -47 V
16 -54 V
24 -60 V
36 -68 V
52 -76 V
77 -80 V
110 -77 V
154 -58 V
195 -12 V
214 67 V
183 158 V
-46 26 V
97 207 V
4 208 V
-61 167 V
-91 113 V
-95 69 V
-86 38 V
-75 16 V
-63 3 V
-52 -5 V
-43 -10 V
-36 -14 V
-29 -15 V
-24 -16 V
-20 -17 V
-16 -18 V
-13 -18 V
stroke
3396 2725 M
-10 -18 V
-8 -19 V
-5 -18 V
-4 -20 V
-1 -19 V
1 -20 V
2 -21 V
5 -22 V
8 -22 V
10 -23 V
13 -25 V
16 -25 V
21 -27 V
25 -28 V
32 -29 V
40 -31 V
49 -30 V
61 -30 V
78 -26 V
96 -18 V
121 -2 V
146 27 V
166 76 V
168 148 V
127 232 V
29 294 V
-98 289 V
-196 212 V
-231 110 V
-213 24 V
-174 -27 V
-133 -53 V
-100 -61 V
-75 -63 V
-55 -59 V
-42 -55 V
-31 -50 V
-24 -45 V
-19 -41 V
-14 -37 V
-11 -34 V
-8 -30 V
-7 -29 V
-4 -26 V
-3 -24 V
-2 -23 V
-1 -21 V
0 -20 V
1 -19 V
1 -18 V
3 -17 V
4 -16 V
4 -15 V
6 -15 V
7 -14 V
8 -13 V
10 -13 V
11 -11 V
14 -10 V
17 -7 V
20 -5 V
23 -1 V
27 7 V
29 15 V
29 30 V
22 46 V
3 63 V
-26 69 V
-59 56 V
-79 25 V
-77 -7 V
-63 -29 V
-44 -39 V
-31 -41 V
-19 -39 V
-12 -36 V
-8 -32 V
-5 -29 V
-2 -26 V
-2 -25 V
-1 -22 V
0 -22 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
1 -21 V
0 -23 V
0 -24 V
1 -25 V
1 -27 V
2 -30 V
3 -33 V
5 -37 V
7 -40 V
10 -46 V
15 -52 V
23 -58 V
34 -66 V
stroke
3054 2099 M
50 -73 V
73 -78 V
106 -75 V
147 -57 V
187 -13 V
206 63 V
176 151 V
-47 26 V
93 197 V
5 199 V
-57 159 V
-86 109 V
-90 66 V
-83 36 V
-72 15 V
-60 3 V
-49 -5 V
-42 -10 V
-33 -14 V
-28 -15 V
-24 -16 V
-19 -17 V
-15 -17 V
-12 -18 V
-10 -18 V
-8 -18 V
-5 -19 V
-3 -19 V
-2 -19 V
1 -21 V
3 -20 V
4 -22 V
7 -23 V
10 -23 V
13 -25 V
16 -26 V
20 -27 V
25 -29 V
31 -30 V
38 -32 V
48 -32 V
61 -31 V
76 -29 V
96 -21 V
120 -6 V
146 22 V
168 70 V
172 141 V
133 226 V
39 291 V
-87 290 V
-188 217 V
-225 116 V
-210 31 V
-173 -21 V
-134 -48 V
-101 -58 V
-75 -60 V
-57 -57 V
-43 -53 V
-32 -49 V
-25 -44 V
-19 -40 V
-15 -36 V
-11 -34 V
-9 -30 V
-7 -28 V
-5 -26 V
-3 -24 V
-3 -23 V
-1 -21 V
0 -20 V
1 -19 V
2 -18 V
3 -17 V
4 -16 V
5 -16 V
6 -15 V
8 -14 V
9 -13 V
11 -13 V
13 -11 V
16 -10 V
18 -8 V
23 -5 V
26 0 V
30 8 V
34 18 V
33 33 V
26 52 V
6 71 V
-27 79 V
-64 65 V
-86 32 V
-86 -4 V
-71 -29 V
-50 -41 V
-35 -44 V
-22 -41 V
-15 -38 V
-9 -35 V
-5 -31 V
-4 -28 V
-2 -26 V
stroke
2954 2823 M
-1 -23 V
-1 -23 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
1 -24 V
0 -25 V
2 -27 V
1 -29 V
3 -32 V
5 -35 V
6 -40 V
10 -44 V
14 -50 V
22 -57 V
32 -64 V
47 -70 V
70 -75 V
101 -73 V
140 -56 V
180 -13 V
197 59 V
169 142 V
-48 28 V
90 187 V
6 188 V
-54 152 V
-82 103 V
-85 63 V
-79 34 V
-68 15 V
-57 2 V
-48 -5 V
-39 -10 V
-32 -13 V
-27 -14 V
-22 -16 V
-18 -17 V
-15 -17 V
-12 -18 V
-9 -17 V
-7 -19 V
-5 -18 V
-3 -19 V
-2 -20 V
1 -20 V
2 -21 V
5 -22 V
7 -22 V
9 -24 V
12 -25 V
16 -27 V
19 -28 V
24 -29 V
31 -31 V
37 -33 V
48 -33 V
59 -34 V
75 -31 V
95 -24 V
119 -10 V
146 17 V
169 63 V
176 134 V
141 220 V
49 287 V
-77 291 V
-178 222 V
-219 123 V
-208 38 V
-172 -16 V
-134 -43 V
-102 -54 V
-76 -57 V
-58 -55 V
-44 -51 V
-33 -47 V
-26 -43 V
-20 -40 V
-16 -35 V
-12 -33 V
-9 -30 V
-7 -28 V
-5 -26 V
-4 -24 V
-2 -22 V
-1 -21 V
0 -20 V
1 -19 V
2 -18 V
3 -17 V
4 -17 V
6 -16 V
6 -15 V
9 -14 V
10 -14 V
stroke
3214 2818 M
12 -13 V
14 -11 V
18 -11 V
20 -7 V
25 -5 V
30 1 V
34 8 V
37 20 V
38 37 V
31 59 V
9 79 V
-28 89 V
-69 75 V
-94 39 V
-95 -1 V
-79 -30 V
-57 -42 V
-39 -47 V
-25 -44 V
-17 -40 V
-10 -37 V
-7 -33 V
-4 -30 V
-3 -27 V
-2 -25 V
0 -23 V
-1 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
1 -23 V
0 -25 V
1 -26 V
2 -29 V
2 -31 V
5 -34 V
6 -39 V
9 -42 V
13 -49 V
21 -54 V
30 -62 V
45 -68 V
66 -72 V
96 -71 V
133 -54 V
171 -14 V
189 54 V
162 135 V
-50 28 V
87 177 V
7 178 V
-51 144 V
-76 98 V
-81 60 V
-75 32 V
-64 14 V
-54 2 V
-45 -6 V
-38 -10 V
-30 -12 V
-26 -15 V
-21 -15 V
-17 -17 V
-14 -16 V
-11 -18 V
-9 -17 V
-7 -18 V
-5 -19 V
-3 -19 V
-1 -19 V
0 -21 V
3 -21 V
4 -21 V
7 -23 V
9 -24 V
12 -26 V
14 -27 V
19 -28 V
24 -30 V
29 -33 V
37 -33 V
46 -35 V
58 -36 V
74 -33 V
94 -28 V
118 -14 V
146 12 V
171 57 V
180 126 V
148 214 V
59 283 V
-65 292 V
-169 227 V
-213 129 V
-204 45 V
-172 -9 V
-134 -38 V
stroke
3615 3508 M
-103 -50 V
-78 -54 V
-58 -53 V
-45 -49 V
-35 -46 V
-27 -42 V
-20 -39 V
-17 -35 V
-12 -32 V
-10 -29 V
-8 -28 V
-5 -25 V
-4 -24 V
-3 -22 V
-1 -22 V
0 -20 V
1 -18 V
3 -19 V
3 -17 V
5 -17 V
5 -16 V
8 -15 V
9 -15 V
11 -14 V
13 -13 V
16 -12 V
19 -10 V
23 -8 V
27 -4 V
33 1 V
38 10 V
42 22 V
43 41 V
34 64 V
12 88 V
-28 100 V
-74 85 V
-102 46 V
-105 2 V
-86 -30 V
-63 -45 V
-44 -48 V
-29 -47 V
-19 -44 V
-12 -38 V
-8 -35 V
-5 -32 V
-3 -28 V
-2 -26 V
-1 -25 V
-1 -22 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
0 -22 V
1 -25 V
1 -25 V
1 -28 V
3 -30 V
4 -34 V
5 -37 V
9 -41 V
13 -47 V
19 -52 V
28 -59 V
42 -66 V
63 -69 V
91 -68 V
126 -53 V
162 -15 V
179 50 V
155 126 V
-50 29 V
83 166 V
7 168 V
-46 136 V
-72 93 V
-76 56 V
-70 30 V
-61 13 V
-51 2 V
-43 -6 V
-35 -9 V
-29 -13 V
-24 -14 V
-20 -15 V
-16 -16 V
-14 -17 V
-10 -17 V
-9 -17 V
-6 -18 V
-5 -19 V
-3 -19 V
-1 -19 V
1 -20 V
2 -21 V
4 -22 V
stroke
3310 2530 M
6 -23 V
9 -25 V
11 -25 V
15 -28 V
18 -29 V
23 -31 V
28 -33 V
36 -35 V
45 -37 V
57 -37 V
73 -36 V
92 -31 V
118 -18 V
146 6 V
173 50 V
184 120 V
155 207 V
70 279 V
-54 293 V
-160 232 V
-207 136 V
-201 52 V
-170 -3 V
-135 -33 V
-104 -46 V
-78 -51 V
-61 -50 V
-46 -48 V
-35 -44 V
-28 -41 V
-22 -38 V
-17 -34 V
-13 -32 V
-10 -29 V
-8 -27 V
-6 -25 V
-4 -24 V
-3 -22 V
-1 -21 V
0 -20 V
1 -19 V
3 -18 V
3 -18 V
5 -17 V
7 -16 V
8 -16 V
10 -15 V
12 -14 V
14 -13 V
17 -12 V
21 -11 V
25 -8 V
30 -4 V
36 2 V
41 11 V
47 24 V
48 45 V
39 71 V
15 97 V
-29 110 V
-78 96 V
-112 53 V
-113 4 V
-95 -29 V
-70 -47 V
-48 -52 V
-32 -49 V
-22 -46 V
-13 -41 V
-9 -37 V
-6 -33 V
-4 -30 V
-2 -28 V
-1 -25 V
-1 -24 V
-1 -22 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -19 V
0 -21 V
0 -20 V
0 -22 V
0 -22 V
1 -24 V
1 -25 V
1 -27 V
2 -29 V
4 -33 V
5 -35 V
8 -40 V
12 -45 V
17 -50 V
27 -57 V
40 -63 V
58 -67 V
86 -65 V
119 -51 V
153 -16 V
170 46 V
148 117 V
-52 30 V
stroke
3752 2158 M
80 155 V
9 157 V
-43 128 V
-67 87 V
-71 53 V
-66 29 V
-57 11 V
-48 2 V
-40 -6 V
-33 -9 V
-28 -12 V
-23 -14 V
-18 -15 V
-16 -16 V
-12 -17 V
-11 -16 V
-8 -18 V
-6 -17 V
-4 -19 V
-3 -19 V
-1 -19 V
1 -20 V
2 -21 V
4 -22 V
6 -24 V
8 -24 V
11 -26 V
14 -28 V
17 -30 V
22 -32 V
28 -34 V
35 -36 V
44 -38 V
55 -39 V
72 -39 V
91 -34 V
117 -23 V
146 1 V
175 43 V
188 112 V
162 201 V
81 276 V
-43 293 V
-150 237 V
-200 143 V
-198 60 V
-170 3 V
-135 -28 V
-104 -42 V
-80 -48 V
-61 -48 V
-48 -46 V
-36 -43 V
-29 -40 V
-22 -36 V
-18 -34 V
-14 -31 V
-11 -29 V
-8 -27 V
-6 -25 V
-5 -23 V
-3 -22 V
-1 -21 V
0 -20 V
1 -19 V
3 -18 V
4 -18 V
5 -17 V
7 -16 V
9 -16 V
10 -16 V
13 -14 V
16 -14 V
19 -12 V
22 -11 V
28 -8 V
32 -4 V
39 2 V
46 12 V
51 27 V
53 49 V
44 77 V
18 106 V
-30 122 V
-84 105 V
-119 61 V
-123 7 V
-103 -29 V
-77 -49 V
-53 -54 V
-36 -53 V
-23 -48 V
-16 -44 V
-10 -39 V
-6 -35 V
-5 -31 V
-2 -29 V
-2 -26 V
-1 -24 V
-1 -23 V
0 -22 V
0 -21 V
0 -21 V
0 -20 V
stroke
2952 2736 M
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -22 V
0 -22 V
1 -23 V
0 -24 V
2 -27 V
2 -28 V
3 -31 V
5 -35 V
7 -38 V
11 -43 V
16 -48 V
25 -54 V
37 -60 V
55 -64 V
80 -63 V
112 -50 V
144 -17 V
161 42 V
139 109 V
-51 29 V
76 144 V
9 148 V
-39 119 V
-62 82 V
-66 49 V
-61 27 V
-54 11 V
-45 1 V
-37 -6 V
-31 -9 V
-26 -12 V
-21 -14 V
-18 -15 V
-14 -15 V
-12 -16 V
-10 -17 V
-8 -17 V
-5 -18 V
-5 -18 V
-2 -19 V
-1 -19 V
0 -20 V
2 -21 V
4 -23 V
6 -23 V
8 -25 V
10 -26 V
14 -29 V
16 -30 V
22 -32 V
26 -35 V
34 -38 V
43 -40 V
55 -41 V
70 -41 V
90 -38 V
116 -27 V
147 -5 V
176 37 V
192 105 V
170 193 V
91 272 V
-31 294 V
-140 242 V
-194 151 V
-195 67 V
-169 9 V
-135 -22 V
-105 -39 V
-81 -44 V
-63 -46 V
-48 -44 V
-38 -41 V
-30 -39 V
-23 -36 V
-19 -33 V
-14 -30 V
-11 -29 V
-9 -26 V
-7 -25 V
-4 -23 V
-3 -22 V
-2 -21 V
0 -20 V
2 -19 V
2 -18 V
5 -18 V
5 -17 V
8 -17 V
9 -16 V
11 -16 V
14 -14 V
17 -14 V
20 -13 V
25 -11 V
29 -8 V
36 -4 V
42 3 V
49 13 V
56 29 V
stroke
3570 2769 M
58 53 V
49 84 V
21 115 V
-30 132 V
-89 116 V
-128 68 V
-133 11 V
-112 -30 V
-83 -51 V
-58 -57 V
-39 -55 V
-26 -51 V
-17 -46 V
-11 -41 V
-8 -37 V
-4 -32 V
-4 -30 V
-1 -28 V
-2 -25 V
0 -24 V
-1 -22 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
1 -23 V
0 -23 V
1 -26 V
2 -28 V
3 -30 V
4 -33 V
7 -36 V
10 -41 V
15 -46 V
23 -52 V
34 -57 V
51 -62 V
75 -60 V
105 -48 V
135 -18 V
151 37 V
132 100 V
-52 30 V
72 133 V
11 137 V
-36 111 V
-57 76 V
-61 46 V
-57 25 V
-49 10 V
-42 0 V
-35 -5 V
-29 -9 V
-24 -12 V
-20 -13 V
-17 -15 V
-13 -15 V
-12 -16 V
-9 -16 V
-7 -17 V
-5 -18 V
-4 -18 V
-2 -19 V
-1 -19 V
0 -20 V
2 -21 V
4 -23 V
5 -23 V
8 -26 V
10 -26 V
12 -29 V
16 -31 V
21 -33 V
26 -36 V
33 -39 V
41 -41 V
54 -44 V
69 -44 V
89 -41 V
115 -31 V
147 -11 V
177 30 V
196 98 V
178 186 V
102 269 V
-19 295 V
-131 246 V
-187 158 V
-192 75 V
-167 16 V
-136 -18 V
-106 -34 V
-83 -42 V
-63 -43 V
-50 -42 V
-39 -40 V
-30 -37 V
-25 -35 V
-19 -33 V
stroke
3310 3093 M
-15 -30 V
-12 -27 V
-9 -27 V
-7 -24 V
-5 -23 V
-3 -22 V
-2 -21 V
0 -20 V
2 -19 V
3 -19 V
4 -17 V
7 -18 V
7 -17 V
10 -16 V
13 -16 V
14 -15 V
18 -14 V
22 -13 V
26 -11 V
32 -8 V
38 -4 V
46 3 V
53 15 V
61 31 V
62 57 V
54 90 V
24 125 V
-30 143 V
-95 127 V
-137 74 V
-142 15 V
-120 -30 V
-90 -53 V
-63 -60 V
-42 -58 V
-28 -54 V
-19 -48 V
-13 -43 V
-8 -38 V
-5 -35 V
-4 -31 V
-2 -28 V
-1 -27 V
-1 -24 V
-1 -23 V
0 -22 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -22 V
1 -24 V
1 -24 V
1 -27 V
3 -29 V
4 -31 V
6 -36 V
9 -39 V
14 -44 V
21 -49 V
31 -55 V
48 -58 V
69 -58 V
97 -47 V
127 -18 V
141 32 V
124 92 V
-52 30 V
69 122 V
11 126 V
-31 103 V
-52 71 V
-56 43 V
-53 22 V
-46 9 V
-39 0 V
-32 -5 V
-27 -9 V
-23 -12 V
-18 -13 V
-15 -14 V
-13 -15 V
-11 -16 V
-8 -16 V
-7 -17 V
-5 -17 V
-4 -18 V
-2 -19 V
-1 -19 V
1 -20 V
2 -21 V
3 -23 V
5 -24 V
7 -25 V
10 -27 V
12 -30 V
16 -31 V
19 -34 V
25 -37 V
32 -40 V
stroke
3366 2241 M
41 -43 V
52 -45 V
68 -47 V
88 -44 V
114 -36 V
147 -16 V
179 23 V
200 90 V
186 180 V
112 264 V
-8 296 V
-120 252 V
-181 165 V
-189 82 V
-166 22 V
-136 -12 V
-108 -31 V
-83 -38 V
-65 -41 V
-51 -40 V
-40 -39 V
-31 -36 V
-25 -34 V
-20 -31 V
-16 -30 V
-12 -27 V
-10 -26 V
-7 -24 V
-5 -23 V
-4 -22 V
-1 -21 V
0 -20 V
1 -19 V
3 -19 V
5 -18 V
7 -17 V
8 -17 V
11 -17 V
13 -16 V
16 -15 V
19 -15 V
23 -13 V
28 -11 V
34 -9 V
41 -3 V
48 4 V
58 16 V
65 34 V
68 60 V
58 97 V
27 133 V
-31 155 V
-99 137 V
-146 82 V
-152 17 V
-128 -30 V
-97 -55 V
-67 -62 V
-46 -61 V
-31 -57 V
-21 -50 V
-13 -45 V
-9 -40 V
-6 -36 V
-4 -33 V
-2 -29 V
-2 -27 V
-1 -25 V
-1 -24 V
0 -23 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
1 -23 V
1 -24 V
1 -25 V
2 -28 V
3 -30 V
6 -34 V
8 -37 V
13 -42 V
19 -47 V
29 -52 V
43 -55 V
64 -55 V
90 -46 V
117 -19 V
132 28 V
116 83 V
-51 30 V
65 111 V
12 116 V
-28 94 V
-47 65 V
-51 40 V
-48 20 V
-42 8 V
-36 0 V
stroke
3371 2731 M
-30 -5 V
-25 -9 V
-21 -12 V
-17 -13 V
-14 -13 V
-12 -15 V
-10 -16 V
-7 -15 V
-7 -17 V
-4 -17 V
-4 -18 V
-2 -18 V
-1 -20 V
1 -20 V
1 -21 V
4 -23 V
5 -24 V
6 -26 V
9 -27 V
12 -30 V
15 -32 V
19 -35 V
24 -38 V
30 -41 V
40 -45 V
51 -47 V
67 -49 V
87 -48 V
113 -40 V
147 -22 V
181 17 V
204 82 V
193 173 V
123 261 V
4 297 V
-111 256 V
-175 173 V
-185 89 V
-165 28 V
-137 -7 V
-108 -26 V
-84 -35 V
-67 -39 V
-52 -38 V
-41 -37 V
-32 -35 V
-26 -33 V
-21 -31 V
-16 -29 V
-13 -27 V
-10 -26 V
-8 -24 V
-5 -22 V
-3 -22 V
-2 -21 V
0 -20 V
2 -19 V
3 -19 V
5 -18 V
7 -18 V
9 -17 V
11 -17 V
14 -16 V
17 -16 V
20 -14 V
25 -14 V
29 -11 V
36 -9 V
44 -3 V
52 4 V
61 17 V
70 37 V
73 64 V
63 103 V
30 143 V
-31 165 V
-105 148 V
-154 89 V
-161 21 V
-138 -31 V
-103 -56 V
-72 -65 V
-49 -64 V
-34 -60 V
-22 -53 V
-15 -47 V
-9 -41 V
-7 -38 V
-4 -33 V
-3 -31 V
-2 -28 V
-1 -26 V
0 -24 V
-1 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
1 -22 V
stroke
2953 2652 M
0 -23 V
1 -25 V
2 -26 V
3 -30 V
5 -31 V
7 -36 V
11 -40 V
18 -44 V
26 -49 V
39 -53 V
59 -52 V
83 -44 V
108 -20 V
122 23 V
109 75 V
-51 29 V
62 101 V
12 105 V
-24 86 V
-42 60 V
-46 36 V
-44 19 V
-38 7 V
-33 -1 V
-28 -5 V
-22 -9 V
-20 -11 V
-15 -13 V
-14 -14 V
-10 -14 V
-9 -15 V
-8 -16 V
-5 -16 V
-5 -17 V
-3 -18 V
-2 -18 V
-1 -20 V
1 -20 V
1 -21 V
3 -23 V
5 -24 V
6 -26 V
9 -28 V
11 -30 V
14 -33 V
18 -36 V
24 -38 V
29 -43 V
39 -46 V
50 -49 V
65 -52 V
86 -51 V
113 -45 V
146 -27 V
183 10 V
208 75 V
201 167 V
133 257 V
16 297 V
-102 262 V
-168 179 V
-182 96 V
-165 35 V
-136 -2 V
-109 -22 V
-86 -32 V
-68 -36 V
-53 -37 V
-42 -36 V
-33 -34 V
-27 -32 V
-21 -30 V
-17 -28 V
-14 -27 V
-10 -25 V
-8 -24 V
-6 -22 V
-3 -22 V
-2 -21 V
0 -20 V
2 -19 V
3 -19 V
5 -18 V
8 -18 V
9 -17 V
12 -17 V
14 -17 V
18 -16 V
22 -15 V
26 -14 V
32 -11 V
38 -9 V
46 -3 V
55 5 V
66 18 V
74 39 V
78 69 V
67 109 V
33 151 V
-32 176 V
-109 158 V
-163 97 V
-171 24 V
-145 -31 V
stroke
3297 3491 M
-110 -58 V
-77 -68 V
-53 -67 V
-35 -62 V
-24 -55 V
-16 -49 V
-11 -44 V
-7 -39 V
-4 -35 V
-3 -31 V
-2 -29 V
-2 -27 V
0 -24 V
-1 -24 V
0 -22 V
0 -21 V
0 -21 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
1 -23 V
1 -24 V
1 -25 V
3 -28 V
4 -30 V
6 -34 V
10 -38 V
16 -41 V
23 -47 V
36 -50 V
53 -50 V
76 -42 V
99 -20 V
113 18 V
101 66 V
-50 29 V
58 90 V
14 95 V
-21 78 V
-37 55 V
-42 32 V
-39 17 V
-35 7 V
-30 -2 V
-25 -5 V
-21 -9 V
-17 -11 V
-15 -12 V
-12 -13 V
-10 -15 V
-8 -14 V
-7 -16 V
-5 -16 V
-4 -17 V
-3 -18 V
-2 -18 V
-1 -19 V
1 -21 V
1 -21 V
3 -23 V
5 -24 V
6 -26 V
8 -29 V
10 -30 V
14 -34 V
17 -36 V
23 -40 V
28 -43 V
38 -48 V
48 -51 V
65 -55 V
85 -54 V
112 -49 V
146 -33 V
184 4 V
213 68 V
208 160 V
143 253 V
27 298 V
-92 267 V
-162 186 V
-179 103 V
-164 42 V
-136 2 V
-110 -18 V
-87 -29 V
-69 -34 V
-54 -35 V
-43 -34 V
-35 -33 V
-27 -31 V
-22 -29 V
-18 -28 V
-14 -26 V
-11 -25 V
-8 -24 V
-6 -22 V
-4 -22 V
-1 -20 V
0 -20 V
stroke
3326 2860 M
1 -20 V
4 -19 V
6 -18 V
7 -18 V
10 -18 V
13 -17 V
15 -17 V
19 -16 V
22 -15 V
28 -14 V
33 -12 V
41 -9 V
48 -3 V
59 6 V
69 19 V
79 41 V
83 73 V
72 115 V
36 160 V
-33 187 V
-114 168 V
-171 104 V
-180 27 V
-154 -31 V
-116 -60 V
-82 -71 V
-56 -69 V
-38 -65 V
-25 -57 V
-17 -51 V
-12 -46 V
-8 -40 V
-5 -36 V
-3 -33 V
-2 -29 V
-1 -28 V
-1 -25 V
-1 -24 V
0 -22 V
0 -22 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -21 V
1 -22 V
0 -23 V
1 -24 V
3 -27 V
3 -29 V
5 -31 V
9 -36 V
14 -39 V
21 -44 V
32 -47 V
48 -47 V
68 -41 V
91 -22 V
103 14 V
94 58 V
-49 29 V
55 79 V
14 85 V
-17 70 V
-32 50 V
-37 29 V
-36 15 V
-31 5 V
-27 -1 V
-22 -6 V
-19 -8 V
-16 -11 V
-13 -12 V
-11 -13 V
-9 -14 V
-8 -15 V
-6 -15 V
-5 -16 V
-4 -17 V
-3 -17 V
-1 -18 V
-1 -20 V
0 -20 V
2 -21 V
3 -23 V
4 -25 V
5 -26 V
8 -29 V
10 -31 V
13 -34 V
17 -37 V
21 -41 V
28 -45 V
36 -49 V
48 -53 V
63 -57 V
84 -57 V
111 -54 V
147 -37 V
185 -4 V
216 61 V
stroke
4168 1932 M
215 154 V
154 250 V
38 298 V
-82 272 V
-157 193 V
-176 110 V
-162 47 V
-137 8 V
-111 -15 V
-88 -26 V
-70 -31 V
-55 -33 V
-44 -33 V
-36 -32 V
-28 -30 V
-23 -29 V
-18 -27 V
-14 -26 V
-12 -24 V
-8 -24 V
-6 -22 V
-4 -21 V
-2 -21 V
0 -20 V
2 -19 V
4 -19 V
5 -19 V
8 -18 V
11 -18 V
13 -17 V
16 -17 V
20 -17 V
24 -15 V
28 -15 V
35 -12 V
43 -8 V
51 -3 V
62 6 V
73 20 V
83 43 V
88 77 V
76 121 V
39 169 V
-33 197 V
-119 178 V
-179 111 V
-189 30 V
-162 -30 V
-123 -63 V
-86 -73 V
-60 -72 V
-40 -67 V
-27 -60 V
-18 -53 V
-12 -47 V
-8 -42 V
-6 -37 V
-3 -33 V
-3 -31 V
-1 -28 V
-1 -26 V
0 -24 V
-1 -23 V
0 -22 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -21 V
1 -22 V
1 -24 V
1 -25 V
3 -27 V
5 -30 V
7 -34 V
12 -37 V
18 -41 V
29 -44 V
43 -45 V
61 -40 V
82 -22 V
95 10 V
86 50 V
-48 28 V
52 69 V
15 75 V
-14 63 V
-28 44 V
-32 26 V
-31 14 V
-28 4 V
-24 -2 V
-20 -6 V
-17 -8 V
-15 -11 V
-12 -12 V
-10 -12 V
-8 -14 V
-7 -14 V
-5 -16 V
stroke
3164 2592 M
-5 -15 V
-3 -17 V
-3 -17 V
-1 -18 V
-1 -20 V
0 -20 V
2 -22 V
2 -23 V
4 -24 V
5 -27 V
8 -29 V
9 -32 V
12 -34 V
16 -38 V
21 -41 V
27 -46 V
35 -51 V
47 -55 V
61 -59 V
83 -61 V
111 -57 V
146 -43 V
187 -10 V
221 54 V
222 148 V
163 246 V
49 299 V
-74 276 V
-150 200 V
-173 117 V
-161 53 V
-138 12 V
-111 -10 V
-89 -24 V
-71 -29 V
-57 -31 V
-45 -31 V
-36 -31 V
-29 -30 V
-23 -28 V
-19 -27 V
-15 -25 V
-12 -24 V
-9 -23 V
-6 -22 V
-4 -22 V
-2 -20 V
0 -20 V
2 -20 V
4 -19 V
6 -18 V
8 -19 V
11 -18 V
14 -17 V
16 -18 V
21 -16 V
25 -16 V
30 -15 V
37 -12 V
45 -9 V
53 -3 V
65 7 V
77 21 V
87 45 V
92 81 V
82 127 V
41 178 V
-33 207 V
-124 188 V
-187 117 V
-198 33 V
-170 -30 V
-129 -65 V
-91 -75 V
-62 -75 V
-42 -69 V
-29 -62 V
-19 -55 V
-13 -49 V
-9 -43 V
-6 -38 V
-4 -35 V
-2 -31 V
-2 -29 V
-1 -26 V
0 -25 V
-1 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -22 V
1 -22 V
1 -24 V
3 -26 V
3 -28 V
7 -32 V
10 -34 V
stroke
2977 2528 M
16 -39 V
24 -41 V
38 -43 V
55 -38 V
74 -23 V
85 6 V
79 42 V
-46 27 V
48 60 V
16 65 V
-10 56 V
-24 38 V
-28 24 V
-27 11 V
-25 4 V
-21 -2 V
-18 -6 V
-15 -9 V
-13 -10 V
-10 -12 V
-9 -12 V
-8 -14 V
-6 -14 V
-5 -15 V
-4 -15 V
-3 -17 V
-3 -17 V
-1 -18 V
-1 -19 V
1 -21 V
1 -21 V
2 -24 V
4 -25 V
5 -26 V
7 -30 V
9 -32 V
11 -35 V
16 -38 V
20 -43 V
26 -47 V
34 -52 V
45 -57 V
61 -61 V
82 -64 V
110 -61 V
146 -48 V
188 -15 V
224 47 V
229 141 V
173 243 V
59 299 V
-64 281 V
-145 206 V
-170 123 V
-161 59 V
-137 17 V
-113 -7 V
-90 -20 V
-72 -27 V
-57 -30 V
-46 -30 V
-37 -29 V
-30 -29 V
-24 -28 V
-19 -26 V
-16 -25 V
-12 -24 V
-9 -23 V
-7 -22 V
-4 -21 V
-2 -20 V
0 -20 V
2 -20 V
4 -19 V
7 -19 V
8 -18 V
12 -18 V
14 -18 V
17 -18 V
22 -17 V
26 -16 V
31 -15 V
39 -12 V
46 -9 V
57 -3 V
67 7 V
80 23 V
92 47 V
97 84 V
85 133 V
45 185 V
-34 218 V
-128 197 V
-195 124 V
-207 36 V
-177 -31 V
-135 -66 V
-95 -78 V
-66 -77 V
-44 -72 V
-30 -64 V
-21 -57 V
-13 -50 V
-10 -44 V
stroke
2969 3145 M
-6 -40 V
-4 -35 V
-3 -32 V
-1 -30 V
-1 -26 V
-1 -26 V
0 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
-1 -19 V
0 -19 V
0 -18 V
0 -19 V
0 -19 V
0 -20 V
0 -20 V
0 -22 V
1 -23 V
2 -24 V
3 -27 V
5 -29 V
9 -33 V
13 -36 V
22 -39 V
32 -40 V
49 -36 V
65 -24 V
77 2 V
72 34 V
-44 27 V
45 50 V
16 56 V
-7 49 V
-19 33 V
-24 21 V
-24 10 V
-21 2 V
-18 -2 V
-16 -6 V
-14 -9 V
-11 -10 V
-9 -11 V
-8 -13 V
-7 -13 V
-6 -14 V
-4 -14 V
-4 -16 V
-3 -16 V
-2 -17 V
-1 -18 V
-1 -20 V
1 -20 V
1 -22 V
2 -23 V
3 -25 V
5 -27 V
6 -30 V
9 -32 V
11 -36 V
15 -39 V
19 -43 V
25 -48 V
33 -53 V
44 -59 V
60 -64 V
81 -67 V
109 -65 V
146 -52 V
190 -22 V
227 41 V
235 135 V
183 239 V
69 301 V
-56 284 V
-139 213 V
-167 129 V
-160 65 V
-138 21 V
-113 -4 V
-91 -17 V
-73 -25 V
-58 -28 V
-47 -29 V
-38 -28 V
-31 -28 V
-24 -27 V
-20 -26 V
-16 -25 V
-12 -23 V
-10 -23 V
-7 -22 V
-4 -21 V
-2 -20 V
0 -20 V
2 -20 V
4 -19 V
7 -19 V
9 -18 V
12 -19 V
14 -18 V
19 -18 V
22 -17 V
stroke
3477 2675 M
27 -16 V
33 -15 V
40 -13 V
48 -9 V
59 -3 V
70 8 V
84 23 V
95 49 V
101 87 V
90 139 V
48 193 V
-34 227 V
-133 207 V
-202 130 V
-215 39 V
-185 -30 V
-140 -68 V
-100 -80 V
-68 -80 V
-47 -74 V
-32 -66 V
-21 -59 V
-14 -51 V
-10 -46 V
-7 -41 V
-4 -36 V
-3 -33 V
-2 -30 V
-1 -27 V
-1 -26 V
0 -23 V
0 -23 V
0 -21 V
0 -20 V
0 -20 V
0 -19 V
0 -18 V
0 -19 V
-1 -18 V
0 -18 V
0 -19 V
0 -20 V
0 -20 V
1 -22 V
1 -23 V
2 -25 V
4 -28 V
7 -30 V
11 -34 V
18 -36 V
29 -38 V
42 -35 V
57 -24 V
69 -2 V
65 27 V
-42 26 V
42 41 V
16 48 V
-4 41 V
-15 29 V
-20 17 V
-20 9 V
-18 1 V
-16 -3 V
-14 -6 V
-11 -8 V
-10 -10 V
-9 -11 V
-7 -12 V
-6 -13 V
-5 -14 V
-4 -15 V
-3 -15 V
-3 -16 V
-1 -17 V
-2 -18 V
0 -19 V
0 -21 V
1 -22 V
2 -23 V
3 -25 V
5 -28 V
6 -29 V
8 -33 V
10 -36 V
14 -40 V
19 -44 V
24 -49 V
32 -55 V
43 -60 V
59 -66 V
80 -69 V
108 -69 V
146 -57 V
191 -27 V
231 34 V
241 130 V
191 235 V
79 301 V
-48 289 V
-134 218 V
-164 135 V
-159 70 V
-137 26 V
stroke
3957 3166 M
-114 -1 V
-92 -15 V
-74 -22 V
-59 -27 V
-48 -27 V
-39 -28 V
-31 -27 V
-25 -27 V
-21 -25 V
-16 -24 V
-13 -23 V
-9 -23 V
-7 -21 V
-5 -21 V
-2 -21 V
0 -20 V
2 -19 V
4 -20 V
7 -19 V
10 -18 V
12 -19 V
15 -18 V
19 -18 V
23 -18 V
28 -17 V
34 -15 V
41 -13 V
51 -9 V
60 -3 V
74 8 V
87 25 V
99 51 V
106 90 V
94 144 V
50 201 V
-34 235 V
-137 216 V
-209 137 V
-223 41 V
-192 -30 V
-146 -69 V
-104 -83 V
-71 -82 V
-49 -76 V
-33 -68 V
-22 -60 V
-15 -53 V
-11 -47 V
-6 -42 V
-5 -37 V
-3 -33 V
-2 -31 V
-1 -28 V
-1 -26 V
0 -24 V
-1 -22 V
0 -21 V
0 -21 V
0 -19 V
0 -19 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
-1 -19 V
0 -19 V
0 -19 V
0 -20 V
1 -22 V
1 -24 V
3 -26 V
6 -28 V
9 -31 V
15 -34 V
24 -36 V
36 -33 V
50 -25 V
61 -5 V
58 20 V
-39 25 V
38 33 V
17 39 V
-1 35 V
-12 24 V
-16 15 V
-17 6 V
-15 1 V
-14 -3 V
-11 -6 V
-10 -9 V
-9 -10 V
-7 -11 V
-6 -12 V
-6 -12 V
-4 -14 V
-4 -14 V
-3 -16 V
-2 -16 V
-1 -17 V
-2 -18 V
0 -19 V
0 -20 V
1 -22 V
2 -23 V
stroke
3095 2408 M
3 -26 V
4 -27 V
6 -31 V
7 -32 V
10 -37 V
14 -40 V
17 -45 V
24 -50 V
31 -56 V
42 -62 V
58 -68 V
78 -72 V
108 -72 V
146 -62 V
192 -32 V
234 28 V
246 124 V
200 233 V
88 301 V
-40 292 V
-128 223 V
-162 142 V
-158 74 V
-138 30 V
-114 3 V
-93 -13 V
-74 -20 V
-61 -25 V
-48 -27 V
-40 -26 V
-31 -27 V
-26 -26 V
-21 -24 V
-17 -24 V
-13 -23 V
-10 -23 V
-7 -21 V
-5 -21 V
-2 -20 V
0 -20 V
2 -20 V
5 -19 V
7 -19 V
10 -19 V
12 -19 V
16 -19 V
19 -18 V
24 -18 V
29 -17 V
35 -15 V
43 -13 V
52 -9 V
63 -3 V
76 8 V
90 25 V
103 53 V
110 93 V
98 149 V
52 208 V
-34 244 V
-140 224 V
-215 143 V
-231 45 V
-199 -31 V
-151 -70 V
-107 -84 V
-75 -85 V
-50 -78 V
-35 -70 V
-23 -62 V
-16 -54 V
-11 -48 V
-7 -43 V
-5 -38 V
-3 -34 V
-2 -31 V
-2 -28 V
0 -26 V
-1 -25 V
0 -22 V
0 -22 V
0 -20 V
0 -19 V
0 -19 V
0 -18 V
0 -18 V
0 -18 V
-1 -17 V
0 -18 V
-1 -18 V
0 -19 V
0 -19 V
0 -21 V
1 -22 V
2 -24 V
4 -26 V
7 -29 V
12 -31 V
20 -34 V
30 -32 V
44 -25 V
52 -8 V
53 13 V
-37 25 V
stroke
3140 2522 M
35 24 V
17 32 V
1 28 V
-8 20 V
-13 12 V
-13 5 V
-13 0 V
-11 -4 V
-10 -6 V
-9 -9 V
-7 -9 V
-6 -11 V
-5 -12 V
-5 -13 V
-4 -13 V
-3 -14 V
-2 -15 V
-2 -16 V
-2 -17 V
-1 -18 V
0 -19 V
0 -21 V
1 -22 V
2 -23 V
2 -26 V
4 -27 V
5 -31 V
7 -33 V
10 -37 V
13 -41 V
17 -45 V
22 -51 V
31 -57 V
41 -64 V
56 -69 V
78 -75 V
107 -75 V
146 -66 V
192 -37 V
237 22 V
252 119 V
207 229 V
97 301 V
-33 295 V
-123 229 V
-159 147 V
-156 79 V
-138 34 V
-115 5 V
-94 -10 V
-75 -19 V
-61 -23 V
-50 -25 V
-39 -26 V
-33 -26 V
-26 -25 V
-22 -25 V
-17 -23 V
-13 -23 V
-10 -22 V
-8 -21 V
-4 -21 V
-3 -21 V
0 -19 V
3 -20 V
4 -20 V
8 -19 V
10 -19 V
12 -19 V
17 -18 V
20 -19 V
24 -18 V
30 -17 V
36 -16 V
44 -13 V
54 -10 V
65 -2 V
78 8 V
93 26 V
107 54 V
114 96 V
101 153 V
56 215 V
-34 253 V
-144 231 V
-221 149 V
-238 48 V
-205 -30 V
-156 -72 V
-111 -86 V
-77 -87 V
-53 -79 V
-35 -72 V
-25 -63 V
-16 -56 V
-12 -49 V
-7 -44 V
-5 -38 V
-4 -35 V
-2 -32 V
-1 -29 V
-1 -26 V
-1 -25 V
0 -22 V
stroke
2955 2976 M
0 -22 V
0 -20 V
0 -20 V
0 -18 V
0 -18 V
0 -18 V
-1 -17 V
0 -17 V
0 -17 V
-1 -17 V
0 -18 V
-1 -19 V
0 -19 V
0 -21 V
1 -22 V
3 -24 V
5 -27 V
10 -29 V
16 -32 V
25 -30 V
36 -25 V
45 -12 V
47 8 V
-35 23 V
32 18 V
17 24 V
4 22 V
-5 16 V
-10 9 V
-10 4 V
-10 -1 V
-9 -5 V
-8 -6 V
-8 -8 V
-6 -10 V
-5 -11 V
-4 -12 V
-4 -12 V
-3 -13 V
-3 -15 V
-2 -14 V
-2 -16 V
-2 -17 V
0 -18 V
-1 -19 V
0 -21 V
1 -22 V
2 -23 V
2 -26 V
4 -28 V
5 -30 V
6 -34 V
9 -37 V
13 -42 V
16 -46 V
22 -51 V
29 -58 V
41 -65 V
55 -72 V
77 -76 V
106 -79 V
145 -70 V
194 -42 V
239 17 V
257 114 V
214 226 V
105 301 V
-26 298 V
-118 233 V
-156 152 V
-156 83 V
-138 38 V
-115 8 V
-94 -7 V
-76 -18 V
-62 -22 V
-50 -24 V
-41 -25 V
-33 -25 V
-26 -25 V
-22 -24 V
-17 -23 V
-14 -22 V
-10 -22 V
-8 -21 V
-5 -21 V
-2 -20 V
0 -20 V
2 -20 V
5 -20 V
7 -19 V
11 -19 V
13 -19 V
16 -19 V
21 -19 V
25 -18 V
31 -18 V
37 -16 V
46 -13 V
55 -10 V
66 -3 V
81 9 V
96 27 V
110 55 V
stroke
4061 2668 M
117 99 V
106 157 V
58 221 V
-34 260 V
-146 239 V
-227 155 V
-244 50 V
-211 -30 V
-161 -72 V
-115 -88 V
-80 -88 V
-54 -82 V
-37 -73 V
-25 -64 V
-18 -57 V
-11 -50 V
-8 -45 V
-6 -39 V
-3 -36 V
-3 -32 V
-1 -29 V
-1 -27 V
-1 -25 V
0 -23 V
0 -21 V
0 -20 V
0 -20 V
0 -18 V
0 -18 V
0 -17 V
0 -17 V
-1 -17 V
0 -16 V
-1 -17 V
-1 -17 V
0 -17 V
-1 -19 V
0 -19 V
0 -21 V
2 -22 V
3 -25 V
7 -27 V
13 -29 V
20 -29 V
30 -25 V
38 -15 V
40 2 V
-31 24 V
29 10 V
17 17 V
5 17 V
-2 12 V
-6 7 V
-8 1 V
-8 -2 V
-7 -4 V
-7 -7 V
-6 -8 V
-5 -10 V
-4 -11 V
-4 -11 V
-3 -13 V
-3 -13 V
-2 -14 V
-2 -15 V
-1 -16 V
-2 -16 V
0 -18 V
-1 -19 V
1 -21 V
0 -22 V
2 -23 V
2 -26 V
3 -28 V
5 -31 V
6 -34 V
9 -37 V
11 -42 V
16 -47 V
21 -52 V
29 -59 V
39 -66 V
55 -73 V
75 -79 V
106 -81 V
145 -74 V
194 -46 V
241 12 V
261 108 V
221 223 V
112 300 V
-18 301 V
-114 238 V
-154 156 V
-154 87 V
-138 41 V
-115 11 V
-95 -6 V
-77 -15 V
-62 -21 V
-51 -23 V
-41 -24 V
-33 -25 V
-28 -24 V
stroke
3528 2954 M
-22 -23 V
-17 -23 V
-14 -22 V
-11 -22 V
-7 -21 V
-5 -21 V
-3 -20 V
0 -20 V
3 -20 V
5 -19 V
7 -20 V
10 -19 V
14 -19 V
17 -20 V
21 -19 V
26 -18 V
31 -18 V
39 -16 V
46 -14 V
57 -10 V
68 -3 V
83 9 V
99 27 V
113 57 V
121 101 V
109 161 V
60 226 V
-33 268 V
-149 246 V
-232 160 V
-250 53 V
-216 -29 V
-166 -73 V
-118 -90 V
-82 -89 V
-56 -84 V
-38 -74 V
-26 -66 V
-18 -58 V
-13 -51 V
-8 -45 V
-6 -40 V
-3 -36 V
-3 -33 V
-2 -29 V
0 -27 V
-1 -25 V
0 -24 V
0 -21 V
0 -21 V
0 -19 V
0 -18 V
0 -18 V
-1 -17 V
0 -16 V
0 -17 V
-1 -16 V
-1 -16 V
0 -16 V
-1 -17 V
-1 -17 V
-1 -18 V
0 -19 V
0 -21 V
2 -23 V
5 -25 V
9 -26 V
16 -28 V
24 -25 V
32 -16 V
34 -3 V
-28 22 V
26 4 V
16 11 V
7 12 V
0 8 V
-3 4 V
-6 0 V
-5 -2 V
-6 -6 V
-5 -7 V
-4 -8 V
-4 -10 V
-4 -11 V
-3 -11 V
-3 -12 V
-2 -14 V
-2 -13 V
-2 -15 V
-1 -16 V
-1 -17 V
-1 -18 V
0 -19 V
0 -20 V
1 -22 V
1 -24 V
2 -26 V
3 -28 V
5 -31 V
6 -34 V
8 -38 V
11 -42 V
15 -47 V
20 -53 V
stroke
3115 2086 M
28 -60 V
39 -67 V
53 -75 V
75 -81 V
104 -83 V
145 -77 V
194 -51 V
243 8 V
265 104 V
227 219 V
119 300 V
-12 303 V
-109 241 V
-151 160 V
-154 91 V
-137 44 V
-115 14 V
-96 -4 V
-77 -14 V
-63 -19 V
-51 -23 V
-41 -23 V
-34 -24 V
-28 -24 V
-22 -23 V
-18 -22 V
-14 -22 V
-11 -22 V
-8 -21 V
-5 -20 V
-3 -21 V
0 -20 V
3 -19 V
5 -20 V
8 -20 V
10 -19 V
14 -19 V
17 -20 V
22 -19 V
26 -19 V
33 -18 V
39 -16 V
47 -15 V
58 -10 V
70 -3 V
85 9 V
101 28 V
116 57 V
124 103 V
113 164 V
63 232 V
-32 274 V
-151 253 V
-237 165 V
-255 56 V
-222 -28 V
-169 -74 V
-122 -91 V
-84 -91 V
-58 -84 V
-39 -76 V
-27 -67 V
-19 -59 V
-13 -52 V
-8 -46 V
-6 -41 V
-4 -36 V
-3 -33 V
-2 -30 V
-1 -27 V
0 -25 V
0 -24 V
-1 -21 V
0 -21 V
0 -19 V
0 -18 V
0 -18 V
0 -16 V
0 -17 V
0 -16 V
-1 -15 V
-1 -16 V
-1 -15 V
-1 -16 V
-1 -16 V
-1 -17 V
-1 -18 V
0 -19 V
1 -21 V
2 -23 V
6 -25 V
11 -26 V
19 -24 V
26 -19 V
29 -7 V
-24 22 V
22 -2 V
16 6 V
8 6 V
2 5 V
-1 2 V
-4 -1 V
-3 -4 V
-4 -6 V
stroke
3058 2619 M
-4 -7 V
-3 -9 V
-3 -10 V
-3 -10 V
-2 -12 V
-3 -12 V
-1 -13 V
-2 -14 V
-1 -15 V
-2 -16 V
0 -16 V
-1 -18 V
0 -19 V
0 -20 V
1 -23 V
1 -23 V
2 -26 V
2 -29 V
4 -31 V
6 -34 V
8 -38 V
10 -43 V
15 -47 V
19 -54 V
27 -60 V
38 -68 V
53 -76 V
73 -83 V
104 -86 V
144 -79 V
194 -55 V
245 3 V
268 99 V
232 216 V
126 299 V
-7 305 V
-104 244 V
-149 164 V
-152 95 V
-137 46 V
-116 16 V
-95 -2 V
-78 -12 V
-63 -19 V
-52 -21 V
-42 -23 V
-34 -23 V
-28 -23 V
-22 -23 V
-18 -22 V
-15 -22 V
-11 -21 V
-8 -21 V
-5 -21 V
-2 -20 V
0 -20 V
2 -20 V
5 -19 V
8 -20 V
11 -20 V
14 -19 V
18 -20 V
22 -19 V
26 -19 V
33 -19 V
40 -17 V
49 -14 V
59 -10 V
71 -4 V
87 9 V
103 28 V
119 58 V
127 105 V
116 167 V
66 236 V
-31 280 V
-153 259 V
-241 170 V
-260 59 V
-226 -27 V
-173 -75 V
-124 -91 V
-87 -92 V
-59 -86 V
-41 -77 V
-28 -68 V
-19 -60 V
-13 -52 V
-9 -47 V
-6 -41 V
-5 -37 V
-2 -33 V
-2 -31 V
-1 -27 V
-1 -25 V
0 -24 V
0 -22 V
0 -20 V
0 -19 V
0 -18 V
0 -18 V
0 -16 V
-1 -16 V
0 -16 V
stroke
2961 2880 M
-1 -15 V
0 -15 V
-1 -15 V
-1 -15 V
-2 -15 V
-1 -16 V
-1 -16 V
-1 -18 V
-1 -19 V
1 -21 V
3 -23 V
8 -24 V
13 -24 V
21 -20 V
24 -11 V
-21 21 V
19 -6 V
15 0 V
8 2 V
4 2 V
1 -1 V
-2 -3 V
-2 -5 V
-2 -6 V
-3 -8 V
-2 -9 V
-2 -9 V
-2 -11 V
-2 -12 V
-2 -12 V
-1 -13 V
-1 -14 V
-2 -14 V
0 -16 V
-1 -17 V
-1 -18 V
0 -19 V
0 -20 V
1 -22 V
1 -24 V
2 -26 V
2 -28 V
4 -32 V
5 -34 V
8 -38 V
10 -43 V
13 -48 V
19 -54 V
27 -61 V
37 -69 V
51 -77 V
73 -84 V
103 -88 V
143 -83 V
194 -58 V
245 -1 V
272 95 V
237 213 V
131 298 V
-1 306 V
-101 246 V
-146 167 V
-151 98 V
-136 49 V
-116 18 V
-95 0 V
-78 -11 V
-64 -18 V
-52 -20 V
-42 -22 V
-35 -23 V
-28 -23 V
-23 -22 V
-18 -22 V
-14 -22 V
-11 -21 V
-9 -21 V
-5 -20 V
-2 -20 V
0 -20 V
2 -20 V
5 -20 V
8 -19 V
11 -20 V
15 -20 V
18 -20 V
22 -19 V
27 -20 V
33 -18 V
41 -17 V
49 -15 V
60 -11 V
73 -3 V
89 8 V
105 28 V
121 59 V
131 105 V
119 170 V
68 240 V
-30 286 V
-154 265 V
-243 175 V
-265 61 V
-230 -26 V
stroke
3549 3909 M
-177 -75 V
-127 -92 V
-88 -93 V
-61 -87 V
-42 -78 V
-29 -68 V
-19 -61 V
-14 -53 V
-10 -47 V
-6 -42 V
-4 -37 V
-3 -34 V
-2 -30 V
-1 -28 V
-1 -26 V
0 -23 V
-1 -22 V
0 -20 V
0 -19 V
0 -19 V
0 -17 V
0 -16 V
0 -16 V
0 -15 V
-1 -15 V
-1 -14 V
0 -15 V
-2 -14 V
-1 -14 V
-1 -15 V
-2 -15 V
-2 -17 V
-1 -17 V
-1 -19 V
1 -21 V
4 -23 V
9 -23 V
15 -20 V
20 -15 V
-18 21 V
16 -10 V
14 -5 V
9 -2 V
5 -2 V
2 -2 V
0 -5 V
0 -5 V
-2 -7 V
-1 -9 V
-1 -9 V
-2 -10 V
-1 -11 V
-2 -11 V
-1 -12 V
-1 -13 V
-1 -14 V
-1 -15 V
-1 -16 V
0 -16 V
-1 -18 V
0 -19 V
0 -21 V
1 -22 V
1 -24 V
1 -26 V
3 -28 V
3 -31 V
5 -35 V
7 -38 V
10 -43 V
13 -49 V
18 -54 V
26 -62 V
36 -69 V
51 -78 V
71 -85 V
102 -90 V
143 -85 V
193 -61 V
246 -5 V
274 91 V
240 209 V
137 297 V
4 306 V
-97 249 V
-144 169 V
-149 101 V
-136 51 V
-115 20 V
-96 1 V
-78 -10 V
-63 -16 V
-53 -20 V
-42 -21 V
-35 -22 V
-28 -23 V
-23 -22 V
-19 -22 V
-14 -21 V
-12 -21 V
-8 -21 V
-5 -20 V
-3 -20 V
0 -20 V
stroke
3479 2753 M
3 -20 V
5 -20 V
8 -20 V
11 -19 V
15 -20 V
18 -20 V
23 -20 V
27 -20 V
34 -19 V
41 -17 V
50 -16 V
61 -11 V
75 -3 V
89 8 V
108 27 V
123 59 V
133 107 V
122 172 V
72 244 V
-29 290 V
-154 270 V
-246 179 V
-268 65 V
-234 -25 V
-180 -75 V
-130 -92 V
-90 -94 V
-63 -87 V
-42 -79 V
-30 -69 V
-20 -61 V
-15 -54 V
-9 -48 V
-7 -42 V
-5 -38 V
-3 -34 V
-2 -30 V
-1 -28 V
-1 -26 V
0 -24 V
0 -21 V
-1 -21 V
1 -19 V
0 -18 V
0 -17 V
0 -16 V
-1 -16 V
0 -15 V
0 -14 V
-1 -14 V
-1 -14 V
-1 -14 V
-1 -13 V
-2 -14 V
-2 -14 V
-2 -15 V
-2 -16 V
-2 -17 V
-1 -19 V
1 -21 V
5 -22 V
11 -21 V
14 -17 V
-13 21 V
12 -14 V
12 -9 V
9 -6 V
6 -4 V
3 -5 V
2 -6 V
0 -7 V
0 -8 V
0 -8 V
-1 -10 V
-1 -10 V
0 -11 V
-1 -11 V
-1 -13 V
-1 -13 V
-1 -14 V
0 -15 V
-1 -15 V
-1 -17 V
0 -18 V
0 -19 V
0 -20 V
0 -22 V
1 -24 V
2 -26 V
2 -29 V
3 -31 V
5 -35 V
7 -38 V
9 -43 V
12 -49 V
18 -54 V
25 -62 V
35 -70 V
50 -79 V
71 -87 V
100 -91 V
142 -87 V
193 -64 V
246 -8 V
stroke
3927 1524 M
275 87 V
244 206 V
141 294 V
8 307 V
-93 250 V
-141 172 V
-148 102 V
-134 54 V
-115 21 V
-96 3 V
-78 -9 V
-64 -15 V
-52 -19 V
-43 -21 V
-35 -22 V
-28 -22 V
-23 -21 V
-19 -22 V
-15 -21 V
-11 -21 V
-8 -21 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
8 -20 V
11 -20 V
15 -20 V
18 -20 V
23 -20 V
28 -20 V
34 -19 V
42 -18 V
51 -16 V
61 -11 V
76 -4 V
91 7 V
109 28 V
126 59 V
135 107 V
125 173 V
74 247 V
-27 294 V
-154 275 V
-248 184 V
-271 67 V
-237 -24 V
-183 -73 V
-132 -93 V
-92 -94 V
-63 -88 V
-44 -79 V
-31 -70 V
-21 -62 V
-14 -54 V
-11 -48 V
-7 -42 V
-5 -38 V
-3 -35 V
-2 -31 V
-1 -28 V
-1 -25 V
-1 -24 V
0 -22 V
0 -20 V
0 -20 V
0 -18 V
0 -16 V
0 -17 V
0 -15 V
0 -15 V
0 -14 V
-1 -13 V
-1 -14 V
-1 -13 V
-1 -13 V
-2 -13 V
-2 -13 V
-2 -13 V
-3 -15 V
-3 -15 V
-2 -17 V
-1 -19 V
2 -21 V
5 -21 V
11 -18 V
-10 20 V
9 -16 V
10 -13 V
8 -9 V
6 -7 V
5 -7 V
2 -8 V
2 -8 V
0 -8 V
1 -9 V
0 -10 V
0 -11 V
-1 -11 V
0 -12 V
-1 -12 V
0 -13 V
-1 -14 V
stroke
3000 2528 M
0 -15 V
-1 -16 V
0 -16 V
0 -18 V
-1 -19 V
1 -21 V
0 -22 V
1 -23 V
1 -27 V
2 -28 V
3 -31 V
5 -35 V
6 -39 V
9 -43 V
12 -48 V
17 -55 V
24 -63 V
35 -70 V
48 -79 V
70 -88 V
100 -92 V
140 -89 V
192 -66 V
246 -12 V
276 84 V
246 202 V
145 293 V
13 305 V
-90 252 V
-139 173 V
-146 104 V
-134 55 V
-114 23 V
-95 4 V
-78 -8 V
-64 -14 V
-52 -19 V
-43 -20 V
-35 -21 V
-28 -22 V
-24 -21 V
-18 -21 V
-15 -21 V
-12 -21 V
-8 -20 V
-5 -21 V
-3 -20 V
0 -20 V
3 -20 V
5 -19 V
8 -21 V
12 -20 V
14 -20 V
19 -20 V
23 -21 V
28 -20 V
35 -19 V
42 -19 V
51 -16 V
62 -12 V
77 -5 V
92 7 V
110 27 V
128 59 V
138 108 V
128 174 V
77 249 V
-25 298 V
-153 279 V
-250 188 V
-273 70 V
-240 -22 V
-185 -73 V
-134 -92 V
-94 -94 V
-65 -89 V
-45 -79 V
-31 -71 V
-21 -62 V
-16 -54 V
-10 -49 V
-8 -42 V
-5 -39 V
-3 -34 V
-2 -31 V
-2 -28 V
-1 -26 V
0 -24 V
-1 -22 V
0 -20 V
0 -19 V
1 -18 V
0 -17 V
0 -16 V
0 -15 V
0 -15 V
-1 -14 V
0 -13 V
-1 -13 V
-1 -12 V
-1 -13 V
-1 -12 V
-2 -12 V
-3 -12 V
stroke
2966 2814 M
-3 -13 V
-3 -14 V
-4 -15 V
-3 -17 V
-1 -19 V
2 -20 V
6 -20 V
-6 20 V
6 -18 V
7 -16 V
7 -12 V
7 -10 V
4 -9 V
3 -9 V
3 -9 V
1 -9 V
1 -10 V
1 -10 V
0 -11 V
0 -11 V
0 -12 V
0 -13 V
-1 -13 V
0 -14 V
0 -15 V
-1 -16 V
0 -17 V
0 -17 V
0 -19 V
0 -21 V
0 -22 V
1 -24 V
1 -26 V
2 -28 V
3 -32 V
4 -34 V
6 -39 V
8 -43 V
12 -49 V
17 -55 V
23 -62 V
34 -71 V
48 -79 V
68 -88 V
98 -94 V
139 -90 V
191 -68 V
245 -15 V
277 80 V
248 199 V
148 290 V
16 305 V
-86 251 V
-136 174 V
-145 106 V
-132 57 V
-114 24 V
-94 5 V
-78 -7 V
-64 -14 V
-52 -18 V
-43 -19 V
-35 -21 V
-28 -21 V
-24 -21 V
-18 -22 V
-15 -20 V
-11 -21 V
-9 -20 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
9 -20 V
11 -21 V
15 -20 V
18 -21 V
23 -20 V
29 -21 V
35 -20 V
42 -19 V
52 -16 V
63 -13 V
76 -5 V
94 6 V
111 27 V
130 58 V
140 107 V
131 175 V
80 250 V
-23 301 V
-152 284 V
-249 191 V
-275 74 V
-242 -20 V
-188 -72 V
-136 -92 V
-95 -94 V
-66 -89 V
-46 -79 V
-32 -71 V
-23 -62 V
-15 -55 V
stroke
3014 3336 M
-11 -49 V
-8 -43 V
-5 -38 V
-4 -34 V
-2 -32 V
-2 -28 V
-1 -26 V
-1 -24 V
0 -22 V
0 -20 V
0 -19 V
0 -18 V
1 -17 V
0 -16 V
0 -15 V
0 -14 V
0 -14 V
-1 -13 V
0 -12 V
-1 -12 V
-1 -12 V
-1 -12 V
-2 -11 V
-2 -11 V
-3 -12 V
-4 -12 V
-4 -13 V
-4 -15 V
-4 -17 V
-2 -19 V
2 -20 V
-2 20 V
2 -20 V
5 -17 V
6 -15 V
5 -12 V
5 -11 V
3 -11 V
3 -10 V
2 -10 V
1 -11 V
1 -11 V
1 -11 V
1 -12 V
0 -12 V
0 -13 V
0 -13 V
0 -14 V
-1 -15 V
0 -16 V
0 -17 V
0 -18 V
0 -19 V
0 -20 V
0 -22 V
1 -24 V
1 -26 V
1 -28 V
3 -32 V
4 -34 V
6 -39 V
8 -43 V
11 -49 V
16 -55 V
23 -62 V
33 -71 V
47 -79 V
67 -89 V
97 -94 V
138 -91 V
189 -70 V
244 -18 V
276 77 V
249 195 V
150 287 V
20 303 V
-83 252 V
-134 174 V
-142 107 V
-131 58 V
-113 25 V
-94 6 V
-77 -6 V
-64 -14 V
-52 -17 V
-42 -19 V
-35 -20 V
-29 -21 V
-23 -21 V
-19 -21 V
-14 -20 V
-12 -21 V
-8 -20 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
8 -20 V
12 -21 V
14 -20 V
19 -21 V
23 -21 V
29 -21 V
stroke
3603 2562 M
35 -20 V
42 -19 V
52 -17 V
64 -14 V
77 -6 V
94 6 V
113 25 V
131 58 V
142 107 V
134 174 V
83 252 V
-20 303 V
-150 287 V
-249 195 V
-276 77 V
-244 -18 V
-189 -70 V
-138 -91 V
-97 -94 V
-67 -89 V
-47 -79 V
-33 -71 V
-23 -62 V
-16 -55 V
-11 -49 V
-8 -43 V
-6 -39 V
-4 -34 V
-3 -32 V
-1 -28 V
-1 -26 V
-1 -24 V
0 -22 V
0 -20 V
0 -19 V
0 -18 V
0 -17 V
0 -16 V
1 -15 V
0 -14 V
0 -13 V
0 -13 V
0 -12 V
-1 -12 V
-1 -11 V
-1 -11 V
-1 -11 V
-2 -10 V
-3 -10 V
-3 -11 V
-5 -11 V
-5 -12 V
-6 -15 V
-5 -17 V
-2 -20 V
1.000 UL
LT0
936 2736 M
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
1.000 UL
LT0
2952 720 M
0 4032 V
1.000 UL
LTb
936 720 M
4032 0 V
0 4032 V
-4032 0 V
936 720 L
1.000 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Times-Italic Times-Roman


==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: k4_imex_bias_philambda.ps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Feb  2 11:05:25 2005
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Times-Roman) findfont 240 scalefont setfont
1.000 UL
LTb
936 1123 M
63 0 V
3969 0 R
-63 0 V
stroke
792 1123 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 (-4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
936 1930 M
63 0 V
3969 0 R
-63 0 V
stroke
792 1930 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 (-2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
936 2736 M
63 0 V
3969 0 R
-63 0 V
stroke
792 2736 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
936 3542 M
63 0 V
3969 0 R
-63 0 V
stroke
792 3542 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
936 4349 M
63 0 V
3969 0 R
-63 0 V
stroke
792 4349 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1339 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1339 480 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 (-4)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2146 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2146 480 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 (-2)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2952 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2952 480 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3758 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3758 480 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 2)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4565 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4565 480 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 ( 4)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
936 720 M
4032 0 V
0 4032 V
-4032 0 V
936 720 L
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Times-Roman) 240.0 0.0 true true 0 (Im\()]
[(Times-Italic) 240.0 0.0 true true 0 (z)]
[(Times-Roman) 240.0 0.0 true true 0 (\))]
] -80.0 MCshow
grestore
grestore
LTb
2952 120 M
gsave 0 setgray
[ [(Times-Roman) 240.0 0.0 true true 0 (Re\()]
[(Times-Italic) 240.0 0.0 true true 0 (z)]
[(Times-Roman) 240.0 0.0 true true 0 (\))]
] -80.0 MCshow
grestore
1.000 UP
1.000 UL
LT0
2952 2736 M
11 -57 V
29 -45 V
35 -29 V
33 -14 V
28 -5 V
21 -1 V
16 1 V
12 2 V
9 2 V
5 1 V
4 1 V
2 -1 V
1 -2 V
0 -3 V
-1 -3 V
-2 -5 V
-3 -6 V
-3 -8 V
-3 -8 V
-4 -10 V
-4 -12 V
-5 -13 V
-4 -14 V
-5 -17 V
-4 -19 V
-5 -22 V
-3 -24 V
-3 -28 V
-2 -32 V
0 -36 V
2 -42 V
6 -47 V
12 -55 V
19 -64 V
32 -73 V
48 -82 V
75 -89 V
110 -90 V
157 -76 V
209 -33 V
245 47 V
229 152 V
150 241 V
35 263 V
-58 225 V
-108 162 V
-120 102 V
-114 58 V
-100 28 V
-84 10 V
-71 -3 V
-59 -9 V
-48 -14 V
-40 -17 V
-34 -18 V
-27 -20 V
-23 -19 V
-18 -20 V
-15 -20 V
-11 -20 V
-8 -20 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
8 -20 V
11 -20 V
15 -20 V
18 -20 V
23 -19 V
27 -20 V
34 -18 V
40 -17 V
48 -14 V
59 -9 V
71 -3 V
84 10 V
100 28 V
114 58 V
120 102 V
108 162 V
58 225 V
-35 263 V
-150 241 V
-229 152 V
-245 47 V
-209 -33 V
-157 -76 V
-110 -90 V
-75 -89 V
-48 -82 V
-32 -73 V
-19 -64 V
-12 -55 V
-6 -47 V
-2 -42 V
0 -36 V
2 -32 V
3 -28 V
3 -24 V
5 -22 V
4 -19 V
5 -17 V
stroke
3129 2965 M
4 -14 V
5 -13 V
4 -12 V
4 -10 V
3 -8 V
3 -8 V
3 -6 V
2 -5 V
1 -3 V
0 -3 V
-1 -2 V
-2 -1 V
-4 1 V
-5 1 V
-9 2 V
-12 2 V
-16 1 V
-21 -1 V
-28 -5 V
-33 -14 V
-35 -29 V
-29 -45 V
-11 -57 V
0 60 V
0 -60 V
20 -51 V
30 -36 V
31 -21 V
27 -11 V
22 -6 V
17 -2 V
13 -1 V
10 0 V
6 -1 V
5 -1 V
3 -2 V
2 -2 V
0 -4 V
0 -4 V
-2 -6 V
-2 -6 V
-3 -7 V
-3 -9 V
-4 -10 V
-4 -12 V
-4 -13 V
-5 -14 V
-5 -17 V
-4 -19 V
-5 -21 V
-4 -25 V
-4 -27 V
-3 -32 V
-1 -36 V
1 -41 V
5 -47 V
9 -55 V
18 -64 V
28 -73 V
45 -82 V
70 -91 V
106 -93 V
152 -81 V
205 -40 V
242 36 V
232 142 V
156 230 V
45 258 V
-49 224 V
-100 162 V
-114 104 V
-110 61 V
-97 31 V
-82 12 V
-69 0 V
-58 -8 V
-48 -12 V
-39 -15 V
-33 -17 V
-28 -19 V
-22 -18 V
-18 -20 V
-15 -19 V
-11 -20 V
-8 -19 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
8 -20 V
11 -21 V
15 -20 V
19 -21 V
22 -20 V
28 -21 V
34 -19 V
40 -18 V
50 -16 V
59 -11 V
72 -5 V
87 7 V
103 25 V
118 55 V
stroke
4164 2561 M
127 100 V
115 161 V
68 227 V
-26 269 V
-143 250 V
-228 164 V
-246 57 V
-214 -26 V
-162 -71 V
-115 -87 V
-79 -88 V
-52 -81 V
-34 -73 V
-22 -63 V
-13 -56 V
-8 -48 V
-4 -41 V
-1 -37 V
1 -32 V
3 -28 V
3 -25 V
4 -21 V
4 -20 V
4 -16 V
4 -15 V
5 -13 V
4 -12 V
4 -10 V
4 -8 V
3 -7 V
3 -6 V
2 -4 V
2 -4 V
1 -2 V
0 -1 V
-1 1 V
-3 1 V
-4 3 V
-7 4 V
-11 5 V
-15 5 V
-21 4 V
-28 1 V
-36 -7 V
-40 -21 V
-37 -39 V
-23 -55 V
0 59 V
-11 -62 V
11 -57 V
25 -43 V
28 -28 V
27 -18 V
23 -10 V
18 -6 V
14 -4 V
11 -2 V
8 -3 V
6 -2 V
3 -3 V
3 -3 V
1 -4 V
0 -5 V
-1 -6 V
-2 -7 V
-2 -7 V
-3 -9 V
-4 -10 V
-4 -12 V
-4 -13 V
-5 -14 V
-5 -17 V
-5 -19 V
-5 -21 V
-5 -24 V
-4 -27 V
-4 -32 V
-2 -35 V
0 -41 V
3 -47 V
7 -55 V
15 -64 V
26 -73 V
42 -83 V
65 -93 V
101 -95 V
147 -85 V
201 -49 V
240 27 V
234 131 V
162 221 V
54 251 V
-39 222 V
-92 163 V
-109 107 V
-105 64 V
-94 33 V
-80 15 V
-68 2 V
-56 -6 V
-47 -10 V
-39 -14 V
-33 -16 V
-27 -17 V
stroke
3572 2840 M
-22 -18 V
-18 -19 V
-15 -19 V
-11 -19 V
-8 -19 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
8 -21 V
12 -21 V
14 -21 V
19 -21 V
23 -21 V
28 -21 V
34 -21 V
41 -19 V
50 -18 V
61 -13 V
73 -7 V
89 4 V
106 23 V
122 52 V
133 97 V
123 160 V
77 229 V
-17 276 V
-136 259 V
-226 175 V
-248 67 V
-218 -19 V
-167 -66 V
-120 -85 V
-83 -86 V
-56 -81 V
-37 -72 V
-24 -63 V
-15 -56 V
-10 -48 V
-4 -42 V
-2 -37 V
0 -32 V
1 -28 V
3 -25 V
3 -22 V
4 -20 V
4 -17 V
5 -14 V
4 -14 V
4 -11 V
4 -10 V
4 -8 V
4 -7 V
3 -5 V
3 -4 V
2 -3 V
2 -2 V
1 0 V
0 2 V
-2 3 V
-3 4 V
-6 6 V
-10 8 V
-14 9 V
-20 9 V
-29 6 V
-38 0 V
-45 -13 V
-46 -33 V
-34 -53 V
0 59 V
-22 -65 V
2 -63 V
20 -50 V
26 -35 V
26 -24 V
24 -14 V
19 -10 V
15 -7 V
12 -4 V
9 -4 V
7 -4 V
5 -4 V
3 -4 V
2 -5 V
1 -5 V
-1 -6 V
-1 -7 V
-2 -8 V
-3 -9 V
-4 -10 V
-4 -12 V
-4 -13 V
-5 -15 V
-5 -16 V
-6 -19 V
-5 -21 V
-5 -24 V
-5 -27 V
-5 -31 V
-3 -35 V
-1 -41 V
1 -47 V
stroke
3043 2275 M
6 -54 V
12 -64 V
23 -73 V
38 -84 V
62 -94 V
96 -98 V
142 -90 V
196 -56 V
239 18 V
235 119 V
169 212 V
63 245 V
-30 220 V
-84 164 V
-103 109 V
-101 67 V
-90 36 V
-79 17 V
-66 5 V
-55 -4 V
-47 -9 V
-39 -13 V
-32 -15 V
-27 -16 V
-22 -17 V
-18 -18 V
-14 -18 V
-11 -19 V
-8 -19 V
-5 -20 V
-3 -19 V
0 -20 V
3 -20 V
5 -21 V
8 -21 V
12 -21 V
14 -22 V
19 -22 V
23 -22 V
28 -22 V
35 -22 V
41 -20 V
51 -19 V
62 -16 V
75 -9 V
91 2 V
108 20 V
127 49 V
139 95 V
131 159 V
86 231 V
-8 281 V
-130 269 V
-223 186 V
-251 76 V
-222 -11 V
-172 -62 V
-125 -81 V
-87 -85 V
-59 -80 V
-40 -72 V
-26 -63 V
-17 -56 V
-11 -48 V
-6 -43 V
-3 -37 V
-1 -32 V
1 -29 V
2 -25 V
3 -22 V
3 -20 V
4 -17 V
5 -15 V
4 -13 V
4 -11 V
4 -10 V
5 -8 V
4 -7 V
3 -5 V
4 -4 V
3 -2 V
2 -1 V
2 1 V
0 3 V
0 4 V
-3 6 V
-5 8 V
-8 11 V
-13 12 V
-20 14 V
-29 12 V
-40 7 V
-50 -6 V
-55 -27 V
-45 -50 V
0 57 V
-33 -67 V
-5 -68 V
14 -58 V
24 -42 V
26 -29 V
23 -19 V
21 -14 V
16 -9 V
stroke
3038 2665 M
13 -7 V
10 -5 V
8 -5 V
6 -5 V
4 -5 V
2 -6 V
2 -5 V
0 -7 V
-1 -7 V
-2 -8 V
-3 -10 V
-3 -10 V
-4 -11 V
-5 -13 V
-5 -15 V
-5 -16 V
-6 -19 V
-6 -21 V
-5 -23 V
-6 -27 V
-5 -31 V
-4 -35 V
-3 -40 V
0 -47 V
4 -54 V
10 -64 V
20 -73 V
35 -85 V
58 -96 V
91 -101 V
137 -94 V
192 -62 V
236 7 V
238 109 V
175 202 V
72 241 V
-21 217 V
-77 165 V
-97 111 V
-96 69 V
-88 40 V
-76 19 V
-65 7 V
-55 -2 V
-45 -8 V
-39 -11 V
-32 -13 V
-26 -16 V
-22 -16 V
-18 -17 V
-14 -18 V
-11 -19 V
-8 -19 V
-6 -19 V
-2 -19 V
0 -20 V
2 -21 V
6 -20 V
8 -22 V
12 -21 V
14 -22 V
19 -23 V
23 -23 V
29 -23 V
35 -23 V
42 -22 V
51 -20 V
63 -18 V
76 -11 V
93 -1 V
112 17 V
131 47 V
144 93 V
139 158 V
95 233 V
1 287 V
-124 278 V
-221 196 V
-253 86 V
-226 -5 V
-177 -56 V
-129 -79 V
-91 -84 V
-63 -79 V
-42 -71 V
-29 -64 V
-19 -56 V
-12 -48 V
-8 -43 V
-4 -37 V
-1 -33 V
0 -29 V
2 -25 V
2 -22 V
3 -20 V
4 -17 V
4 -15 V
4 -13 V
5 -12 V
4 -9 V
5 -8 V
4 -7 V
4 -5 V
4 -3 V
stroke
3231 2933 M
3 -2 V
3 0 V
3 2 V
1 3 V
1 6 V
-2 7 V
-3 11 V
-7 13 V
-12 16 V
-20 18 V
-29 18 V
-42 14 V
-56 1 V
-63 -21 V
-56 -48 V
1 55 V
-44 -68 V
-13 -75 V
9 -64 V
22 -48 V
25 -35 V
24 -24 V
21 -16 V
18 -12 V
14 -9 V
11 -8 V
9 -6 V
7 -6 V
4 -6 V
3 -6 V
2 -6 V
1 -7 V
-1 -7 V
-2 -9 V
-2 -9 V
-3 -10 V
-4 -12 V
-5 -13 V
-5 -14 V
-5 -17 V
-6 -18 V
-6 -21 V
-7 -23 V
-6 -27 V
-6 -30 V
-5 -35 V
-4 -40 V
-2 -47 V
2 -54 V
8 -63 V
18 -74 V
31 -85 V
54 -97 V
87 -104 V
133 -99 V
188 -69 V
234 -1 V
239 98 V
181 193 V
80 235 V
-12 216 V
-69 165 V
-91 114 V
-93 71 V
-85 42 V
-74 22 V
-64 9 V
-53 0 V
-45 -6 V
-38 -10 V
-31 -13 V
-27 -14 V
-21 -16 V
-18 -16 V
-14 -18 V
-11 -18 V
-9 -18 V
-5 -19 V
-2 -20 V
0 -20 V
2 -20 V
6 -21 V
8 -22 V
11 -22 V
15 -22 V
19 -23 V
24 -24 V
28 -24 V
35 -24 V
43 -24 V
52 -22 V
64 -19 V
77 -13 V
95 -3 V
115 14 V
134 44 V
150 91 V
146 157 V
104 234 V
10 293 V
-117 287 V
-220 207 V
-254 95 V
-230 2 V
stroke
3807 3770 M
-182 -53 V
-134 -76 V
-94 -82 V
-66 -78 V
-46 -71 V
-30 -64 V
-21 -56 V
-14 -49 V
-9 -43 V
-5 -37 V
-2 -33 V
0 -29 V
1 -26 V
2 -22 V
3 -20 V
3 -17 V
4 -15 V
4 -13 V
5 -12 V
4 -9 V
5 -8 V
5 -6 V
4 -5 V
4 -3 V
4 -1 V
4 0 V
3 3 V
3 4 V
1 7 V
0 9 V
-3 13 V
-5 16 V
-11 19 V
-19 23 V
-30 23 V
-44 20 V
-61 8 V
-71 -15 V
-66 -46 V
1 54 V
-54 -71 V
-21 -79 V
4 -71 V
20 -55 V
24 -40 V
25 -28 V
22 -20 V
19 -14 V
15 -11 V
12 -9 V
10 -8 V
7 -7 V
6 -6 V
3 -7 V
2 -7 V
1 -7 V
0 -8 V
-1 -8 V
-2 -10 V
-3 -10 V
-4 -12 V
-5 -13 V
-5 -14 V
-6 -16 V
-6 -18 V
-7 -21 V
-6 -23 V
-7 -27 V
-7 -30 V
-6 -34 V
-5 -40 V
-3 -46 V
0 -54 V
6 -64 V
15 -74 V
28 -86 V
50 -98 V
83 -106 V
128 -103 V
184 -75 V
232 -11 V
241 89 V
186 184 V
89 229 V
-4 214 V
-62 166 V
-86 116 V
-89 74 V
-82 44 V
-72 24 V
-62 11 V
-53 1 V
-44 -4 V
-37 -9 V
-32 -11 V
-26 -14 V
-21 -15 V
-18 -16 V
-14 -17 V
-11 -17 V
-8 -18 V
-5 -19 V
-3 -20 V
0 -20 V
stroke
3489 2611 M
3 -20 V
5 -21 V
9 -22 V
11 -22 V
15 -23 V
19 -24 V
23 -25 V
29 -24 V
36 -26 V
43 -24 V
52 -24 V
65 -21 V
79 -15 V
97 -6 V
117 12 V
138 41 V
156 89 V
153 156 V
112 236 V
18 297 V
-111 296 V
-218 217 V
-255 104 V
-234 9 V
-187 -48 V
-138 -74 V
-98 -80 V
-69 -78 V
-48 -71 V
-33 -63 V
-22 -56 V
-16 -50 V
-9 -43 V
-6 -38 V
-3 -33 V
-1 -29 V
0 -26 V
2 -22 V
3 -20 V
3 -17 V
4 -16 V
4 -13 V
5 -11 V
4 -9 V
5 -8 V
5 -6 V
5 -5 V
4 -2 V
5 -1 V
4 1 V
4 3 V
4 5 V
2 8 V
1 11 V
-2 15 V
-4 18 V
-10 23 V
-18 27 V
-30 29 V
-47 26 V
-65 15 V
-78 -10 V
-77 -43 V
2 51 V
-63 -72 V
-30 -85 V
0 -77 V
17 -61 V
24 -45 V
25 -32 V
23 -23 V
20 -17 V
16 -13 V
13 -10 V
11 -9 V
8 -8 V
6 -7 V
4 -7 V
3 -7 V
1 -8 V
0 -8 V
-1 -9 V
-2 -9 V
-3 -11 V
-4 -12 V
-4 -13 V
-6 -14 V
-6 -16 V
-6 -18 V
-7 -20 V
-7 -23 V
-8 -27 V
-7 -29 V
-7 -35 V
-6 -39 V
-5 -46 V
-1 -54 V
4 -63 V
12 -74 V
26 -87 V
46 -99 V
78 -109 V
124 -107 V
180 -81 V
stroke
3424 1647 M
230 -19 V
242 79 V
192 176 V
96 223 V
4 212 V
-55 167 V
-80 117 V
-85 77 V
-80 46 V
-70 27 V
-61 12 V
-52 3 V
-43 -3 V
-37 -7 V
-31 -11 V
-26 -12 V
-21 -14 V
-18 -16 V
-14 -16 V
-11 -18 V
-8 -18 V
-5 -18 V
-2 -20 V
0 -20 V
2 -20 V
6 -22 V
8 -22 V
11 -22 V
15 -24 V
19 -24 V
24 -25 V
29 -26 V
36 -26 V
43 -26 V
53 -25 V
66 -23 V
80 -17 V
98 -8 V
120 9 V
142 39 V
161 86 V
160 155 V
120 238 V
26 302 V
-105 304 V
-216 226 V
-257 113 V
-237 15 V
-191 -44 V
-142 -71 V
-102 -79 V
-71 -77 V
-51 -70 V
-35 -64 V
-24 -56 V
-17 -49 V
-11 -44 V
-6 -38 V
-4 -33 V
-2 -29 V
0 -26 V
2 -23 V
2 -20 V
3 -17 V
4 -16 V
4 -13 V
5 -11 V
5 -9 V
4 -8 V
6 -6 V
5 -4 V
5 -2 V
5 -1 V
5 2 V
5 3 V
4 7 V
3 9 V
2 12 V
0 17 V
-4 20 V
-9 26 V
-17 31 V
-31 34 V
-48 33 V
-69 21 V
-86 -4 V
-86 -41 V
3 48 V
-73 -73 V
-37 -89 V
-4 -83 V
15 -66 V
23 -50 V
25 -36 V
24 -27 V
20 -19 V
17 -15 V
14 -12 V
11 -9 V
9 -9 V
7 -8 V
5 -8 V
3 -7 V
2 -8 V
stroke
3020 2660 M
0 -9 V
-1 -9 V
-2 -9 V
-3 -11 V
-3 -12 V
-5 -13 V
-5 -14 V
-6 -16 V
-7 -18 V
-7 -20 V
-8 -23 V
-8 -26 V
-8 -29 V
-8 -34 V
-7 -40 V
-6 -45 V
-3 -54 V
2 -63 V
10 -74 V
23 -87 V
43 -100 V
74 -111 V
119 -110 V
176 -88 V
228 -27 V
244 70 V
196 168 V
104 218 V
11 210 V
-48 167 V
-76 119 V
-81 78 V
-77 49 V
-69 29 V
-59 14 V
-51 5 V
-43 -2 V
-36 -6 V
-31 -10 V
-25 -12 V
-21 -13 V
-18 -15 V
-14 -16 V
-11 -17 V
-8 -18 V
-5 -19 V
-2 -19 V
0 -20 V
2 -20 V
6 -22 V
8 -22 V
11 -23 V
16 -24 V
19 -25 V
23 -26 V
30 -26 V
35 -27 V
44 -28 V
54 -26 V
66 -24 V
81 -20 V
100 -10 V
122 7 V
146 37 V
165 84 V
166 153 V
129 239 V
34 307 V
-100 311 V
-213 235 V
-259 121 V
-240 21 V
-195 -39 V
-145 -69 V
-106 -77 V
-74 -76 V
-53 -71 V
-37 -63 V
-26 -56 V
-18 -50 V
-12 -43 V
-7 -38 V
-5 -34 V
-2 -30 V
0 -26 V
1 -23 V
2 -20 V
3 -17 V
3 -15 V
5 -14 V
4 -11 V
5 -9 V
5 -7 V
6 -6 V
5 -4 V
6 -2 V
5 0 V
6 2 V
5 4 V
5 7 V
4 10 V
3 14 V
1 18 V
-2 23 V
stroke
3325 3048 M
-8 29 V
-17 35 V
-30 39 V
-50 38 V
-73 28 V
-93 1 V
-95 -39 V
4 46 V
-82 -75 V
-43 -93 V
-10 -88 V
13 -72 V
23 -54 V
25 -40 V
24 -29 V
21 -21 V
18 -17 V
15 -13 V
12 -11 V
9 -10 V
7 -8 V
6 -9 V
3 -8 V
2 -8 V
1 -9 V
-1 -9 V
-1 -10 V
-3 -10 V
-4 -12 V
-4 -13 V
-6 -14 V
-6 -16 V
-7 -18 V
-8 -20 V
-8 -22 V
-8 -26 V
-9 -29 V
-9 -34 V
-8 -39 V
-7 -46 V
-4 -53 V
0 -63 V
8 -74 V
20 -87 V
40 -101 V
70 -113 V
115 -114 V
172 -92 V
226 -34 V
244 61 V
201 160 V
110 213 V
19 207 V
-43 168 V
-70 120 V
-78 80 V
-75 51 V
-67 30 V
-58 16 V
-49 6 V
-43 0 V
-36 -6 V
-30 -8 V
-25 -11 V
-21 -13 V
-17 -15 V
-14 -15 V
-11 -17 V
-8 -18 V
-5 -18 V
-3 -19 V
0 -20 V
3 -21 V
5 -21 V
9 -23 V
11 -23 V
15 -25 V
19 -25 V
24 -26 V
29 -28 V
36 -28 V
45 -28 V
54 -28 V
66 -26 V
83 -21 V
101 -12 V
124 5 V
149 34 V
169 81 V
173 153 V
136 239 V
41 311 V
-94 318 V
-211 244 V
-259 128 V
-244 28 V
-198 -36 V
-149 -66 V
-108 -76 V
-77 -76 V
-55 -70 V
-39 -63 V
-28 -56 V
-19 -49 V
stroke
3297 3277 M
-13 -44 V
-8 -38 V
-5 -34 V
-3 -30 V
-1 -26 V
1 -23 V
2 -20 V
3 -18 V
3 -15 V
4 -13 V
5 -11 V
5 -10 V
5 -7 V
6 -5 V
6 -4 V
6 -2 V
6 0 V
6 3 V
6 5 V
6 7 V
5 12 V
4 15 V
2 19 V
-2 25 V
-7 32 V
-16 38 V
-30 44 V
-51 44 V
-77 34 V
-98 6 V
-104 -36 V
6 42 V
-90 -75 V
-51 -96 V
-13 -93 V
10 -77 V
22 -58 V
25 -44 V
24 -31 V
22 -24 V
19 -19 V
15 -14 V
13 -12 V
10 -10 V
7 -10 V
6 -8 V
4 -9 V
2 -9 V
1 -8 V
0 -10 V
-2 -10 V
-2 -11 V
-4 -11 V
-5 -13 V
-5 -14 V
-7 -16 V
-7 -18 V
-8 -20 V
-8 -22 V
-9 -26 V
-9 -29 V
-10 -33 V
-9 -39 V
-8 -45 V
-5 -53 V
-2 -63 V
6 -74 V
17 -87 V
37 -102 V
66 -114 V
112 -116 V
168 -98 V
223 -41 V
245 53 V
204 152 V
116 208 V
26 206 V
-37 167 V
-66 122 V
-75 81 V
-72 53 V
-65 32 V
-57 17 V
-49 7 V
-41 1 V
-36 -4 V
-29 -8 V
-25 -11 V
-21 -12 V
-17 -14 V
-14 -15 V
-11 -17 V
-8 -17 V
-5 -18 V
-3 -19 V
0 -20 V
3 -21 V
5 -22 V
9 -22 V
11 -24 V
15 -25 V
19 -26 V
24 -27 V
30 -28 V
stroke
3600 2354 M
36 -29 V
44 -29 V
55 -29 V
67 -27 V
83 -23 V
103 -14 V
126 2 V
151 31 V
174 80 V
178 151 V
142 240 V
49 314 V
-89 324 V
-208 252 V
-260 135 V
-246 33 V
-201 -31 V
-152 -64 V
-111 -75 V
-80 -74 V
-57 -70 V
-40 -63 V
-29 -56 V
-20 -49 V
-14 -44 V
-10 -38 V
-5 -34 V
-4 -30 V
-1 -26 V
1 -23 V
1 -20 V
3 -18 V
4 -15 V
4 -14 V
4 -11 V
5 -9 V
6 -7 V
6 -6 V
6 -3 V
6 -2 V
7 1 V
7 3 V
6 5 V
7 8 V
6 12 V
4 17 V
3 21 V
0 27 V
-6 34 V
-15 42 V
-30 48 V
-52 49 V
-80 39 V
-104 11 V
-111 -33 V
7 39 V
-98 -75 V
-57 -99 V
-18 -97 V
8 -81 V
21 -63 V
25 -46 V
25 -35 V
22 -25 V
19 -20 V
16 -16 V
13 -13 V
10 -11 V
9 -10 V
6 -9 V
4 -9 V
3 -9 V
1 -9 V
0 -10 V
-2 -10 V
-2 -11 V
-4 -12 V
-5 -13 V
-5 -14 V
-7 -15 V
-7 -18 V
-8 -20 V
-9 -22 V
-10 -25 V
-9 -29 V
-10 -33 V
-10 -38 V
-9 -45 V
-7 -53 V
-3 -62 V
4 -74 V
15 -88 V
33 -102 V
63 -115 V
108 -119 V
164 -102 V
221 -47 V
244 46 V
208 145 V
122 203 V
31 203 V
-32 167 V
-62 122 V
-71 83 V
stroke
3926 2571 M
-70 54 V
-63 33 V
-56 19 V
-48 8 V
-41 2 V
-34 -4 V
-30 -7 V
-25 -10 V
-20 -11 V
-17 -14 V
-14 -15 V
-10 -16 V
-8 -17 V
-5 -18 V
-3 -19 V
0 -20 V
3 -21 V
5 -22 V
8 -23 V
12 -24 V
15 -25 V
19 -26 V
24 -28 V
29 -29 V
36 -29 V
45 -31 V
55 -30 V
67 -28 V
84 -25 V
104 -16 V
128 0 V
154 29 V
177 77 V
183 150 V
149 240 V
55 317 V
-83 330 V
-206 258 V
-260 142 V
-248 39 V
-203 -28 V
-155 -62 V
-114 -73 V
-82 -73 V
-59 -69 V
-42 -63 V
-30 -56 V
-21 -49 V
-15 -44 V
-10 -38 V
-6 -34 V
-4 -30 V
-1 -27 V
0 -23 V
1 -20 V
3 -18 V
3 -15 V
4 -13 V
5 -11 V
5 -10 V
6 -7 V
6 -5 V
6 -3 V
7 -2 V
7 1 V
7 3 V
7 6 V
8 9 V
6 13 V
6 17 V
4 22 V
1 29 V
-4 37 V
-15 44 V
-29 52 V
-53 55 V
-82 44 V
-110 16 V
-118 -30 V
9 36 V
-104 -75 V
-64 -101 V
-22 -101 V
6 -85 V
19 -66 V
25 -49 V
24 -37 V
23 -28 V
19 -21 V
17 -17 V
13 -14 V
11 -12 V
9 -11 V
6 -9 V
4 -10 V
3 -9 V
2 -9 V
0 -10 V
-2 -10 V
-2 -11 V
-4 -12 V
-5 -13 V
-5 -14 V
-7 -16 V
stroke
2951 2602 M
-7 -17 V
-9 -19 V
-9 -22 V
-10 -25 V
-10 -29 V
-11 -33 V
-10 -38 V
-10 -44 V
-8 -52 V
-4 -62 V
2 -74 V
12 -87 V
31 -103 V
60 -116 V
104 -121 V
160 -106 V
218 -52 V
244 38 V
210 138 V
127 198 V
36 201 V
-27 166 V
-58 123 V
-68 84 V
-67 55 V
-62 34 V
-54 20 V
-47 10 V
-41 2 V
-34 -3 V
-29 -6 V
-24 -9 V
-21 -12 V
-17 -13 V
-13 -14 V
-11 -16 V
-8 -17 V
-5 -18 V
-2 -19 V
0 -20 V
2 -21 V
6 -22 V
8 -23 V
11 -24 V
15 -26 V
20 -27 V
23 -28 V
30 -29 V
36 -30 V
45 -32 V
55 -31 V
68 -30 V
84 -26 V
105 -18 V
129 -2 V
156 26 V
180 75 V
188 148 V
155 240 V
62 319 V
-78 334 V
-203 265 V
-259 149 V
-250 43 V
-206 -24 V
-157 -59 V
-116 -71 V
-84 -73 V
-61 -68 V
-43 -63 V
-31 -55 V
-23 -50 V
-15 -43 V
-11 -39 V
-7 -34 V
-4 -30 V
-2 -26 V
0 -23 V
1 -21 V
3 -17 V
3 -16 V
4 -13 V
5 -11 V
5 -9 V
6 -7 V
6 -6 V
7 -3 V
7 -1 V
8 1 V
7 3 V
8 7 V
8 9 V
8 14 V
6 17 V
6 24 V
2 31 V
-4 38 V
-13 47 V
-29 56 V
-53 59 V
-84 50 V
-114 21 V
-125 -27 V
12 32 V
stroke
2997 3374 M
-111 -74 V
-70 -103 V
-26 -103 V
3 -89 V
18 -69 V
24 -52 V
24 -39 V
23 -29 V
20 -23 V
16 -18 V
14 -15 V
11 -13 V
9 -11 V
7 -10 V
4 -10 V
3 -10 V
2 -9 V
0 -10 V
-1 -10 V
-3 -11 V
-3 -12 V
-5 -13 V
-6 -14 V
-6 -16 V
-8 -17 V
-9 -19 V
-9 -22 V
-10 -25 V
-11 -28 V
-11 -32 V
-11 -38 V
-11 -44 V
-9 -52 V
-5 -61 V
0 -73 V
11 -87 V
28 -103 V
57 -117 V
99 -122 V
157 -109 V
215 -58 V
243 32 V
212 132 V
130 193 V
41 198 V
-22 165 V
-54 122 V
-66 85 V
-65 56 V
-60 36 V
-53 20 V
-46 11 V
-40 3 V
-33 -2 V
-29 -6 V
-24 -9 V
-20 -11 V
-17 -12 V
-13 -15 V
-11 -15 V
-7 -17 V
-6 -18 V
-2 -19 V
0 -20 V
2 -21 V
6 -22 V
8 -23 V
11 -25 V
15 -26 V
19 -27 V
24 -28 V
30 -30 V
36 -31 V
44 -32 V
55 -33 V
69 -31 V
84 -28 V
106 -20 V
130 -4 V
158 25 V
183 72 V
192 146 V
160 239 V
68 320 V
-72 339 V
-200 270 V
-258 155 V
-251 48 V
-208 -21 V
-159 -56 V
-118 -70 V
-86 -72 V
-62 -67 V
-45 -62 V
-32 -56 V
-23 -49 V
-16 -43 V
-12 -39 V
-7 -34 V
-5 -30 V
-2 -26 V
0 -23 V
1 -21 V
2 -17 V
stroke
3322 3060 M
3 -16 V
4 -13 V
5 -11 V
6 -9 V
6 -7 V
6 -5 V
7 -4 V
7 -1 V
8 1 V
9 4 V
8 7 V
9 10 V
8 13 V
8 19 V
6 25 V
3 31 V
-2 41 V
-12 50 V
-28 59 V
-53 63 V
-85 55 V
-118 26 V
-130 -24 V
14 29 V
-117 -72 V
-75 -104 V
-31 -106 V
0 -91 V
17 -72 V
23 -55 V
24 -41 V
22 -31 V
20 -24 V
17 -19 V
14 -16 V
11 -13 V
9 -12 V
7 -11 V
5 -10 V
3 -10 V
2 -10 V
0 -10 V
-1 -10 V
-3 -11 V
-3 -12 V
-5 -13 V
-6 -14 V
-6 -16 V
-8 -17 V
-9 -19 V
-10 -21 V
-10 -25 V
-11 -28 V
-12 -32 V
-11 -37 V
-12 -43 V
-9 -51 V
-7 -61 V
-2 -73 V
9 -87 V
26 -102 V
54 -117 V
96 -124 V
153 -111 V
212 -62 V
241 26 V
213 126 V
133 188 V
45 194 V
-18 164 V
-51 122 V
-63 85 V
-63 57 V
-58 36 V
-52 22 V
-45 11 V
-39 4 V
-33 -2 V
-28 -5 V
-24 -9 V
-20 -10 V
-16 -13 V
-13 -14 V
-11 -15 V
-7 -17 V
-5 -18 V
-3 -19 V
0 -20 V
3 -21 V
5 -22 V
8 -23 V
11 -25 V
15 -26 V
19 -27 V
24 -29 V
29 -31 V
36 -32 V
45 -33 V
55 -33 V
68 -32 V
85 -30 V
106 -21 V
131 -6 V
159 21 V
stroke
4269 2133 M
185 70 V
196 144 V
165 237 V
74 321 V
-67 342 V
-195 276 V
-258 159 V
-251 53 V
-209 -17 V
-161 -54 V
-119 -68 V
-88 -70 V
-63 -67 V
-46 -62 V
-33 -55 V
-24 -49 V
-17 -43 V
-12 -38 V
-8 -34 V
-5 -30 V
-2 -26 V
-1 -24 V
1 -20 V
2 -18 V
3 -15 V
4 -13 V
5 -11 V
5 -9 V
7 -8 V
6 -5 V
7 -3 V
8 -1 V
9 1 V
8 4 V
9 7 V
10 10 V
9 15 V
9 19 V
7 25 V
5 33 V
-1 42 V
-11 52 V
-27 62 V
-52 67 V
-86 60 V
-120 31 V
-136 -20 V
17 26 V
-123 -70 V
-80 -104 V
-35 -108 V
-3 -93 V
14 -75 V
22 -57 V
24 -42 V
22 -33 V
20 -26 V
16 -20 V
14 -17 V
12 -14 V
9 -12 V
7 -11 V
5 -11 V
3 -10 V
2 -10 V
0 -10 V
-1 -11 V
-2 -11 V
-4 -12 V
-5 -13 V
-5 -14 V
-7 -15 V
-8 -17 V
-9 -19 V
-10 -21 V
-10 -24 V
-12 -28 V
-12 -32 V
-12 -36 V
-12 -43 V
-10 -51 V
-8 -60 V
-3 -72 V
7 -86 V
24 -102 V
51 -116 V
93 -125 V
149 -113 V
207 -66 V
240 21 V
212 120 V
136 182 V
48 191 V
-14 162 V
-48 122 V
-60 85 V
-61 57 V
-56 37 V
-51 22 V
-44 11 V
-38 5 V
-33 -1 V
-27 -5 V
-24 -8 V
stroke
3538 2620 M
-19 -11 V
-16 -12 V
-13 -14 V
-11 -15 V
-7 -17 V
-5 -17 V
-3 -19 V
0 -20 V
3 -21 V
5 -23 V
8 -23 V
12 -25 V
14 -26 V
19 -28 V
24 -29 V
29 -31 V
36 -33 V
44 -33 V
55 -35 V
68 -33 V
85 -31 V
106 -23 V
131 -8 V
161 19 V
187 67 V
199 141 V
170 236 V
79 321 V
-61 344 V
-192 279 V
-255 165 V
-251 57 V
-210 -14 V
-162 -51 V
-121 -66 V
-89 -69 V
-64 -66 V
-47 -61 V
-34 -54 V
-25 -49 V
-18 -43 V
-12 -38 V
-9 -34 V
-5 -30 V
-3 -26 V
-1 -23 V
1 -21 V
2 -17 V
3 -16 V
4 -13 V
5 -11 V
6 -9 V
6 -7 V
7 -5 V
7 -3 V
9 -1 V
8 1 V
9 4 V
10 7 V
10 10 V
10 15 V
10 19 V
8 26 V
6 34 V
1 43 V
-9 54 V
-25 65 V
-52 71 V
-86 64 V
-122 36 V
-140 -15 V
20 22 V
-128 -67 V
-85 -103 V
-40 -109 V
-6 -95 V
12 -77 V
21 -59 V
22 -44 V
22 -34 V
19 -27 V
17 -22 V
14 -17 V
12 -15 V
9 -13 V
7 -12 V
5 -11 V
3 -10 V
2 -10 V
0 -11 V
-1 -10 V
-2 -12 V
-4 -12 V
-5 -12 V
-5 -14 V
-7 -15 V
-8 -17 V
-9 -19 V
-10 -21 V
-11 -24 V
-11 -27 V
-13 -31 V
-12 -36 V
-13 -42 V
stroke
2843 2423 M
-11 -50 V
-9 -60 V
-3 -71 V
5 -85 V
22 -101 V
48 -116 V
89 -125 V
145 -114 V
204 -69 V
236 16 V
212 114 V
136 177 V
52 187 V
-11 160 V
-45 120 V
-57 85 V
-59 57 V
-55 37 V
-49 22 V
-43 12 V
-37 5 V
-32 0 V
-27 -5 V
-23 -8 V
-20 -10 V
-16 -12 V
-12 -14 V
-10 -15 V
-8 -16 V
-5 -18 V
-2 -19 V
0 -20 V
2 -21 V
5 -22 V
8 -24 V
12 -25 V
14 -26 V
19 -28 V
23 -30 V
29 -32 V
36 -32 V
44 -35 V
54 -35 V
68 -35 V
85 -32 V
105 -25 V
132 -10 V
161 17 V
189 64 V
201 138 V
175 233 V
85 320 V
-56 346 V
-187 283 V
-253 169 V
-250 61 V
-210 -10 V
-163 -48 V
-122 -65 V
-90 -67 V
-65 -65 V
-48 -60 V
-35 -54 V
-26 -48 V
-18 -43 V
-13 -38 V
-9 -34 V
-5 -29 V
-3 -26 V
-1 -23 V
0 -21 V
2 -17 V
3 -16 V
4 -13 V
5 -11 V
6 -9 V
6 -7 V
7 -5 V
8 -4 V
8 -1 V
9 2 V
10 4 V
10 7 V
11 10 V
11 15 V
11 20 V
9 26 V
8 35 V
2 44 V
-7 55 V
-24 67 V
-49 75 V
-86 69 V
-124 41 V
-143 -11 V
23 20 V
-132 -64 V
-91 -102 V
-44 -109 V
-10 -97 V
10 -78 V
19 -60 V
21 -47 V
21 -35 V
stroke
2865 2879 M
19 -28 V
17 -23 V
14 -18 V
11 -16 V
9 -13 V
7 -12 V
5 -12 V
3 -10 V
2 -11 V
0 -11 V
-1 -10 V
-2 -12 V
-4 -12 V
-4 -12 V
-6 -14 V
-7 -15 V
-8 -17 V
-9 -19 V
-10 -20 V
-11 -24 V
-12 -26 V
-12 -31 V
-13 -36 V
-13 -41 V
-12 -49 V
-9 -59 V
-5 -70 V
4 -84 V
20 -100 V
45 -115 V
86 -124 V
141 -115 V
199 -71 V
232 11 V
210 108 V
138 172 V
54 183 V
-8 157 V
-42 119 V
-55 84 V
-57 57 V
-53 36 V
-48 23 V
-42 12 V
-36 5 V
-31 0 V
-27 -5 V
-22 -7 V
-19 -10 V
-16 -12 V
-12 -13 V
-10 -15 V
-8 -17 V
-4 -17 V
-3 -19 V
0 -20 V
3 -21 V
5 -23 V
8 -23 V
10 -26 V
15 -26 V
18 -29 V
23 -30 V
29 -31 V
35 -34 V
44 -35 V
54 -36 V
67 -36 V
85 -33 V
105 -26 V
132 -13 V
161 14 V
190 62 V
203 134 V
179 230 V
90 319 V
-50 346 V
-182 286 V
-250 173 V
-248 65 V
-210 -7 V
-164 -46 V
-123 -62 V
-90 -66 V
-67 -63 V
-48 -59 V
-36 -54 V
-26 -47 V
-18 -43 V
-14 -37 V
-9 -34 V
-6 -29 V
-3 -26 V
-2 -23 V
1 -20 V
2 -18 V
3 -15 V
4 -13 V
4 -12 V
6 -9 V
7 -7 V
7 -5 V
8 -3 V
9 -1 V
stroke
3411 2989 M
9 1 V
10 4 V
11 7 V
12 10 V
11 15 V
12 20 V
11 27 V
9 34 V
4 45 V
-5 57 V
-21 69 V
-48 78 V
-85 74 V
-124 46 V
-146 -5 V
27 16 V
-137 -60 V
-96 -99 V
-49 -109 V
-13 -98 V
7 -79 V
17 -62 V
20 -48 V
20 -37 V
18 -29 V
16 -23 V
14 -19 V
11 -17 V
9 -14 V
7 -13 V
5 -11 V
3 -11 V
2 -11 V
0 -11 V
-1 -11 V
-2 -11 V
-4 -12 V
-5 -13 V
-5 -14 V
-7 -15 V
-8 -16 V
-9 -19 V
-10 -20 V
-11 -23 V
-12 -26 V
-13 -30 V
-13 -35 V
-13 -41 V
-12 -48 V
-11 -58 V
-5 -69 V
3 -82 V
17 -99 V
43 -113 V
83 -124 V
136 -115 V
194 -73 V
228 8 V
208 102 V
137 167 V
56 178 V
-6 153 V
-39 117 V
-52 83 V
-55 56 V
-52 37 V
-46 22 V
-41 13 V
-35 5 V
-31 -1 V
-26 -4 V
-22 -7 V
-18 -10 V
-15 -12 V
-13 -13 V
-9 -15 V
-8 -16 V
-4 -18 V
-3 -18 V
0 -20 V
3 -22 V
5 -22 V
7 -24 V
11 -25 V
14 -27 V
19 -29 V
22 -30 V
28 -32 V
35 -34 V
44 -36 V
53 -37 V
67 -36 V
84 -35 V
104 -28 V
132 -15 V
161 12 V
191 58 V
205 131 V
181 226 V
96 316 V
-44 346 V
-177 288 V
-246 176 V
-246 70 V
stroke
4190 3667 M
-209 -3 V
-164 -43 V
-123 -60 V
-91 -64 V
-67 -63 V
-50 -58 V
-36 -52 V
-26 -47 V
-20 -42 V
-13 -37 V
-10 -33 V
-6 -29 V
-4 -26 V
-1 -23 V
0 -20 V
2 -18 V
3 -15 V
4 -13 V
5 -11 V
5 -10 V
7 -7 V
7 -5 V
9 -3 V
9 -2 V
10 2 V
10 3 V
12 7 V
12 10 V
12 15 V
13 20 V
13 27 V
10 35 V
6 45 V
-3 58 V
-19 71 V
-45 81 V
-83 78 V
-123 52 V
-148 0 V
30 13 V
-141 -54 V
-101 -96 V
-53 -108 V
-18 -98 V
4 -81 V
15 -64 V
18 -49 V
19 -38 V
18 -30 V
15 -24 V
13 -20 V
11 -17 V
8 -15 V
7 -13 V
5 -12 V
3 -12 V
2 -11 V
0 -11 V
-1 -11 V
-2 -11 V
-4 -12 V
-5 -13 V
-5 -14 V
-7 -15 V
-8 -16 V
-9 -18 V
-10 -20 V
-11 -23 V
-12 -26 V
-13 -29 V
-13 -34 V
-14 -40 V
-12 -47 V
-11 -57 V
-6 -67 V
1 -81 V
16 -97 V
41 -112 V
78 -122 V
132 -114 V
189 -75 V
223 5 V
204 97 V
137 160 V
56 173 V
-3 149 V
-36 115 V
-50 81 V
-53 56 V
-50 36 V
-45 22 V
-40 12 V
-34 5 V
-30 0 V
-25 -4 V
-21 -7 V
-18 -10 V
-15 -11 V
-12 -14 V
-10 -15 V
-7 -16 V
-4 -17 V
-3 -19 V
0 -20 V
stroke
3431 2471 M
3 -21 V
5 -23 V
7 -24 V
11 -25 V
14 -27 V
18 -29 V
22 -31 V
28 -32 V
34 -35 V
43 -36 V
53 -37 V
66 -38 V
82 -36 V
105 -29 V
130 -17 V
161 9 V
191 54 V
206 127 V
185 222 V
100 312 V
-37 345 V
-171 290 V
-241 180 V
-244 73 V
-208 0 V
-163 -40 V
-124 -57 V
-91 -62 V
-68 -61 V
-50 -57 V
-36 -51 V
-27 -47 V
-20 -41 V
-14 -37 V
-10 -33 V
-6 -28 V
-4 -26 V
-2 -23 V
0 -20 V
2 -17 V
3 -16 V
3 -13 V
5 -11 V
6 -9 V
7 -7 V
8 -6 V
8 -3 V
10 -1 V
10 1 V
11 3 V
12 7 V
13 10 V
13 14 V
14 20 V
14 27 V
12 35 V
8 46 V
0 58 V
-16 73 V
-42 83 V
-81 82 V
-122 58 V
-149 6 V
33 12 V
-144 -49 V
-106 -93 V
-59 -106 V
-22 -98 V
1 -82 V
12 -64 V
17 -51 V
17 -39 V
17 -31 V
14 -26 V
13 -21 V
10 -17 V
9 -15 V
6 -14 V
5 -13 V
3 -12 V
1 -11 V
1 -11 V
-2 -11 V
-2 -12 V
-4 -12 V
-4 -13 V
-6 -13 V
-7 -15 V
-8 -16 V
-9 -18 V
-10 -20 V
-11 -22 V
-12 -25 V
-13 -29 V
-13 -33 V
-14 -40 V
-12 -46 V
-12 -55 V
-7 -65 V
1 -80 V
14 -94 V
38 -110 V
75 -120 V
127 -113 V
stroke
3065 1797 M
183 -75 V
217 1 V
200 91 V
135 154 V
58 167 V
-2 146 V
-34 111 V
-47 80 V
-51 54 V
-48 35 V
-43 22 V
-39 12 V
-33 5 V
-29 0 V
-24 -4 V
-21 -7 V
-18 -10 V
-14 -11 V
-12 -14 V
-9 -14 V
-7 -17 V
-4 -17 V
-3 -19 V
0 -20 V
3 -21 V
4 -22 V
8 -24 V
10 -26 V
14 -27 V
17 -29 V
22 -31 V
27 -33 V
34 -35 V
42 -37 V
52 -38 V
65 -38 V
82 -37 V
103 -32 V
130 -19 V
160 6 V
190 51 V
208 122 V
188 217 V
105 309 V
-31 343 V
-164 290 V
-236 183 V
-241 77 V
-206 4 V
-163 -37 V
-123 -54 V
-92 -61 V
-68 -59 V
-50 -55 V
-37 -51 V
-27 -45 V
-21 -41 V
-14 -36 V
-10 -32 V
-7 -29 V
-4 -25 V
-2 -23 V
0 -20 V
1 -17 V
3 -15 V
4 -13 V
5 -12 V
6 -9 V
7 -7 V
8 -6 V
9 -3 V
9 -2 V
11 1 V
12 3 V
12 6 V
14 10 V
14 14 V
15 20 V
16 26 V
13 35 V
11 46 V
2 59 V
-12 74 V
-39 86 V
-77 87 V
-121 64 V
-150 13 V
37 8 V
-147 -42 V
-111 -88 V
-64 -104 V
-27 -98 V
-3 -82 V
9 -66 V
15 -51 V
15 -41 V
16 -32 V
13 -26 V
12 -22 V
10 -18 V
8 -16 V
6 -15 V
5 -13 V
3 -12 V
stroke
2958 2794 M
1 -11 V
0 -12 V
-1 -11 V
-2 -12 V
-4 -12 V
-5 -13 V
-5 -13 V
-7 -15 V
-8 -16 V
-9 -17 V
-10 -20 V
-11 -21 V
-12 -25 V
-13 -28 V
-13 -33 V
-14 -38 V
-13 -45 V
-11 -53 V
-8 -64 V
0 -78 V
13 -92 V
35 -107 V
71 -118 V
122 -111 V
177 -76 V
210 -2 V
195 87 V
133 147 V
58 161 V
0 141 V
-32 108 V
-45 77 V
-48 53 V
-47 34 V
-41 22 V
-37 12 V
-33 4 V
-27 0 V
-24 -4 V
-20 -7 V
-17 -10 V
-14 -11 V
-12 -14 V
-9 -14 V
-6 -17 V
-5 -17 V
-2 -19 V
0 -20 V
2 -21 V
5 -22 V
7 -25 V
10 -25 V
14 -27 V
17 -30 V
21 -31 V
27 -33 V
33 -35 V
41 -37 V
51 -39 V
64 -40 V
81 -38 V
102 -33 V
128 -21 V
159 2 V
190 47 V
208 117 V
190 212 V
111 304 V
-24 340 V
-157 291 V
-231 185 V
-236 81 V
-204 8 V
-162 -33 V
-123 -52 V
-92 -58 V
-68 -58 V
-51 -54 V
-37 -49 V
-28 -44 V
-20 -40 V
-15 -36 V
-11 -32 V
-7 -28 V
-4 -25 V
-2 -22 V
0 -20 V
1 -17 V
3 -15 V
4 -14 V
5 -11 V
6 -9 V
7 -8 V
8 -5 V
9 -4 V
10 -2 V
11 1 V
12 3 V
13 5 V
15 10 V
15 14 V
17 19 V
16 25 V
16 35 V
stroke
3565 3070 M
13 46 V
5 60 V
-9 75 V
-34 88 V
-74 91 V
-118 70 V
-150 20 V
40 7 V
-150 -35 V
-116 -83 V
-70 -101 V
-32 -97 V
-7 -83 V
6 -66 V
12 -53 V
15 -42 V
13 -33 V
13 -27 V
11 -23 V
10 -19 V
7 -16 V
6 -15 V
4 -14 V
3 -12 V
1 -12 V
0 -12 V
-1 -11 V
-3 -12 V
-3 -12 V
-5 -13 V
-6 -13 V
-7 -15 V
-7 -16 V
-9 -17 V
-10 -19 V
-11 -21 V
-12 -24 V
-13 -28 V
-13 -31 V
-14 -37 V
-13 -44 V
-11 -52 V
-9 -62 V
-1 -75 V
12 -89 V
33 -105 V
67 -115 V
116 -109 V
170 -75 V
203 -5 V
190 81 V
130 140 V
57 155 V
2 135 V
-30 105 V
-42 74 V
-47 52 V
-44 33 V
-40 21 V
-36 11 V
-31 4 V
-26 0 V
-23 -4 V
-20 -8 V
-16 -9 V
-14 -12 V
-11 -13 V
-8 -15 V
-7 -16 V
-4 -17 V
-2 -19 V
0 -20 V
2 -21 V
4 -23 V
8 -24 V
9 -26 V
13 -27 V
17 -29 V
21 -32 V
26 -33 V
32 -36 V
41 -37 V
50 -40 V
63 -40 V
79 -40 V
100 -35 V
127 -23 V
158 -1 V
189 42 V
208 112 V
193 206 V
115 298 V
-17 337 V
-149 291 V
-224 188 V
-232 85 V
-202 11 V
-160 -29 V
-122 -49 V
-92 -56 V
-68 -55 V
-51 -53 V
-38 -48 V
-28 -43 V
stroke
3467 3232 M
-21 -39 V
-15 -35 V
-11 -32 V
-7 -27 V
-5 -25 V
-2 -22 V
0 -20 V
1 -17 V
3 -15 V
4 -13 V
5 -11 V
6 -10 V
7 -7 V
8 -6 V
9 -4 V
11 -2 V
11 0 V
13 3 V
14 5 V
15 9 V
16 13 V
18 18 V
18 26 V
18 34 V
15 46 V
9 60 V
-5 76 V
-30 90 V
-69 96 V
-116 76 V
-149 28 V
43 5 V
-153 -26 V
-121 -78 V
-75 -98 V
-37 -96 V
-12 -83 V
3 -67 V
9 -54 V
12 -43 V
13 -34 V
11 -28 V
11 -24 V
8 -20 V
7 -17 V
6 -15 V
3 -14 V
3 -13 V
1 -12 V
0 -12 V
-2 -12 V
-2 -12 V
-4 -12 V
-4 -13 V
-6 -13 V
-7 -14 V
-8 -16 V
-8 -17 V
-10 -18 V
-11 -21 V
-12 -23 V
-12 -27 V
-13 -31 V
-14 -36 V
-13 -42 V
-12 -50 V
-9 -60 V
-2 -73 V
10 -86 V
31 -101 V
63 -112 V
111 -107 V
162 -74 V
196 -8 V
183 76 V
126 133 V
57 148 V
3 129 V
-27 101 V
-41 71 V
-43 50 V
-43 32 V
-38 19 V
-34 11 V
-30 4 V
-26 0 V
-22 -5 V
-18 -7 V
-16 -10 V
-13 -12 V
-11 -13 V
-8 -15 V
-7 -16 V
-4 -17 V
-2 -19 V
0 -20 V
2 -21 V
5 -23 V
7 -24 V
9 -26 V
13 -27 V
16 -29 V
20 -32 V
26 -34 V
stroke
3478 2244 M
31 -36 V
39 -38 V
50 -40 V
61 -41 V
78 -41 V
99 -37 V
124 -26 V
156 -4 V
188 38 V
209 106 V
194 199 V
121 292 V
-9 333 V
-141 291 V
-217 190 V
-227 88 V
-199 16 V
-159 -26 V
-121 -46 V
-92 -53 V
-68 -53 V
-51 -51 V
-38 -46 V
-29 -43 V
-21 -38 V
-15 -34 V
-11 -31 V
-8 -27 V
-5 -24 V
-2 -22 V
0 -19 V
1 -17 V
2 -15 V
4 -14 V
5 -11 V
7 -9 V
7 -8 V
8 -6 V
10 -4 V
10 -3 V
12 0 V
13 2 V
15 5 V
16 8 V
17 13 V
19 18 V
20 24 V
21 34 V
18 45 V
12 60 V
-1 77 V
-25 93 V
-64 100 V
-112 83 V
-149 36 V
46 4 V
-155 -18 V
-126 -71 V
-82 -95 V
-43 -94 V
-16 -83 V
-1 -68 V
7 -55 V
10 -44 V
11 -35 V
10 -30 V
9 -24 V
8 -21 V
6 -17 V
5 -16 V
4 -15 V
2 -13 V
1 -13 V
0 -12 V
-2 -12 V
-2 -12 V
-4 -12 V
-5 -13 V
-5 -13 V
-7 -14 V
-8 -15 V
-8 -17 V
-10 -18 V
-11 -20 V
-11 -23 V
-13 -26 V
-13 -29 V
-13 -35 V
-13 -41 V
-12 -48 V
-9 -58 V
-3 -70 V
8 -83 V
28 -98 V
60 -108 V
104 -104 V
155 -73 V
187 -10 V
176 70 V
122 125 V
56 141 V
5 123 V
-26 96 V
-38 69 V
stroke
3665 2484 M
-41 47 V
-40 30 V
-37 19 V
-32 10 V
-28 4 V
-25 -1 V
-21 -5 V
-18 -7 V
-15 -10 V
-13 -12 V
-10 -13 V
-8 -15 V
-6 -16 V
-4 -17 V
-2 -19 V
0 -20 V
2 -21 V
4 -23 V
7 -24 V
9 -26 V
12 -27 V
16 -30 V
20 -32 V
24 -34 V
31 -36 V
38 -39 V
48 -41 V
60 -42 V
76 -42 V
97 -38 V
123 -29 V
154 -7 V
186 33 V
209 99 V
196 192 V
126 285 V
-1 329 V
-132 290 V
-210 192 V
-222 92 V
-195 20 V
-157 -22 V
-120 -42 V
-92 -50 V
-68 -51 V
-51 -49 V
-39 -45 V
-28 -42 V
-22 -37 V
-16 -33 V
-11 -30 V
-8 -27 V
-4 -24 V
-3 -21 V
-1 -19 V
2 -17 V
2 -15 V
4 -13 V
5 -12 V
6 -9 V
8 -8 V
8 -6 V
10 -5 V
11 -3 V
12 0 V
14 1 V
15 5 V
17 7 V
19 12 V
20 17 V
22 24 V
23 33 V
21 44 V
16 60 V
3 78 V
-20 95 V
-58 104 V
-108 91 V
-148 45 V
49 3 V
-157 -9 V
-132 -64 V
-88 -91 V
-48 -93 V
-22 -83 V
-4 -68 V
3 -56 V
8 -45 V
9 -37 V
9 -30 V
8 -25 V
7 -22 V
6 -18 V
4 -17 V
3 -15 V
2 -13 V
1 -13 V
-1 -13 V
-1 -12 V
-3 -12 V
-4 -12 V
-4 -13 V
-6 -13 V
-6 -14 V
stroke
2960 2751 M
-8 -15 V
-9 -16 V
-9 -18 V
-10 -20 V
-12 -22 V
-12 -25 V
-13 -28 V
-13 -33 V
-14 -40 V
-12 -46 V
-9 -56 V
-4 -66 V
7 -81 V
26 -94 V
56 -103 V
98 -101 V
146 -72 V
178 -12 V
168 64 V
118 118 V
55 132 V
5 117 V
-23 91 V
-35 65 V
-39 45 V
-38 29 V
-35 17 V
-30 10 V
-27 3 V
-24 -1 V
-20 -5 V
-17 -8 V
-15 -10 V
-12 -12 V
-9 -13 V
-8 -15 V
-6 -16 V
-4 -17 V
-2 -19 V
0 -20 V
2 -21 V
5 -23 V
6 -24 V
9 -26 V
12 -28 V
15 -29 V
19 -32 V
23 -34 V
30 -37 V
37 -39 V
47 -42 V
58 -43 V
75 -43 V
94 -41 V
121 -31 V
152 -11 V
185 28 V
208 93 V
198 184 V
132 278 V
7 324 V
-123 288 V
-202 195 V
-216 96 V
-191 24 V
-155 -17 V
-120 -39 V
-90 -48 V
-69 -48 V
-51 -47 V
-39 -44 V
-29 -40 V
-21 -36 V
-16 -33 V
-12 -29 V
-8 -26 V
-5 -24 V
-3 -21 V
0 -18 V
1 -17 V
2 -15 V
4 -13 V
5 -11 V
6 -10 V
8 -8 V
9 -7 V
10 -5 V
11 -3 V
13 -1 V
14 1 V
16 4 V
18 7 V
20 11 V
22 16 V
23 23 V
25 32 V
24 44 V
20 59 V
9 79 V
-14 97 V
-53 109 V
-103 98 V
-147 55 V
52 1 V
stroke
3428 3540 M
-160 1 V
-137 -56 V
-95 -87 V
-54 -91 V
-27 -82 V
-9 -70 V
1 -57 V
5 -46 V
7 -38 V
8 -31 V
7 -26 V
6 -22 V
5 -20 V
4 -17 V
2 -15 V
2 -14 V
0 -14 V
0 -12 V
-2 -13 V
-3 -12 V
-3 -12 V
-5 -13 V
-6 -13 V
-6 -14 V
-8 -14 V
-8 -16 V
-9 -17 V
-11 -19 V
-11 -22 V
-12 -24 V
-12 -27 V
-14 -32 V
-13 -37 V
-12 -45 V
-10 -53 V
-4 -64 V
6 -76 V
23 -90 V
51 -100 V
92 -97 V
137 -71 V
169 -13 V
160 57 V
112 110 V
54 124 V
6 110 V
-20 86 V
-33 62 V
-37 42 V
-35 27 V
-33 16 V
-29 9 V
-25 2 V
-23 -1 V
-19 -5 V
-16 -8 V
-14 -10 V
-11 -12 V
-9 -13 V
-8 -15 V
-5 -16 V
-4 -18 V
-2 -18 V
0 -20 V
2 -22 V
4 -22 V
6 -25 V
9 -26 V
11 -27 V
14 -30 V
19 -32 V
23 -35 V
28 -37 V
36 -39 V
45 -42 V
57 -45 V
73 -44 V
92 -43 V
119 -33 V
149 -15 V
183 22 V
208 86 V
200 176 V
137 271 V
15 318 V
-113 287 V
-193 197 V
-209 100 V
-188 29 V
-153 -14 V
-118 -35 V
-90 -44 V
-68 -47 V
-52 -45 V
-39 -42 V
-29 -38 V
-22 -35 V
-16 -32 V
-12 -28 V
-8 -26 V
-5 -23 V
-3 -21 V
-1 -18 V
1 -17 V
stroke
3443 2962 M
2 -15 V
4 -13 V
5 -11 V
7 -10 V
7 -8 V
9 -7 V
11 -5 V
11 -4 V
13 -1 V
15 0 V
17 3 V
19 6 V
21 10 V
23 16 V
26 22 V
27 31 V
28 43 V
24 59 V
13 79 V
-8 100 V
-46 113 V
-98 106 V
-145 64 V
54 1 V
-162 11 V
-143 -48 V
-101 -82 V
-62 -89 V
-31 -83 V
-14 -69 V
-2 -58 V
2 -48 V
5 -39 V
6 -32 V
6 -27 V
5 -23 V
5 -20 V
3 -18 V
2 -16 V
1 -14 V
0 -14 V
0 -13 V
-2 -13 V
-3 -12 V
-4 -12 V
-4 -13 V
-6 -13 V
-6 -13 V
-8 -15 V
-8 -15 V
-9 -17 V
-10 -18 V
-11 -21 V
-12 -23 V
-12 -26 V
-13 -31 V
-13 -36 V
-12 -42 V
-10 -50 V
-5 -61 V
4 -73 V
20 -85 V
47 -95 V
85 -94 V
129 -69 V
158 -16 V
151 52 V
108 101 V
52 116 V
7 103 V
-18 80 V
-31 58 V
-33 39 V
-34 26 V
-30 15 V
-27 7 V
-24 2 V
-21 -2 V
-18 -5 V
-16 -8 V
-13 -10 V
-11 -12 V
-8 -14 V
-7 -14 V
-6 -17 V
-3 -17 V
-2 -19 V
0 -20 V
2 -21 V
4 -23 V
6 -24 V
8 -26 V
11 -28 V
13 -30 V
18 -32 V
22 -35 V
28 -37 V
34 -40 V
44 -43 V
55 -45 V
71 -46 V
90 -44 V
116 -37 V
147 -19 V
stroke
3982 1927 M
181 17 V
206 79 V
203 168 V
142 262 V
25 312 V
-104 285 V
-184 199 V
-203 104 V
-183 34 V
-150 -9 V
-117 -32 V
-90 -41 V
-68 -43 V
-51 -43 V
-39 -40 V
-30 -38 V
-22 -33 V
-17 -31 V
-12 -28 V
-8 -25 V
-6 -23 V
-3 -20 V
-1 -18 V
1 -16 V
3 -15 V
3 -13 V
6 -12 V
6 -10 V
8 -8 V
9 -7 V
11 -6 V
12 -4 V
13 -2 V
16 0 V
17 2 V
20 6 V
22 9 V
25 14 V
28 21 V
30 30 V
31 42 V
28 59 V
19 79 V
-2 102 V
-39 119 V
-93 114 V
-143 74 V
56 1 V
-165 22 V
-148 -41 V
-108 -77 V
-68 -87 V
-38 -82 V
-17 -70 V
-7 -59 V
0 -49 V
3 -40 V
5 -33 V
4 -28 V
4 -24 V
4 -21 V
3 -19 V
1 -16 V
1 -15 V
0 -14 V
-1 -13 V
-2 -13 V
-3 -13 V
-4 -12 V
-4 -13 V
-6 -13 V
-6 -13 V
-7 -14 V
-8 -15 V
-9 -16 V
-10 -18 V
-11 -20 V
-11 -22 V
-12 -25 V
-13 -29 V
-13 -34 V
-12 -40 V
-10 -48 V
-6 -57 V
2 -69 V
18 -81 V
43 -90 V
78 -90 V
119 -67 V
148 -18 V
142 46 V
102 92 V
50 107 V
9 96 V
-16 74 V
-28 54 V
-31 37 V
-31 23 V
-28 14 V
-26 6 V
-22 2 V
-20 -3 V
-17 -6 V
-14 -8 V
stroke
3342 2580 M
-12 -10 V
-11 -12 V
-8 -14 V
-7 -15 V
-5 -16 V
-3 -17 V
-1 -19 V
0 -20 V
1 -21 V
4 -23 V
5 -24 V
8 -26 V
10 -28 V
14 -30 V
17 -33 V
21 -34 V
26 -38 V
34 -41 V
42 -43 V
53 -47 V
68 -47 V
88 -46 V
113 -40 V
145 -23 V
179 12 V
205 71 V
205 159 V
148 253 V
33 307 V
-92 283 V
-175 201 V
-196 109 V
-179 38 V
-148 -5 V
-115 -28 V
-89 -37 V
-68 -41 V
-52 -41 V
-39 -38 V
-30 -36 V
-22 -32 V
-17 -30 V
-12 -27 V
-9 -25 V
-6 -22 V
-3 -20 V
-1 -17 V
1 -17 V
2 -14 V
4 -13 V
5 -12 V
7 -10 V
8 -8 V
9 -8 V
11 -6 V
12 -4 V
14 -3 V
16 -1 V
19 2 V
21 4 V
23 9 V
27 13 V
29 20 V
33 28 V
34 42 V
33 58 V
25 80 V
5 104 V
-33 124 V
-88 121 V
-140 86 V
57 0 V
-167 33 V
-154 -33 V
-115 -72 V
-75 -84 V
-43 -82 V
-22 -71 V
-10 -60 V
-3 -49 V
1 -42 V
3 -34 V
3 -29 V
3 -25 V
3 -22 V
2 -19 V
1 -17 V
0 -15 V
0 -15 V
-1 -13 V
-2 -13 V
-3 -13 V
-4 -13 V
-5 -12 V
-5 -13 V
-6 -13 V
-7 -14 V
-8 -14 V
-9 -16 V
-10 -17 V
-10 -19 V
-11 -21 V
-12 -24 V
-13 -27 V
stroke
2916 2664 M
-12 -32 V
-13 -38 V
-10 -45 V
-7 -54 V
2 -65 V
15 -77 V
37 -85 V
71 -86 V
110 -65 V
137 -19 V
133 39 V
97 83 V
48 98 V
9 88 V
-14 69 V
-25 50 V
-28 33 V
-28 21 V
-26 13 V
-24 5 V
-21 1 V
-18 -3 V
-16 -6 V
-13 -9 V
-12 -10 V
-9 -12 V
-8 -14 V
-6 -15 V
-5 -16 V
-3 -17 V
-2 -19 V
0 -20 V
2 -21 V
3 -23 V
6 -24 V
7 -26 V
10 -28 V
12 -31 V
16 -32 V
21 -35 V
25 -38 V
32 -41 V
40 -45 V
52 -47 V
66 -49 V
85 -48 V
111 -43 V
142 -27 V
176 6 V
205 64 V
207 150 V
153 244 V
43 300 V
-82 282 V
-165 203 V
-189 112 V
-175 43 V
-144 0 V
-114 -23 V
-89 -34 V
-67 -39 V
-52 -38 V
-39 -36 V
-30 -35 V
-23 -31 V
-17 -29 V
-13 -26 V
-9 -24 V
-6 -21 V
-3 -20 V
-1 -17 V
0 -16 V
3 -15 V
4 -13 V
5 -11 V
6 -11 V
9 -8 V
9 -8 V
11 -6 V
13 -5 V
15 -4 V
16 -1 V
19 1 V
22 3 V
25 8 V
28 12 V
32 18 V
36 28 V
38 40 V
37 58 V
31 80 V
11 107 V
-26 128 V
-81 131 V
-139 96 V
59 0 V
-169 44 V
-160 -24 V
-123 -67 V
-82 -82 V
-49 -81 V
-27 -72 V
-13 -61 V
-6 -50 V
stroke
3025 3149 M
-1 -43 V
1 -35 V
2 -31 V
2 -25 V
2 -23 V
1 -20 V
1 -17 V
0 -16 V
-1 -15 V
-1 -14 V
-2 -13 V
-3 -13 V
-4 -13 V
-5 -12 V
-5 -13 V
-6 -13 V
-7 -13 V
-8 -14 V
-8 -15 V
-10 -17 V
-10 -18 V
-11 -20 V
-12 -23 V
-12 -26 V
-12 -30 V
-13 -35 V
-10 -42 V
-8 -51 V
0 -61 V
12 -71 V
33 -81 V
64 -81 V
100 -63 V
126 -22 V
124 33 V
90 74 V
47 89 V
10 80 V
-12 63 V
-22 45 V
-25 31 V
-26 19 V
-24 11 V
-22 5 V
-19 0 V
-17 -4 V
-14 -7 V
-13 -8 V
-11 -11 V
-8 -12 V
-8 -14 V
-6 -15 V
-4 -16 V
-3 -17 V
-1 -19 V
0 -20 V
1 -21 V
3 -23 V
5 -24 V
7 -26 V
10 -29 V
12 -30 V
15 -33 V
19 -35 V
24 -38 V
31 -42 V
39 -45 V
49 -48 V
64 -51 V
83 -50 V
108 -45 V
139 -32 V
174 0 V
204 56 V
208 140 V
160 236 V
52 294 V
-71 279 V
-155 205 V
-182 117 V
-170 48 V
-142 5 V
-112 -20 V
-88 -30 V
-67 -36 V
-52 -36 V
-39 -34 V
-31 -33 V
-23 -30 V
-17 -28 V
-13 -25 V
-9 -23 V
-6 -21 V
-4 -19 V
-1 -18 V
0 -15 V
3 -15 V
3 -13 V
6 -11 V
6 -11 V
9 -9 V
9 -8 V
12 -6 V
13 -6 V
stroke
3542 2818 M
15 -4 V
18 -2 V
19 0 V
23 3 V
26 6 V
30 11 V
34 17 V
39 27 V
41 39 V
42 58 V
37 80 V
18 109 V
-18 134 V
-76 139 V
-136 107 V
60 0 V
-172 55 V
-166 -15 V
-130 -62 V
-89 -80 V
-55 -80 V
-32 -72 V
-17 -62 V
-9 -52 V
-3 -44 V
-1 -37 V
1 -31 V
1 -27 V
1 -23 V
1 -20 V
0 -19 V
0 -16 V
-1 -15 V
-2 -14 V
-2 -14 V
-4 -13 V
-3 -12 V
-5 -13 V
-5 -12 V
-6 -13 V
-7 -13 V
-8 -14 V
-8 -15 V
-9 -15 V
-10 -18 V
-11 -19 V
-11 -21 V
-12 -24 V
-12 -29 V
-13 -33 V
-10 -39 V
-8 -47 V
-2 -57 V
9 -67 V
28 -75 V
57 -77 V
90 -61 V
115 -24 V
114 27 V
85 65 V
44 79 V
11 72 V
-9 57 V
-19 41 V
-23 28 V
-23 17 V
-22 9 V
-20 4 V
-17 -1 V
-16 -4 V
-13 -7 V
-12 -9 V
-10 -11 V
-8 -12 V
-7 -14 V
-5 -15 V
-4 -16 V
-3 -17 V
-1 -19 V
0 -20 V
1 -21 V
3 -23 V
5 -24 V
7 -27 V
8 -28 V
12 -30 V
14 -33 V
18 -36 V
23 -38 V
29 -43 V
38 -45 V
47 -49 V
62 -52 V
80 -53 V
105 -48 V
136 -36 V
172 -6 V
203 48 V
211 131 V
165 226 V
62 288 V
-60 277 V
-145 207 V
-175 121 V
stroke
4257 3163 M
-165 53 V
-139 10 V
-111 -15 V
-87 -28 V
-67 -32 V
-52 -34 V
-39 -33 V
-31 -31 V
-23 -29 V
-18 -26 V
-13 -25 V
-9 -22 V
-7 -20 V
-4 -19 V
-1 -17 V
0 -16 V
2 -14 V
4 -13 V
6 -11 V
6 -11 V
9 -9 V
10 -9 V
12 -7 V
13 -6 V
16 -4 V
18 -3 V
21 -1 V
23 2 V
28 5 V
32 10 V
36 16 V
41 26 V
45 38 V
47 57 V
42 81 V
26 111 V
-11 139 V
-70 148 V
-133 118 V
59 0 V
-174 66 V
-172 -6 V
-137 -56 V
-96 -78 V
-61 -80 V
-37 -73 V
-21 -63 V
-11 -53 V
-6 -45 V
-2 -38 V
-1 -32 V
0 -28 V
0 -24 V
0 -21 V
0 -19 V
-1 -17 V
-1 -15 V
-2 -15 V
-2 -13 V
-4 -13 V
-3 -13 V
-5 -13 V
-5 -12 V
-6 -12 V
-7 -13 V
-7 -14 V
-8 -14 V
-9 -15 V
-10 -16 V
-10 -18 V
-11 -20 V
-12 -23 V
-12 -26 V
-12 -31 V
-11 -36 V
-9 -44 V
-4 -52 V
7 -62 V
23 -71 V
50 -72 V
80 -59 V
104 -26 V
104 20 V
79 56 V
42 69 V
12 64 V
-7 51 V
-16 37 V
-20 25 V
-21 15 V
-19 8 V
-18 2 V
-16 -1 V
-14 -5 V
-12 -7 V
-11 -9 V
-9 -11 V
-7 -13 V
-7 -14 V
-5 -15 V
-3 -16 V
-3 -17 V
-1 -19 V
0 -20 V
stroke
3216 2457 M
1 -21 V
3 -23 V
4 -24 V
7 -27 V
8 -28 V
10 -30 V
14 -33 V
17 -36 V
22 -39 V
28 -43 V
35 -47 V
46 -50 V
59 -53 V
78 -55 V
102 -51 V
134 -40 V
169 -13 V
202 40 V
213 122 V
171 217 V
72 281 V
-49 275 V
-136 209 V
-167 126 V
-160 58 V
-136 14 V
-110 -10 V
-86 -24 V
-67 -30 V
-52 -31 V
-39 -31 V
-31 -29 V
-24 -28 V
-18 -26 V
-13 -23 V
-10 -22 V
-6 -20 V
-4 -18 V
-2 -17 V
0 -15 V
2 -14 V
4 -13 V
6 -12 V
7 -10 V
8 -10 V
10 -9 V
12 -7 V
14 -6 V
16 -5 V
19 -4 V
22 -2 V
25 1 V
28 4 V
34 9 V
38 15 V
44 24 V
49 37 V
52 56 V
48 82 V
33 114 V
-4 144 V
-63 156 V
-132 130 V
60 0 V
-176 78 V
-178 2 V
-146 -51 V
-102 -76 V
-67 -79 V
-42 -73 V
-24 -64 V
-15 -55 V
-7 -46 V
-5 -39 V
-2 -33 V
-1 -29 V
0 -25 V
-1 -21 V
-1 -20 V
-1 -17 V
-1 -16 V
-3 -15 V
-2 -14 V
-4 -13 V
-3 -13 V
-5 -12 V
-5 -13 V
-6 -12 V
-6 -12 V
-8 -13 V
-7 -14 V
-9 -14 V
-9 -16 V
-11 -17 V
-10 -18 V
-12 -22 V
-12 -24 V
-12 -28 V
-12 -34 V
-9 -40 V
-5 -48 V
4 -57 V
19 -66 V
41 -68 V
stroke
2978 2395 M
71 -57 V
92 -28 V
95 14 V
73 46 V
40 60 V
13 57 V
-4 45 V
-14 32 V
-17 22 V
-18 12 V
-17 7 V
-16 1 V
-14 -2 V
-13 -5 V
-11 -8 V
-10 -9 V
-8 -11 V
-7 -13 V
-6 -14 V
-4 -15 V
-3 -16 V
-3 -17 V
-1 -19 V
0 -20 V
1 -21 V
3 -23 V
4 -24 V
6 -27 V
7 -28 V
10 -31 V
13 -33 V
16 -36 V
21 -39 V
26 -44 V
34 -47 V
44 -51 V
57 -55 V
75 -57 V
99 -54 V
131 -44 V
167 -19 V
202 32 V
214 113 V
177 207 V
82 275 V
-38 273 V
-126 211 V
-160 130 V
-155 63 V
-134 19 V
-108 -6 V
-85 -21 V
-67 -26 V
-51 -29 V
-40 -29 V
-31 -28 V
-24 -26 V
-19 -25 V
-13 -23 V
-10 -21 V
-7 -19 V
-4 -18 V
-2 -16 V
0 -16 V
2 -13 V
4 -13 V
6 -12 V
7 -11 V
8 -10 V
11 -9 V
12 -7 V
14 -7 V
17 -6 V
19 -4 V
23 -3 V
26 0 V
30 3 V
35 8 V
41 14 V
47 23 V
52 36 V
57 55 V
54 83 V
40 115 V
4 150 V
-58 165 V
-129 141 V
59 0 V
-179 89 V
-184 11 V
-152 -46 V
-110 -73 V
-73 -79 V
-46 -74 V
-28 -65 V
-17 -56 V
-10 -47 V
-6 -40 V
-4 -34 V
-2 -30 V
-1 -26 V
-1 -22 V
-2 -20 V
-1 -18 V
stroke
3076 3012 M
-2 -17 V
-2 -15 V
-3 -14 V
-4 -13 V
-4 -13 V
-4 -12 V
-5 -12 V
-6 -12 V
-6 -13 V
-7 -12 V
-8 -13 V
-8 -14 V
-9 -15 V
-10 -15 V
-11 -18 V
-11 -20 V
-12 -22 V
-12 -26 V
-12 -31 V
-10 -36 V
-6 -44 V
1 -53 V
14 -60 V
34 -64 V
61 -55 V
81 -30 V
85 7 V
67 38 V
39 50 V
14 49 V
-3 39 V
-10 28 V
-15 18 V
-15 11 V
-15 5 V
-14 1 V
-13 -3 V
-11 -6 V
-10 -8 V
-8 -10 V
-8 -11 V
-6 -13 V
-5 -13 V
-4 -16 V
-4 -16 V
-2 -17 V
-1 -19 V
0 -20 V
1 -21 V
3 -23 V
4 -25 V
5 -26 V
7 -28 V
9 -31 V
12 -33 V
16 -37 V
19 -39 V
25 -44 V
32 -48 V
42 -52 V
55 -57 V
72 -58 V
97 -58 V
128 -49 V
164 -24 V
201 24 V
216 103 V
183 199 V
91 268 V
-26 271 V
-116 213 V
-153 134 V
-150 69 V
-131 23 V
-107 -2 V
-84 -17 V
-67 -24 V
-51 -26 V
-41 -27 V
-31 -27 V
-24 -25 V
-19 -23 V
-13 -22 V
-11 -20 V
-7 -19 V
-4 -18 V
-2 -16 V
0 -15 V
2 -14 V
4 -12 V
5 -12 V
8 -11 V
8 -10 V
11 -9 V
13 -9 V
14 -7 V
18 -6 V
20 -5 V
23 -3 V
27 -1 V
31 2 V
37 6 V
43 13 V
50 21 V
stroke
3835 2770 M
56 36 V
61 55 V
61 82 V
46 118 V
11 155 V
-51 174 V
-127 152 V
58 0 V
-181 100 V
-190 19 V
-159 -40 V
-117 -71 V
-79 -79 V
-51 -74 V
-31 -66 V
-20 -57 V
-13 -49 V
-7 -41 V
-5 -35 V
-3 -31 V
-2 -26 V
-2 -23 V
-2 -21 V
-2 -18 V
-2 -17 V
-2 -15 V
-3 -15 V
-4 -13 V
-4 -13 V
-4 -12 V
-5 -12 V
-6 -12 V
-6 -12 V
-7 -12 V
-7 -13 V
-9 -13 V
-8 -14 V
-10 -15 V
-10 -16 V
-11 -18 V
-12 -20 V
-12 -24 V
-12 -28 V
-11 -33 V
-8 -40 V
-2 -48 V
10 -56 V
27 -59 V
51 -53 V
71 -32 V
75 1 V
61 28 V
37 42 V
15 41 V
0 33 V
-8 24 V
-12 15 V
-13 9 V
-13 3 V
-12 0 V
-11 -4 V
-9 -6 V
-9 -8 V
-8 -10 V
-6 -12 V
-6 -12 V
-5 -14 V
-3 -15 V
-3 -17 V
-2 -17 V
-1 -19 V
0 -20 V
1 -21 V
2 -23 V
4 -24 V
5 -27 V
6 -28 V
9 -31 V
11 -34 V
14 -36 V
19 -40 V
23 -45 V
31 -48 V
40 -53 V
52 -58 V
70 -61 V
94 -61 V
125 -52 V
163 -31 V
199 17 V
218 94 V
189 189 V
101 262 V
-16 269 V
-106 215 V
-146 139 V
-146 73 V
-128 28 V
-105 2 V
-84 -14 V
-66 -21 V
-51 -24 V
-41 -25 V
-31 -25 V
stroke
3613 2963 M
-25 -24 V
-19 -22 V
-14 -21 V
-10 -20 V
-7 -18 V
-5 -17 V
-2 -16 V
0 -15 V
2 -13 V
4 -13 V
5 -12 V
7 -11 V
9 -10 V
11 -10 V
13 -9 V
15 -7 V
18 -7 V
21 -6 V
24 -4 V
28 -2 V
32 1 V
39 6 V
45 11 V
52 21 V
60 34 V
66 54 V
66 83 V
54 121 V
18 159 V
-45 182 V
-125 164 V
57 0 V
-183 110 V
-196 28 V
-166 -36 V
-124 -68 V
-84 -78 V
-56 -75 V
-35 -67 V
-23 -58 V
-14 -50 V
-9 -42 V
-6 -36 V
-4 -32 V
-3 -27 V
-3 -24 V
-2 -21 V
-2 -19 V
-3 -17 V
-3 -16 V
-3 -14 V
-3 -14 V
-4 -13 V
-5 -12 V
-5 -12 V
-5 -12 V
-6 -11 V
-7 -12 V
-7 -12 V
-8 -12 V
-9 -13 V
-9 -14 V
-10 -15 V
-11 -17 V
-11 -19 V
-12 -21 V
-12 -25 V
-12 -30 V
-9 -36 V
-5 -43 V
5 -51 V
21 -55 V
41 -51 V
60 -34 V
66 -5 V
56 19 V
34 33 V
16 33 V
2 28 V
-5 19 V
-9 13 V
-11 7 V
-10 2 V
-10 -2 V
-10 -4 V
-8 -7 V
-8 -8 V
-7 -11 V
-5 -11 V
-5 -13 V
-5 -14 V
-3 -15 V
-2 -17 V
-2 -17 V
-1 -19 V
0 -20 V
1 -21 V
2 -23 V
3 -24 V
5 -27 V
6 -28 V
8 -31 V
10 -34 V
14 -37 V
stroke
3187 2232 M
17 -40 V
22 -45 V
29 -49 V
38 -54 V
50 -59 V
68 -63 V
91 -64 V
122 -57 V
161 -36 V
198 9 V
220 85 V
195 181 V
109 255 V
-5 267 V
-97 217 V
-138 143 V
-142 78 V
-125 33 V
-103 5 V
-84 -10 V
-65 -18 V
-52 -22 V
-41 -23 V
-31 -24 V
-25 -22 V
-19 -22 V
-15 -20 V
-10 -19 V
-8 -18 V
-4 -16 V
-2 -16 V
-1 -14 V
2 -14 V
4 -13 V
6 -12 V
7 -11 V
9 -10 V
11 -10 V
13 -9 V
16 -8 V
18 -8 V
21 -6 V
25 -5 V
29 -3 V
34 1 V
40 4 V
47 10 V
56 19 V
63 33 V
70 54 V
72 84 V
61 122 V
25 165 V
-40 190 V
-122 175 V
55 -1 V
-185 121 V
-201 36 V
-174 -31 V
-130 -66 V
-90 -78 V
-59 -75 V
-39 -68 V
-25 -59 V
-17 -51 V
-11 -43 V
-7 -37 V
-5 -33 V
-4 -28 V
-3 -24 V
-2 -22 V
-3 -19 V
-3 -18 V
-3 -16 V
-3 -14 V
-4 -14 V
-4 -13 V
-4 -12 V
-5 -12 V
-6 -12 V
-6 -11 V
-6 -11 V
-7 -12 V
-8 -12 V
-8 -12 V
-9 -13 V
-10 -14 V
-10 -15 V
-12 -17 V
-12 -19 V
-12 -22 V
-12 -27 V
-11 -32 V
-7 -39 V
1 -46 V
13 -51 V
33 -49 V
49 -35 V
58 -12 V
49 12 V
33 24 V
17 26 V
4 21 V
-3 16 V
stroke
3199 2603 M
-6 10 V
-9 5 V
-8 0 V
-8 -2 V
-8 -5 V
-7 -7 V
-7 -9 V
-6 -11 V
-5 -12 V
-4 -13 V
-4 -14 V
-3 -15 V
-2 -16 V
-2 -18 V
0 -19 V
0 -19 V
0 -22 V
2 -23 V
3 -24 V
4 -27 V
6 -28 V
7 -31 V
10 -34 V
12 -37 V
17 -41 V
21 -45 V
27 -50 V
36 -55 V
48 -60 V
66 -65 V
88 -66 V
120 -61 V
158 -42 V
198 2 V
221 76 V
200 172 V
118 249 V
5 265 V
-87 219 V
-132 147 V
-137 82 V
-122 38 V
-103 9 V
-82 -7 V
-65 -15 V
-52 -20 V
-41 -22 V
-32 -22 V
-25 -21 V
-19 -21 V
-15 -19 V
-11 -18 V
-7 -18 V
-5 -16 V
-2 -15 V
-1 -14 V
2 -14 V
4 -13 V
6 -12 V
7 -11 V
9 -11 V
11 -10 V
14 -9 V
16 -9 V
18 -8 V
22 -7 V
26 -5 V
30 -4 V
35 -1 V
42 3 V
49 9 V
58 19 V
67 32 V
74 53 V
78 84 V
67 124 V
32 170 V
-34 198 V
-120 185 V
53 -1 V
-187 131 V
-206 44 V
-180 -27 V
-136 -64 V
-96 -77 V
-64 -75 V
-42 -69 V
-27 -60 V
-19 -52 V
-12 -44 V
-9 -38 V
-6 -33 V
-4 -29 V
-4 -25 V
-3 -22 V
-3 -20 V
-3 -18 V
-3 -16 V
-4 -15 V
-4 -14 V
-4 -13 V
-4 -12 V
-5 -12 V
-5 -11 V
stroke
3085 2969 M
-6 -11 V
-6 -11 V
-7 -11 V
-8 -11 V
-8 -12 V
-8 -12 V
-10 -13 V
-10 -13 V
-11 -16 V
-12 -17 V
-13 -20 V
-13 -23 V
-12 -29 V
-9 -34 V
-3 -41 V
7 -47 V
23 -47 V
40 -37 V
49 -17 V
44 3 V
31 16 V
17 19 V
6 16 V
0 12 V
-4 7 V
-6 3 V
-7 -1 V
-6 -4 V
-7 -5 V
-6 -8 V
-5 -9 V
-5 -11 V
-4 -12 V
-4 -13 V
-3 -14 V
-3 -16 V
-2 -16 V
-1 -17 V
-1 -19 V
0 -20 V
1 -21 V
1 -23 V
3 -25 V
4 -26 V
5 -29 V
7 -31 V
9 -34 V
11 -37 V
15 -41 V
20 -46 V
26 -50 V
34 -56 V
47 -62 V
63 -67 V
85 -68 V
117 -65 V
156 -47 V
197 -5 V
223 68 V
205 163 V
127 243 V
15 264 V
-79 220 V
-125 150 V
-133 87 V
-120 42 V
-100 13 V
-82 -4 V
-65 -13 V
-52 -18 V
-41 -20 V
-32 -20 V
-25 -20 V
-20 -20 V
-15 -19 V
-11 -17 V
-7 -17 V
-5 -16 V
-3 -15 V
0 -14 V
2 -14 V
3 -12 V
6 -12 V
7 -12 V
10 -11 V
11 -10 V
14 -10 V
16 -9 V
19 -8 V
23 -8 V
26 -6 V
31 -5 V
36 -1 V
44 2 V
51 7 V
60 18 V
70 31 V
79 52 V
83 85 V
73 126 V
39 174 V
-29 206 V
-117 195 V
51 -2 V
stroke
4166 3538 M
-189 140 V
-211 52 V
-186 -22 V
-142 -62 V
-101 -76 V
-68 -76 V
-45 -70 V
-30 -61 V
-20 -52 V
-14 -45 V
-10 -39 V
-7 -34 V
-5 -29 V
-4 -26 V
-4 -23 V
-3 -20 V
-4 -18 V
-3 -17 V
-4 -15 V
-4 -14 V
-4 -13 V
-4 -12 V
-5 -12 V
-5 -11 V
-6 -11 V
-6 -10 V
-7 -11 V
-7 -10 V
-8 -11 V
-8 -11 V
-9 -12 V
-10 -12 V
-11 -14 V
-12 -15 V
-13 -17 V
-13 -21 V
-13 -25 V
-12 -30 V
-7 -37 V
1 -43 V
15 -45 V
31 -38 V
40 -22 V
39 -5 V
29 8 V
17 12 V
8 11 V
2 8 V
-2 5 V
-3 1 V
-5 -2 V
-5 -5 V
-5 -6 V
-5 -8 V
-4 -10 V
-4 -11 V
-4 -12 V
-3 -13 V
-3 -14 V
-2 -16 V
-2 -16 V
-1 -18 V
-1 -18 V
0 -20 V
1 -22 V
1 -23 V
3 -24 V
3 -27 V
5 -28 V
6 -31 V
8 -34 V
11 -38 V
14 -41 V
19 -46 V
24 -51 V
33 -57 V
44 -63 V
61 -68 V
83 -71 V
114 -69 V
154 -51 V
196 -12 V
224 59 V
210 156 V
135 237 V
24 261 V
-70 222 V
-119 154 V
-129 91 V
-117 45 V
-99 17 V
-81 -1 V
-65 -11 V
-52 -15 V
-41 -19 V
-32 -19 V
-25 -19 V
-20 -18 V
-15 -18 V
-11 -18 V
-8 -16 V
-5 -15 V
-3 -15 V
0 -14 V
stroke
3566 2747 M
2 -13 V
3 -13 V
6 -12 V
7 -12 V
10 -11 V
11 -10 V
14 -11 V
17 -9 V
19 -9 V
23 -8 V
27 -7 V
32 -5 V
38 -3 V
44 1 V
53 6 V
63 16 V
73 31 V
83 52 V
88 84 V
79 128 V
46 178 V
-24 213 V
-114 205 V
47 -4 V
-190 150 V
-215 59 V
-192 -17 V
-147 -60 V
-105 -75 V
-72 -77 V
-49 -70 V
-32 -61 V
-22 -54 V
-16 -46 V
-10 -40 V
-8 -34 V
-6 -30 V
-5 -26 V
-4 -23 V
-4 -21 V
-4 -18 V
-3 -17 V
-4 -15 V
-4 -14 V
-4 -13 V
-4 -13 V
-5 -11 V
-5 -11 V
-6 -11 V
-6 -10 V
-6 -10 V
-7 -10 V
-8 -10 V
-8 -11 V
-9 -10 V
-9 -11 V
-11 -13 V
-12 -13 V
-12 -15 V
-14 -18 V
-14 -21 V
-14 -26 V
-11 -33 V
-4 -39 V
7 -43 V
22 -39 V
32 -27 V
33 -11 V
27 0 V
18 6 V
10 6 V
4 4 V
0 2 V
-2 -1 V
-3 -3 V
-3 -5 V
-4 -7 V
-4 -9 V
-3 -10 V
-4 -11 V
-3 -13 V
-2 -13 V
-3 -14 V
-2 -16 V
-1 -16 V
-1 -18 V
-1 -18 V
0 -20 V
1 -22 V
1 -22 V
2 -25 V
3 -26 V
5 -29 V
5 -31 V
8 -35 V
10 -37 V
13 -42 V
17 -46 V
23 -52 V
32 -57 V
42 -64 V
58 -70 V
81 -73 V
112 -72 V
stroke
3482 1757 M
152 -56 V
194 -19 V
225 52 V
214 148 V
143 232 V
33 259 V
-62 222 V
-113 157 V
-124 95 V
-115 49 V
-98 20 V
-80 2 V
-65 -8 V
-51 -14 V
-41 -17 V
-33 -17 V
-25 -19 V
-20 -17 V
-15 -18 V
-12 -16 V
-8 -16 V
-5 -15 V
-3 -15 V
0 -14 V
2 -13 V
3 -12 V
6 -13 V
7 -11 V
10 -12 V
12 -10 V
14 -11 V
17 -10 V
20 -9 V
23 -9 V
28 -8 V
32 -6 V
39 -3 V
46 0 V
54 5 V
65 15 V
76 29 V
87 52 V
93 84 V
85 130 V
52 181 V
-18 220 V
-113 213 V
45 -4 V
-191 158 V
-219 66 V
-197 -12 V
-153 -58 V
-109 -75 V
-76 -76 V
-51 -70 V
-35 -63 V
-24 -54 V
-16 -47 V
-12 -40 V
-9 -35 V
-7 -31 V
-5 -26 V
-4 -24 V
-5 -21 V
-3 -19 V
-4 -17 V
-4 -15 V
-4 -14 V
-4 -13 V
-4 -12 V
-5 -12 V
-5 -11 V
-6 -10 V
-5 -10 V
-7 -10 V
-6 -9 V
-8 -10 V
-8 -9 V
-8 -10 V
-10 -10 V
-10 -11 V
-11 -11 V
-13 -13 V
-14 -15 V
-15 -18 V
-15 -23 V
-15 -28 V
-9 -36 V
0 -40 V
13 -40 V
24 -31 V
29 -18 V
25 -7 V
17 0 V
11 2 V
6 1 V
2 -1 V
0 -3 V
-1 -4 V
-2 -7 V
-3 -7 V
-3 -9 V
-2 -11 V
-3 -11 V
stroke
3065 2590 M
-2 -13 V
-3 -13 V
-1 -15 V
-2 -15 V
-1 -17 V
-1 -17 V
-1 -19 V
0 -20 V
1 -21 V
1 -23 V
2 -24 V
3 -27 V
4 -29 V
5 -31 V
7 -34 V
9 -38 V
12 -42 V
16 -46 V
22 -52 V
30 -58 V
40 -65 V
57 -71 V
78 -76 V
110 -75 V
149 -60 V
193 -25 V
226 45 V
218 141 V
149 226 V
41 256 V
-54 224 V
-107 160 V
-121 98 V
-112 52 V
-96 23 V
-80 5 V
-64 -6 V
-51 -13 V
-41 -15 V
-33 -16 V
-25 -17 V
-20 -17 V
-16 -17 V
-11 -16 V
-8 -16 V
-6 -15 V
-2 -14 V
-1 -13 V
2 -13 V
3 -13 V
6 -12 V
8 -12 V
9 -11 V
12 -12 V
15 -10 V
17 -11 V
20 -10 V
24 -9 V
28 -8 V
33 -7 V
40 -5 V
47 -1 V
56 5 V
67 14 V
79 28 V
90 50 V
97 85 V
91 131 V
58 185 V
-13 226 V
-110 221 V
42 -6 V
-192 166 V
-222 73 V
-202 -8 V
-157 -55 V
-114 -74 V
-79 -76 V
-54 -71 V
-37 -63 V
-25 -55 V
-18 -48 V
-13 -41 V
-10 -35 V
-7 -31 V
-6 -27 V
-5 -24 V
-4 -21 V
-4 -19 V
-4 -17 V
-4 -16 V
-4 -14 V
-4 -13 V
-5 -12 V
-4 -12 V
-5 -11 V
-6 -10 V
-5 -9 V
-6 -10 V
-7 -9 V
-7 -9 V
-7 -9 V
-9 -8 V
-9 -9 V
stroke
3065 2947 M
-10 -10 V
-11 -10 V
-13 -10 V
-14 -13 V
-15 -15 V
-17 -19 V
-17 -24 V
-14 -32 V
-7 -38 V
5 -40 V
17 -35 V
23 -24 V
23 -13 V
17 -5 V
12 -3 V
8 -3 V
3 -3 V
2 -4 V
0 -6 V
-1 -7 V
-1 -9 V
-2 -9 V
-2 -11 V
-2 -12 V
-2 -12 V
-1 -14 V
-2 -14 V
-1 -16 V
-1 -17 V
-1 -17 V
-1 -19 V
0 -20 V
1 -21 V
1 -23 V
2 -24 V
2 -27 V
4 -29 V
4 -31 V
7 -34 V
8 -38 V
11 -42 V
16 -47 V
20 -52 V
28 -59 V
39 -65 V
55 -73 V
76 -77 V
107 -77 V
147 -65 V
192 -30 V
226 38 V
221 133 V
155 221 V
49 254 V
-47 224 V
-102 162 V
-116 101 V
-110 56 V
-95 26 V
-79 6 V
-63 -4 V
-51 -10 V
-41 -14 V
-33 -15 V
-25 -17 V
-20 -16 V
-16 -16 V
-11 -15 V
-9 -15 V
-5 -15 V
-3 -14 V
-1 -13 V
2 -13 V
4 -13 V
5 -12 V
8 -12 V
10 -12 V
12 -11 V
14 -11 V
18 -11 V
20 -10 V
24 -10 V
29 -9 V
34 -8 V
40 -5 V
49 -2 V
57 3 V
69 13 V
81 27 V
94 50 V
101 84 V
96 132 V
63 187 V
-7 232 V
-107 229 V
38 -8 V
-192 174 V
-225 79 V
-205 -4 V
-162 -52 V
-118 -73 V
-81 -76 V
-57 -71 V
-39 -64 V
stroke
3259 3429 M
-27 -55 V
-19 -48 V
-14 -41 V
-11 -36 V
-7 -32 V
-7 -27 V
-5 -24 V
-5 -22 V
-4 -19 V
-4 -17 V
-4 -16 V
-5 -14 V
-4 -13 V
-4 -13 V
-5 -11 V
-5 -11 V
-5 -10 V
-5 -9 V
-6 -9 V
-6 -9 V
-7 -8 V
-7 -8 V
-8 -8 V
-9 -8 V
-10 -8 V
-10 -9 V
-13 -9 V
-14 -10 V
-16 -12 V
-18 -16 V
-19 -20 V
-19 -28 V
-12 -35 V
-3 -40 V
10 -38 V
18 -29 V
20 -19 V
17 -11 V
13 -7 V
9 -5 V
5 -6 V
3 -6 V
1 -7 V
0 -8 V
0 -9 V
-1 -10 V
-1 -11 V
-2 -12 V
-1 -13 V
-1 -14 V
-1 -15 V
-2 -15 V
0 -17 V
-1 -18 V
0 -18 V
0 -20 V
0 -22 V
1 -22 V
1 -25 V
3 -26 V
3 -29 V
4 -31 V
6 -34 V
8 -38 V
10 -42 V
14 -47 V
20 -53 V
27 -59 V
37 -66 V
52 -74 V
74 -79 V
105 -79 V
145 -69 V
190 -34 V
226 32 V
224 126 V
160 215 V
56 252 V
-41 223 V
-96 164 V
-113 104 V
-107 59 V
-93 28 V
-78 9 V
-63 -3 V
-51 -8 V
-41 -13 V
-32 -14 V
-26 -16 V
-20 -15 V
-15 -16 V
-12 -15 V
-8 -15 V
-6 -14 V
-3 -14 V
0 -13 V
1 -13 V
4 -12 V
5 -13 V
8 -12 V
10 -11 V
12 -12 V
15 -11 V
17 -12 V
stroke
3661 2597 M
21 -10 V
25 -11 V
29 -9 V
34 -9 V
41 -6 V
50 -3 V
58 3 V
71 11 V
83 26 V
97 49 V
105 83 V
101 133 V
69 190 V
-3 236 V
-104 236 V
35 -10 V
-191 181 V
-227 85 V
-210 1 V
-165 -50 V
-121 -72 V
-85 -75 V
-58 -71 V
-41 -64 V
-29 -56 V
-20 -48 V
-15 -42 V
-11 -36 V
-9 -32 V
-7 -28 V
-6 -24 V
-5 -22 V
-4 -19 V
-4 -18 V
-5 -15 V
-4 -15 V
-4 -13 V
-4 -12 V
-5 -11 V
-5 -11 V
-5 -10 V
-5 -9 V
-6 -9 V
-6 -8 V
-6 -8 V
-7 -8 V
-8 -7 V
-8 -7 V
-9 -7 V
-11 -7 V
-12 -7 V
-14 -8 V
-16 -10 V
-19 -12 V
-21 -17 V
-22 -24 V
-18 -32 V
-9 -40 V
3 -40 V
13 -33 V
17 -24 V
17 -16 V
13 -11 V
9 -8 V
7 -8 V
4 -8 V
2 -8 V
1 -9 V
1 -10 V
-1 -10 V
0 -12 V
-1 -12 V
-1 -13 V
-1 -14 V
-1 -15 V
-1 -16 V
0 -17 V
-1 -17 V
0 -19 V
0 -20 V
0 -21 V
1 -23 V
1 -24 V
2 -27 V
3 -28 V
4 -32 V
5 -34 V
8 -38 V
9 -42 V
14 -47 V
18 -52 V
25 -60 V
36 -67 V
51 -74 V
72 -80 V
102 -82 V
142 -71 V
189 -39 V
226 25 V
225 121 V
165 209 V
62 249 V
-35 223 V
-91 165 V
stroke
4250 2620 M
-109 106 V
-105 61 V
-92 30 V
-76 11 V
-63 0 V
-50 -8 V
-41 -11 V
-32 -14 V
-26 -14 V
-20 -15 V
-15 -15 V
-12 -15 V
-8 -14 V
-6 -14 V
-3 -14 V
0 -13 V
1 -13 V
4 -12 V
5 -12 V
8 -13 V
10 -12 V
12 -11 V
15 -12 V
18 -11 V
21 -12 V
24 -11 V
30 -10 V
35 -9 V
42 -7 V
50 -4 V
60 2 V
72 10 V
85 24 V
99 48 V
109 83 V
105 132 V
74 193 V
3 240 V
-101 242 V
31 -12 V
-190 188 V
-228 90 V
-212 5 V
-169 -47 V
-124 -70 V
-87 -75 V
-61 -71 V
-43 -64 V
-30 -56 V
-21 -48 V
-16 -42 V
-12 -37 V
-9 -32 V
-8 -28 V
-6 -25 V
-5 -21 V
-5 -20 V
-4 -17 V
-5 -16 V
-4 -15 V
-4 -13 V
-5 -12 V
-4 -11 V
-5 -11 V
-5 -9 V
-5 -10 V
-5 -8 V
-6 -8 V
-6 -8 V
-6 -7 V
-8 -6 V
-7 -7 V
-9 -6 V
-10 -6 V
-12 -5 V
-13 -6 V
-17 -7 V
-19 -9 V
-23 -13 V
-25 -20 V
-23 -30 V
-15 -38 V
-4 -41 V
9 -37 V
14 -29 V
15 -20 V
13 -15 V
10 -11 V
8 -10 V
5 -10 V
3 -9 V
2 -10 V
1 -11 V
0 -11 V
0 -12 V
0 -12 V
0 -14 V
-1 -14 V
-1 -15 V
0 -16 V
-1 -16 V
0 -18 V
-1 -19 V
0 -20 V
stroke
3005 2473 M
1 -21 V
0 -23 V
2 -24 V
1 -27 V
3 -28 V
3 -31 V
5 -34 V
7 -38 V
9 -42 V
12 -47 V
18 -53 V
24 -59 V
34 -67 V
49 -75 V
70 -82 V
99 -83 V
140 -74 V
187 -43 V
225 20 V
226 114 V
169 205 V
68 244 V
-29 223 V
-87 166 V
-105 108 V
-103 63 V
-90 32 V
-75 12 V
-62 1 V
-50 -6 V
-40 -11 V
-32 -12 V
-26 -14 V
-20 -14 V
-16 -15 V
-11 -14 V
-9 -14 V
-5 -14 V
-3 -13 V
-1 -13 V
2 -13 V
3 -12 V
6 -13 V
8 -12 V
10 -12 V
12 -12 V
15 -12 V
18 -12 V
21 -11 V
25 -12 V
30 -11 V
35 -9 V
42 -8 V
51 -5 V
61 0 V
73 9 V
87 24 V
102 46 V
112 82 V
109 132 V
79 194 V
7 243 V
-97 248 V
29 -15 V
-189 194 V
-229 96 V
-214 9 V
-172 -44 V
-126 -69 V
-90 -74 V
-63 -70 V
-44 -64 V
-32 -56 V
-22 -48 V
-17 -43 V
-13 -36 V
-9 -32 V
-8 -29 V
-7 -24 V
-5 -22 V
-6 -20 V
-4 -18 V
-5 -16 V
-4 -14 V
-4 -13 V
-5 -12 V
-4 -12 V
-5 -10 V
-4 -10 V
-5 -9 V
-5 -8 V
-6 -8 V
-6 -7 V
-6 -7 V
-6 -6 V
-8 -5 V
-8 -5 V
-9 -5 V
-11 -4 V
-13 -4 V
-16 -5 V
-20 -6 V
-24 -10 V
-27 -16 V
stroke
2982 2937 M
-27 -26 V
-21 -36 V
-10 -42 V
3 -40 V
11 -33 V
14 -24 V
13 -18 V
10 -14 V
8 -12 V
5 -11 V
4 -11 V
3 -11 V
2 -11 V
1 -12 V
0 -12 V
0 -13 V
0 -14 V
0 -14 V
-1 -16 V
0 -15 V
0 -17 V
-1 -18 V
0 -19 V
0 -20 V
0 -21 V
1 -23 V
1 -24 V
1 -26 V
3 -29 V
3 -31 V
4 -34 V
6 -37 V
9 -42 V
11 -47 V
17 -53 V
23 -59 V
33 -68 V
47 -75 V
67 -82 V
98 -85 V
137 -76 V
184 -47 V
224 16 V
227 108 V
172 199 V
72 241 V
-24 221 V
-82 166 V
-102 109 V
-100 65 V
-88 33 V
-75 14 V
-61 3 V
-49 -6 V
-40 -9 V
-32 -12 V
-25 -13 V
-20 -14 V
-15 -14 V
-12 -13 V
-8 -14 V
-6 -14 V
-3 -13 V
0 -13 V
1 -12 V
4 -13 V
5 -12 V
8 -13 V
10 -12 V
13 -12 V
14 -12 V
18 -12 V
21 -12 V
26 -12 V
30 -12 V
35 -10 V
43 -9 V
51 -6 V
62 -1 V
74 8 V
89 22 V
103 45 V
115 80 V
114 132 V
84 194 V
12 247 V
-93 252 V
24 -18 V
-186 199 V
-229 102 V
-215 14 V
-174 -42 V
-129 -66 V
-92 -73 V
-65 -70 V
-46 -63 V
-32 -56 V
-24 -48 V
-18 -43 V
-13 -37 V
-10 -32 V
-9 -28 V
-7 -25 V
-6 -22 V
stroke
3202 3171 M
-5 -20 V
-5 -17 V
-4 -16 V
-5 -15 V
-4 -13 V
-4 -12 V
-5 -11 V
-4 -11 V
-5 -9 V
-4 -9 V
-5 -8 V
-5 -8 V
-6 -7 V
-6 -6 V
-6 -6 V
-7 -5 V
-7 -4 V
-9 -4 V
-10 -3 V
-12 -2 V
-16 -3 V
-19 -3 V
-24 -6 V
-29 -12 V
-31 -22 V
-26 -34 V
-16 -42 V
-2 -42 V
8 -36 V
11 -28 V
12 -21 V
10 -17 V
8 -14 V
6 -13 V
5 -12 V
3 -12 V
2 -12 V
2 -12 V
1 -13 V
0 -13 V
0 -14 V
0 -15 V
0 -15 V
0 -16 V
-1 -17 V
0 -18 V
0 -19 V
0 -20 V
0 -21 V
1 -23 V
0 -24 V
2 -26 V
2 -29 V
3 -30 V
4 -34 V
5 -38 V
8 -41 V
11 -47 V
15 -52 V
22 -60 V
32 -67 V
45 -75 V
66 -83 V
95 -85 V
134 -79 V
181 -49 V
222 11 V
227 102 V
174 194 V
76 237 V
-19 219 V
-78 165 V
-98 110 V
-98 66 V
-86 34 V
-73 16 V
-60 3 V
-49 -4 V
-39 -9 V
-31 -11 V
-26 -12 V
-19 -13 V
-16 -14 V
-11 -13 V
-8 -14 V
-6 -13 V
-3 -13 V
0 -13 V
1 -13 V
4 -12 V
6 -12 V
7 -13 V
10 -12 V
13 -13 V
14 -12 V
18 -12 V
22 -13 V
25 -12 V
30 -12 V
36 -11 V
42 -10 V
52 -7 V
62 -2 V
75 7 V
stroke
4010 2490 M
90 20 V
106 43 V
117 79 V
118 131 V
88 194 V
17 248 V
-89 256 V
22 -20 V
-183 203 V
-228 107 V
-217 19 V
-175 -39 V
-131 -64 V
-94 -71 V
-67 -69 V
-47 -63 V
-34 -55 V
-25 -49 V
-18 -42 V
-14 -37 V
-11 -32 V
-9 -28 V
-7 -25 V
-6 -22 V
-6 -20 V
-5 -18 V
-5 -16 V
-4 -14 V
-4 -13 V
-5 -13 V
-4 -11 V
-4 -10 V
-5 -9 V
-4 -9 V
-5 -8 V
-5 -8 V
-5 -6 V
-5 -6 V
-6 -6 V
-6 -4 V
-7 -4 V
-7 -3 V
-10 -2 V
-11 -1 V
-15 0 V
-18 0 V
-24 -3 V
-30 -8 V
-34 -18 V
-31 -31 V
-22 -41 V
-7 -43 V
4 -39 V
9 -31 V
10 -24 V
10 -19 V
8 -16 V
6 -15 V
5 -13 V
4 -13 V
2 -13 V
2 -13 V
1 -13 V
1 -14 V
0 -15 V
0 -14 V
0 -16 V
0 -16 V
0 -17 V
0 -18 V
0 -19 V
0 -20 V
0 -21 V
0 -23 V
1 -24 V
1 -26 V
2 -28 V
2 -31 V
4 -33 V
5 -38 V
8 -41 V
10 -46 V
14 -52 V
21 -59 V
30 -67 V
44 -76 V
64 -82 V
92 -86 V
132 -80 V
178 -52 V
219 7 V
226 97 V
175 188 V
79 232 V
-15 216 V
-73 165 V
-95 110 V
-95 66 V
-84 36 V
-72 16 V
-59 5 V
-47 -4 V
-39 -8 V
-31 -10 V
stroke
3678 2742 M
-25 -12 V
-19 -13 V
-15 -13 V
-12 -13 V
-8 -13 V
-5 -13 V
-3 -13 V
-1 -13 V
2 -12 V
3 -13 V
6 -12 V
8 -13 V
10 -12 V
12 -13 V
15 -12 V
18 -13 V
21 -13 V
25 -13 V
30 -12 V
36 -12 V
43 -11 V
52 -8 V
62 -3 V
76 5 V
91 19 V
107 41 V
120 77 V
121 129 V
92 194 V
23 249 V
-84 260 V
18 -24 V
-179 208 V
-226 112 V
-217 23 V
-177 -35 V
-132 -62 V
-96 -69 V
-68 -68 V
-49 -62 V
-35 -55 V
-26 -48 V
-19 -42 V
-15 -36 V
-11 -32 V
-9 -29 V
-8 -25 V
-7 -22 V
-5 -20 V
-6 -17 V
-4 -16 V
-5 -15 V
-4 -13 V
-5 -12 V
-4 -11 V
-4 -11 V
-4 -9 V
-5 -9 V
-4 -8 V
-4 -7 V
-5 -6 V
-5 -6 V
-5 -5 V
-5 -5 V
-6 -3 V
-7 -2 V
-8 -1 V
-11 1 V
-13 1 V
-18 2 V
-23 1 V
-31 -4 V
-36 -13 V
-35 -27 V
-27 -39 V
-13 -44 V
-1 -40 V
7 -34 V
8 -27 V
9 -22 V
8 -18 V
6 -16 V
5 -15 V
4 -14 V
3 -14 V
2 -14 V
1 -14 V
1 -14 V
0 -15 V
1 -15 V
0 -16 V
0 -16 V
0 -17 V
0 -18 V
-1 -19 V
0 -20 V
1 -21 V
0 -23 V
1 -24 V
1 -26 V
1 -28 V
3 -30 V
3 -33 V
5 -37 V
stroke
2989 2277 M
6 -41 V
10 -46 V
14 -52 V
20 -58 V
28 -67 V
42 -75 V
62 -82 V
90 -87 V
128 -80 V
175 -54 V
216 3 V
224 92 V
175 182 V
82 227 V
-11 213 V
-69 163 V
-92 110 V
-92 66 V
-82 37 V
-70 17 V
-57 5 V
-47 -3 V
-38 -7 V
-31 -10 V
-24 -11 V
-19 -12 V
-15 -13 V
-11 -13 V
-8 -13 V
-5 -13 V
-3 -12 V
-1 -13 V
2 -13 V
4 -12 V
5 -13 V
8 -12 V
10 -13 V
12 -12 V
15 -13 V
18 -13 V
21 -14 V
25 -13 V
30 -13 V
36 -13 V
43 -11 V
51 -9 V
63 -4 V
76 3 V
92 17 V
108 39 V
122 75 V
124 127 V
97 192 V
28 249 V
-79 263 V
16 -28 V
-175 213 V
-224 117 V
-216 27 V
-178 -31 V
-134 -58 V
-97 -68 V
-69 -66 V
-50 -61 V
-36 -54 V
-27 -48 V
-20 -41 V
-16 -37 V
-12 -32 V
-9 -28 V
-9 -25 V
-6 -22 V
-6 -20 V
-6 -17 V
-5 -16 V
-4 -15 V
-5 -13 V
-4 -12 V
-4 -11 V
-4 -11 V
-5 -9 V
-4 -9 V
-4 -8 V
-4 -7 V
-4 -6 V
-4 -6 V
-4 -5 V
-5 -4 V
-5 -2 V
-6 -2 V
-7 0 V
-9 2 V
-11 3 V
-17 5 V
-22 4 V
-31 1 V
-37 -8 V
-40 -23 V
-32 -36 V
-19 -44 V
-5 -42 V
3 -36 V
6 -30 V
8 -24 V
stroke
2939 2774 M
7 -20 V
6 -18 V
5 -16 V
4 -15 V
2 -15 V
3 -15 V
1 -14 V
1 -15 V
1 -15 V
0 -16 V
0 -16 V
0 -17 V
0 -17 V
0 -18 V
0 -19 V
0 -20 V
0 -21 V
1 -22 V
0 -24 V
1 -26 V
2 -28 V
2 -30 V
3 -33 V
4 -36 V
6 -41 V
9 -45 V
13 -51 V
19 -58 V
28 -66 V
40 -74 V
59 -82 V
88 -87 V
125 -81 V
171 -56 V
211 0 V
222 87 V
175 176 V
84 221 V
-8 209 V
-65 161 V
-88 109 V
-89 66 V
-80 37 V
-68 18 V
-56 6 V
-46 -2 V
-37 -7 V
-30 -9 V
-24 -11 V
-18 -12 V
-15 -12 V
-11 -13 V
-8 -13 V
-5 -12 V
-3 -13 V
0 -12 V
2 -13 V
3 -12 V
6 -13 V
8 -12 V
9 -13 V
13 -13 V
14 -13 V
18 -13 V
21 -14 V
25 -14 V
30 -14 V
35 -13 V
43 -12 V
52 -10 V
63 -6 V
76 2 V
92 15 V
110 37 V
123 72 V
127 124 V
102 190 V
33 249 V
-73 264 V
13 -30 V
-169 216 V
-221 122 V
-216 32 V
-178 -26 V
-135 -56 V
-98 -65 V
-71 -65 V
-51 -59 V
-37 -54 V
-28 -47 V
-21 -41 V
-16 -36 V
-13 -32 V
-10 -28 V
-8 -24 V
-8 -22 V
-6 -20 V
-6 -18 V
-5 -16 V
-4 -14 V
-5 -13 V
-4 -13 V
-4 -11 V
-4 -10 V
stroke
3208 3059 M
-4 -9 V
-4 -9 V
-4 -8 V
-3 -7 V
-4 -7 V
-4 -5 V
-3 -5 V
-4 -4 V
-4 -2 V
-5 -1 V
-5 1 V
-7 3 V
-10 5 V
-15 7 V
-21 8 V
-29 5 V
-39 -3 V
-43 -17 V
-38 -32 V
-24 -43 V
-11 -43 V
-1 -39 V
4 -32 V
6 -26 V
6 -23 V
5 -19 V
5 -18 V
4 -16 V
2 -16 V
3 -16 V
1 -15 V
1 -15 V
1 -16 V
1 -16 V
0 -16 V
0 -17 V
0 -18 V
0 -18 V
0 -19 V
0 -20 V
0 -21 V
0 -22 V
1 -24 V
1 -25 V
1 -28 V
2 -30 V
2 -32 V
4 -36 V
6 -40 V
9 -45 V
12 -50 V
18 -58 V
26 -65 V
39 -73 V
57 -81 V
84 -86 V
122 -81 V
167 -57 V
207 -3 V
218 81 V
174 170 V
85 215 V
-4 204 V
-62 159 V
-84 107 V
-86 66 V
-77 37 V
-66 18 V
-55 6 V
-45 -1 V
-36 -6 V
-29 -9 V
-23 -11 V
-18 -11 V
-15 -12 V
-10 -12 V
-8 -13 V
-5 -12 V
-2 -13 V
-1 -12 V
2 -12 V
4 -13 V
5 -12 V
8 -13 V
10 -13 V
12 -13 V
14 -14 V
18 -13 V
20 -14 V
25 -15 V
30 -14 V
35 -14 V
43 -13 V
51 -11 V
63 -7 V
76 0 V
93 13 V
110 34 V
125 69 V
129 121 V
106 187 V
39 248 V
-66 266 V
10 -34 V
stroke
4536 3325 M
-163 219 V
-217 127 V
-213 38 V
-178 -23 V
-136 -52 V
-100 -62 V
-72 -63 V
-52 -58 V
-38 -52 V
-29 -47 V
-22 -40 V
-17 -36 V
-13 -31 V
-11 -28 V
-9 -24 V
-7 -22 V
-7 -20 V
-6 -17 V
-5 -16 V
-5 -15 V
-4 -13 V
-5 -12 V
-4 -11 V
-3 -11 V
-4 -9 V
-4 -9 V
-3 -8 V
-3 -7 V
-3 -6 V
-3 -6 V
-3 -5 V
-3 -3 V
-3 -2 V
-3 -1 V
-4 1 V
-5 4 V
-8 7 V
-12 10 V
-19 11 V
-29 10 V
-39 4 V
-46 -11 V
-43 -29 V
-31 -40 V
-17 -44 V
-5 -40 V
1 -35 V
4 -29 V
5 -25 V
4 -21 V
5 -19 V
3 -18 V
3 -17 V
2 -16 V
1 -16 V
2 -16 V
0 -16 V
1 -17 V
0 -16 V
0 -17 V
1 -18 V
0 -18 V
-1 -19 V
0 -20 V
1 -21 V
0 -22 V
0 -24 V
1 -25 V
1 -28 V
2 -29 V
2 -32 V
4 -36 V
5 -39 V
8 -44 V
12 -50 V
17 -56 V
25 -64 V
37 -72 V
55 -80 V
81 -85 V
118 -81 V
162 -58 V
202 -6 V
214 77 V
172 162 V
86 209 V
-2 199 V
-57 155 V
-81 105 V
-83 66 V
-74 36 V
-64 19 V
-53 6 V
-44 -1 V
-35 -5 V
-28 -9 V
-22 -10 V
-18 -11 V
-14 -12 V
-10 -12 V
-7 -12 V
-5 -12 V
-3 -13 V
0 -12 V
stroke
3566 2603 M
2 -12 V
4 -13 V
5 -12 V
8 -13 V
9 -13 V
12 -13 V
15 -14 V
17 -14 V
20 -14 V
25 -15 V
29 -15 V
35 -15 V
42 -14 V
52 -12 V
62 -9 V
76 -2 V
93 11 V
110 31 V
127 66 V
132 118 V
110 184 V
45 246 V
-60 266 V
9 -38 V
-157 222 V
-212 133 V
-211 43 V
-178 -18 V
-136 -48 V
-101 -60 V
-73 -60 V
-54 -57 V
-39 -51 V
-30 -45 V
-22 -40 V
-18 -35 V
-14 -31 V
-11 -28 V
-9 -24 V
-8 -21 V
-7 -20 V
-6 -17 V
-6 -16 V
-5 -15 V
-4 -13 V
-4 -12 V
-4 -11 V
-4 -11 V
-3 -9 V
-4 -9 V
-3 -8 V
-2 -7 V
-3 -7 V
-2 -5 V
-2 -5 V
-2 -3 V
-2 -2 V
-2 -1 V
-2 2 V
-3 5 V
-5 8 V
-10 12 V
-16 16 V
-27 15 V
-39 10 V
-49 -4 V
-49 -23 V
-37 -39 V
-23 -44 V
-11 -42 V
-2 -37 V
2 -31 V
3 -27 V
4 -23 V
3 -21 V
4 -19 V
2 -18 V
2 -17 V
2 -17 V
1 -17 V
0 -16 V
1 -17 V
0 -17 V
1 -17 V
0 -18 V
0 -19 V
0 -19 V
0 -20 V
0 -21 V
0 -22 V
0 -23 V
1 -25 V
1 -27 V
1 -29 V
3 -32 V
3 -35 V
5 -38 V
8 -44 V
10 -48 V
17 -56 V
23 -62 V
36 -71 V
52 -79 V
79 -84 V
stroke
3198 1846 M
113 -80 V
157 -59 V
197 -8 V
208 72 V
169 155 V
87 202 V
1 193 V
-54 151 V
-77 103 V
-79 64 V
-72 37 V
-61 18 V
-52 7 V
-41 -1 V
-34 -5 V
-28 -8 V
-21 -10 V
-17 -11 V
-14 -11 V
-10 -12 V
-7 -12 V
-4 -12 V
-2 -12 V
0 -13 V
1 -12 V
4 -12 V
6 -13 V
7 -13 V
10 -13 V
11 -13 V
15 -14 V
17 -15 V
20 -14 V
24 -16 V
29 -15 V
34 -16 V
42 -15 V
51 -13 V
62 -11 V
76 -3 V
92 8 V
111 28 V
128 62 V
134 114 V
115 180 V
51 243 V
-52 266 V
6 -41 V
-149 225 V
-207 138 V
-209 48 V
-176 -12 V
-137 -44 V
-101 -57 V
-75 -58 V
-54 -54 V
-41 -50 V
-30 -44 V
-24 -40 V
-18 -34 V
-15 -30 V
-11 -27 V
-10 -24 V
-9 -22 V
-7 -19 V
-6 -18 V
-6 -15 V
-5 -15 V
-4 -13 V
-4 -12 V
-4 -11 V
-4 -11 V
-3 -9 V
-3 -9 V
-3 -8 V
-2 -7 V
-2 -7 V
-1 -6 V
-1 -4 V
-1 -4 V
-1 -2 V
0 3 V
-1 5 V
-2 10 V
-7 15 V
-13 19 V
-25 21 V
-39 16 V
-51 3 V
-54 -17 V
-45 -35 V
-30 -44 V
-15 -43 V
-6 -39 V
-1 -34 V
1 -29 V
3 -25 V
2 -23 V
3 -20 V
2 -20 V
2 -18 V
1 -18 V
1 -17 V
1 -17 V
stroke
2955 2684 M
1 -17 V
0 -18 V
0 -17 V
1 -19 V
0 -18 V
0 -19 V
0 -20 V
0 -21 V
0 -22 V
0 -23 V
1 -25 V
0 -26 V
2 -29 V
2 -31 V
3 -35 V
5 -37 V
7 -43 V
10 -47 V
15 -54 V
23 -62 V
33 -69 V
51 -77 V
74 -83 V
110 -79 V
151 -59 V
190 -10 V
203 66 V
166 149 V
86 193 V
4 187 V
-50 146 V
-73 100 V
-76 63 V
-69 36 V
-59 18 V
-49 7 V
-40 0 V
-33 -5 V
-26 -8 V
-21 -9 V
-16 -11 V
-13 -11 V
-9 -11 V
-7 -12 V
-4 -12 V
-2 -12 V
0 -12 V
2 -13 V
3 -12 V
6 -13 V
7 -12 V
10 -14 V
11 -13 V
14 -15 V
17 -14 V
20 -15 V
24 -16 V
28 -16 V
34 -17 V
41 -16 V
50 -15 V
62 -12 V
75 -5 V
92 5 V
111 25 V
129 58 V
136 109 V
119 175 V
58 241 V
-44 265 V
5 -44 V
-141 228 V
-201 143 V
-205 54 V
-176 -7 V
-137 -40 V
-102 -53 V
-75 -55 V
-56 -53 V
-42 -48 V
-31 -43 V
-24 -38 V
-19 -34 V
-16 -30 V
-12 -26 V
-10 -24 V
-9 -21 V
-8 -19 V
-6 -18 V
-6 -15 V
-5 -15 V
-5 -13 V
-4 -12 V
-4 -11 V
-3 -11 V
-3 -9 V
-3 -9 V
-2 -8 V
-2 -8 V
-1 -7 V
-1 -5 V
0 -5 V
1 -4 V
1 -2 V
stroke
3249 2984 M
1 0 V
2 3 V
2 7 V
0 11 V
-3 17 V
-10 23 V
-22 27 V
-38 24 V
-54 11 V
-60 -11 V
-52 -31 V
-36 -43 V
-22 -45 V
-10 -41 V
-4 -36 V
-1 -32 V
2 -27 V
2 -24 V
1 -23 V
2 -20 V
2 -19 V
1 -19 V
1 -18 V
1 -18 V
0 -18 V
1 -17 V
0 -18 V
0 -19 V
0 -18 V
0 -20 V
0 -20 V
0 -20 V
0 -22 V
0 -23 V
1 -25 V
1 -26 V
1 -28 V
2 -30 V
3 -34 V
4 -37 V
6 -41 V
10 -47 V
14 -52 V
21 -60 V
32 -68 V
48 -75 V
72 -81 V
104 -78 V
146 -59 V
183 -12 V
197 61 V
162 141 V
85 185 V
6 179 V
-46 142 V
-69 97 V
-72 61 V
-65 35 V
-57 18 V
-47 7 V
-38 0 V
-32 -5 V
-25 -7 V
-20 -9 V
-15 -11 V
-12 -11 V
-9 -11 V
-7 -11 V
-4 -12 V
-1 -12 V
0 -12 V
2 -12 V
3 -13 V
6 -12 V
7 -13 V
10 -14 V
11 -14 V
14 -14 V
16 -15 V
19 -16 V
24 -16 V
28 -17 V
33 -17 V
41 -17 V
49 -16 V
61 -14 V
74 -8 V
92 3 V
111 21 V
129 54 V
139 104 V
124 170 V
65 236 V
-36 265 V
3 -47 V
-132 231 V
-194 147 V
-202 61 V
-174 -1 V
-137 -35 V
-103 -50 V
-76 -52 V
-57 -51 V
-43 -46 V
stroke
3441 3359 M
-32 -42 V
-25 -37 V
-20 -33 V
-16 -29 V
-13 -26 V
-11 -24 V
-9 -21 V
-8 -19 V
-7 -17 V
-6 -15 V
-5 -15 V
-5 -13 V
-4 -12 V
-3 -11 V
-4 -11 V
-2 -9 V
-3 -9 V
-1 -9 V
-2 -7 V
0 -7 V
0 -6 V
1 -5 V
2 -4 V
2 -2 V
4 1 V
4 3 V
4 7 V
4 13 V
0 19 V
-6 27 V
-19 33 V
-38 32 V
-56 20 V
-65 -4 V
-60 -27 V
-44 -42 V
-27 -46 V
-15 -43 V
-7 -39 V
-3 -34 V
0 -29 V
0 -27 V
2 -23 V
1 -22 V
1 -21 V
1 -19 V
1 -19 V
1 -18 V
0 -19 V
0 -18 V
1 -18 V
0 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -21 V
0 -21 V
0 -23 V
1 -24 V
0 -26 V
1 -27 V
2 -30 V
3 -33 V
4 -36 V
6 -41 V
9 -45 V
13 -51 V
20 -58 V
30 -66 V
45 -73 V
68 -79 V
100 -76 V
139 -59 V
176 -15 V
190 57 V
157 132 V
85 177 V
8 171 V
-42 136 V
-65 94 V
-68 59 V
-62 34 V
-54 18 V
-45 7 V
-36 0 V
-30 -5 V
-24 -7 V
-19 -9 V
-15 -10 V
-11 -10 V
-9 -11 V
-5 -12 V
-4 -11 V
-2 -12 V
1 -12 V
2 -12 V
3 -12 V
6 -13 V
7 -13 V
9 -14 V
11 -14 V
14 -14 V
16 -16 V
19 -16 V
stroke
3608 2444 M
23 -17 V
27 -17 V
33 -19 V
40 -18 V
48 -17 V
60 -16 V
74 -10 V
91 -1 V
111 18 V
130 49 V
141 99 V
128 165 V
72 232 V
-27 263 V
3 -49 V
-123 232 V
-188 153 V
-197 67 V
-172 5 V
-137 -30 V
-104 -45 V
-77 -50 V
-58 -48 V
-44 -45 V
-33 -40 V
-27 -36 V
-20 -32 V
-17 -29 V
-14 -25 V
-11 -23 V
-9 -21 V
-9 -19 V
-7 -16 V
-6 -16 V
-5 -14 V
-5 -13 V
-4 -12 V
-4 -12 V
-3 -10 V
-2 -10 V
-2 -9 V
-1 -9 V
-1 -8 V
0 -7 V
1 -6 V
2 -5 V
3 -4 V
4 -2 V
6 0 V
6 4 V
8 8 V
7 14 V
4 22 V
-2 31 V
-16 39 V
-36 41 V
-58 29 V
-71 4 V
-68 -22 V
-52 -41 V
-34 -47 V
-20 -46 V
-11 -41 V
-5 -36 V
-2 -32 V
0 -28 V
0 -26 V
1 -23 V
1 -22 V
1 -20 V
0 -20 V
1 -19 V
0 -19 V
1 -18 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -20 V
0 -21 V
0 -21 V
0 -23 V
1 -24 V
0 -25 V
1 -27 V
2 -29 V
2 -32 V
4 -35 V
5 -39 V
9 -44 V
12 -50 V
19 -56 V
28 -64 V
42 -71 V
65 -76 V
94 -75 V
133 -58 V
168 -17 V
182 51 V
152 124 V
84 167 V
10 164 V
-38 129 V
-60 91 V
stroke
3868 2542 M
-64 56 V
-59 34 V
-51 17 V
-42 6 V
-35 1 V
-28 -5 V
-22 -6 V
-18 -9 V
-14 -10 V
-11 -10 V
-8 -11 V
-5 -11 V
-4 -12 V
-1 -11 V
1 -12 V
2 -12 V
4 -12 V
5 -13 V
7 -13 V
9 -14 V
11 -14 V
13 -15 V
15 -16 V
19 -16 V
22 -18 V
27 -18 V
32 -19 V
39 -20 V
48 -19 V
59 -17 V
73 -13 V
90 -3 V
110 13 V
131 45 V
144 92 V
132 159 V
80 227 V
-17 263 V
1 -53 V
-113 235 V
-180 159 V
-193 73 V
-170 12 V
-137 -25 V
-104 -41 V
-78 -47 V
-60 -45 V
-44 -43 V
-35 -39 V
-27 -35 V
-22 -31 V
-17 -28 V
-14 -25 V
-12 -23 V
-10 -20 V
-9 -18 V
-7 -17 V
-6 -15 V
-6 -15 V
-5 -13 V
-4 -12 V
-3 -11 V
-3 -11 V
-2 -10 V
-2 -9 V
0 -9 V
0 -8 V
0 -7 V
2 -6 V
3 -6 V
5 -4 V
6 -2 V
7 1 V
9 3 V
11 9 V
10 16 V
9 24 V
2 36 V
-12 45 V
-35 50 V
-60 38 V
-77 13 V
-76 -18 V
-60 -39 V
-41 -48 V
-26 -48 V
-14 -44 V
-8 -38 V
-3 -35 V
-2 -30 V
0 -27 V
0 -25 V
0 -23 V
1 -21 V
0 -21 V
1 -20 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
1 -19 V
0 -20 V
0 -20 V
0 -20 V
stroke
2953 2600 M
0 -22 V
0 -22 V
0 -23 V
1 -25 V
0 -27 V
2 -28 V
2 -31 V
3 -34 V
5 -38 V
8 -43 V
11 -48 V
18 -54 V
26 -61 V
40 -69 V
60 -74 V
89 -73 V
126 -57 V
160 -19 V
174 45 V
147 116 V
82 157 V
12 155 V
-34 123 V
-56 86 V
-59 55 V
-55 32 V
-48 16 V
-40 7 V
-32 0 V
-27 -4 V
-21 -6 V
-17 -9 V
-13 -9 V
-10 -10 V
-7 -11 V
-5 -11 V
-3 -11 V
-1 -12 V
1 -11 V
2 -12 V
4 -13 V
5 -12 V
7 -14 V
9 -13 V
10 -15 V
13 -15 V
15 -16 V
18 -17 V
22 -18 V
26 -19 V
31 -20 V
38 -21 V
47 -21 V
58 -19 V
72 -15 V
89 -7 V
111 10 V
131 39 V
146 86 V
137 152 V
87 223 V
-7 260 V
1 -54 V
-102 237 V
-173 164 V
-188 81 V
-169 17 V
-136 -19 V
-104 -37 V
-80 -43 V
-60 -43 V
-46 -40 V
-36 -38 V
-28 -34 V
-22 -30 V
-18 -27 V
-15 -25 V
-13 -22 V
-10 -19 V
-9 -19 V
-8 -16 V
-6 -15 V
-6 -14 V
-5 -13 V
-4 -13 V
-3 -11 V
-3 -11 V
-2 -10 V
-1 -9 V
0 -9 V
1 -8 V
1 -8 V
3 -7 V
4 -5 V
6 -4 V
8 -3 V
10 1 V
11 4 V
14 9 V
14 18 V
13 27 V
6 40 V
-8 52 V
-32 58 V
stroke
3368 3155 M
-62 49 V
-84 22 V
-84 -13 V
-69 -37 V
-48 -49 V
-31 -51 V
-18 -46 V
-11 -41 V
-5 -37 V
-3 -32 V
-2 -29 V
0 -26 V
0 -25 V
0 -22 V
0 -22 V
1 -20 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
1 -23 V
0 -24 V
1 -26 V
1 -28 V
2 -30 V
3 -33 V
4 -37 V
7 -41 V
11 -46 V
16 -52 V
24 -59 V
37 -67 V
56 -71 V
84 -71 V
118 -57 V
152 -20 V
166 40 V
141 106 V
80 147 V
14 146 V
-30 117 V
-51 81 V
-55 53 V
-51 30 V
-45 16 V
-37 6 V
-30 1 V
-25 -4 V
-20 -6 V
-15 -8 V
-12 -10 V
-9 -9 V
-7 -11 V
-5 -11 V
-2 -11 V
-1 -11 V
1 -12 V
2 -12 V
4 -12 V
5 -13 V
7 -13 V
9 -14 V
10 -15 V
12 -15 V
15 -16 V
18 -18 V
21 -19 V
25 -19 V
30 -21 V
38 -22 V
45 -23 V
57 -21 V
71 -18 V
89 -10 V
109 5 V
132 34 V
148 79 V
142 146 V
96 217 V
3 259 V
1 -57 V
-92 240 V
-164 170 V
-184 88 V
-166 24 V
-136 -14 V
-105 -32 V
-81 -39 V
-61 -41 V
-47 -39 V
-37 -35 V
-29 -33 V
-23 -29 V
-19 -27 V
-16 -23 V
-13 -22 V
-11 -19 V
-9 -18 V
stroke
3372 3093 M
-8 -17 V
-7 -15 V
-5 -14 V
-5 -13 V
-4 -12 V
-4 -11 V
-2 -11 V
-2 -10 V
0 -10 V
0 -9 V
1 -9 V
3 -7 V
3 -7 V
6 -6 V
7 -4 V
10 -3 V
12 1 V
14 4 V
17 10 V
18 19 V
18 30 V
11 44 V
-4 59 V
-31 68 V
-64 59 V
-90 31 V
-93 -7 V
-78 -36 V
-56 -50 V
-36 -52 V
-22 -49 V
-14 -44 V
-7 -39 V
-4 -35 V
-3 -30 V
-1 -28 V
0 -26 V
0 -24 V
0 -22 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
0 -22 V
1 -24 V
1 -25 V
1 -28 V
1 -29 V
3 -32 V
4 -35 V
6 -39 V
9 -45 V
15 -50 V
22 -56 V
34 -64 V
53 -69 V
78 -68 V
110 -57 V
143 -22 V
158 34 V
134 98 V
78 136 V
17 136 V
-26 110 V
-46 78 V
-51 49 V
-47 29 V
-41 16 V
-35 6 V
-28 0 V
-23 -4 V
-18 -6 V
-14 -7 V
-11 -9 V
-9 -10 V
-6 -10 V
-4 -11 V
-2 -11 V
0 -11 V
1 -11 V
2 -12 V
4 -13 V
5 -12 V
7 -14 V
8 -14 V
10 -15 V
12 -15 V
14 -17 V
18 -18 V
20 -19 V
24 -21 V
30 -22 V
36 -23 V
45 -24 V
55 -24 V
70 -20 V
88 -14 V
stroke
3908 2234 M
109 1 V
133 28 V
150 73 V
147 139 V
104 211 V
14 256 V
0 -58 V
-81 243 V
-156 175 V
-178 95 V
-164 31 V
-136 -8 V
-105 -27 V
-82 -36 V
-63 -38 V
-48 -36 V
-38 -34 V
-30 -32 V
-24 -28 V
-20 -25 V
-16 -24 V
-13 -21 V
-12 -19 V
-10 -17 V
-8 -16 V
-7 -15 V
-6 -14 V
-5 -13 V
-4 -13 V
-3 -11 V
-2 -11 V
-1 -10 V
-1 -10 V
1 -9 V
2 -9 V
3 -8 V
5 -7 V
7 -6 V
9 -5 V
11 -3 V
14 1 V
18 4 V
20 11 V
22 20 V
22 33 V
16 49 V
1 67 V
-29 77 V
-67 70 V
-95 40 V
-103 -1 V
-87 -34 V
-63 -51 V
-42 -55 V
-27 -52 V
-16 -46 V
-10 -42 V
-5 -36 V
-4 -33 V
-1 -30 V
-1 -27 V
-1 -24 V
0 -24 V
0 -22 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -19 V
0 -21 V
0 -21 V
0 -21 V
0 -22 V
1 -23 V
0 -25 V
1 -26 V
1 -29 V
3 -30 V
3 -34 V
6 -38 V
8 -42 V
13 -48 V
20 -55 V
32 -60 V
48 -66 V
72 -67 V
103 -55 V
134 -25 V
148 29 V
128 88 V
77 126 V
18 126 V
-22 103 V
-41 73 V
-46 47 V
-43 27 V
-38 15 V
-31 6 V
-26 0 V
-21 -3 V
-17 -6 V
-13 -8 V
stroke
3470 2592 M
-10 -8 V
-8 -10 V
-5 -9 V
-4 -11 V
-1 -11 V
0 -11 V
1 -11 V
2 -12 V
4 -12 V
5 -13 V
7 -14 V
8 -14 V
10 -15 V
11 -16 V
14 -17 V
17 -18 V
19 -20 V
24 -22 V
29 -23 V
35 -24 V
44 -26 V
54 -25 V
69 -24 V
86 -17 V
109 -4 V
133 22 V
152 66 V
153 132 V
112 206 V
25 253 V
0 -58 V
-70 244 V
-147 182 V
-173 102 V
-162 38 V
-135 -2 V
-106 -23 V
-83 -32 V
-64 -35 V
-49 -34 V
-39 -33 V
-31 -30 V
-25 -27 V
-21 -25 V
-17 -22 V
-14 -21 V
-12 -18 V
-10 -18 V
-8 -16 V
-7 -14 V
-7 -14 V
-5 -13 V
-4 -12 V
-3 -12 V
-2 -11 V
-1 -10 V
0 -10 V
2 -10 V
2 -9 V
5 -8 V
5 -8 V
8 -6 V
11 -5 V
13 -3 V
17 1 V
20 5 V
23 11 V
27 22 V
27 35 V
21 54 V
4 74 V
-27 87 V
-68 81 V
-102 50 V
-111 4 V
-97 -32 V
-71 -52 V
-48 -57 V
-31 -54 V
-19 -50 V
-12 -44 V
-7 -39 V
-4 -34 V
-3 -31 V
-1 -29 V
-1 -26 V
-1 -24 V
0 -23 V
0 -22 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -21 V
0 -23 V
1 -24 V
1 -26 V
1 -27 V
2 -30 V
stroke
2957 2483 M
3 -32 V
4 -36 V
8 -41 V
11 -45 V
19 -52 V
28 -58 V
44 -63 V
66 -64 V
95 -55 V
124 -26 V
140 22 V
121 79 V
75 114 V
20 117 V
-17 96 V
-36 68 V
-42 44 V
-39 26 V
-34 14 V
-29 6 V
-23 0 V
-19 -3 V
-15 -6 V
-12 -7 V
-9 -8 V
-7 -9 V
-5 -10 V
-3 -10 V
-1 -11 V
0 -11 V
2 -11 V
2 -12 V
4 -12 V
5 -13 V
7 -13 V
8 -15 V
9 -15 V
11 -16 V
14 -18 V
16 -19 V
19 -21 V
22 -22 V
28 -24 V
34 -26 V
43 -27 V
53 -28 V
68 -26 V
85 -21 V
108 -9 V
134 16 V
154 60 V
158 124 V
121 200 V
36 252 V
0 -60 V
-59 247 V
-138 187 V
-168 110 V
-159 45 V
-135 4 V
-107 -18 V
-83 -28 V
-65 -32 V
-51 -32 V
-40 -31 V
-32 -29 V
-26 -26 V
-22 -24 V
-17 -22 V
-15 -20 V
-12 -18 V
-11 -17 V
-9 -16 V
-7 -14 V
-6 -14 V
-5 -13 V
-4 -12 V
-3 -12 V
-2 -11 V
-1 -11 V
1 -10 V
2 -10 V
3 -9 V
5 -8 V
7 -8 V
9 -7 V
12 -5 V
15 -3 V
19 1 V
23 5 V
27 12 V
31 23 V
32 39 V
26 58 V
9 81 V
-25 97 V
-70 92 V
-109 60 V
-121 10 V
-106 -30 V
-79 -53 V
-54 -59 V
-35 -58 V
-22 -52 V
stroke
2988 3125 M
-14 -46 V
-9 -42 V
-5 -36 V
-3 -33 V
-2 -30 V
-2 -27 V
0 -25 V
-1 -24 V
0 -23 V
0 -21 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -22 V
0 -22 V
1 -23 V
0 -25 V
1 -26 V
2 -29 V
2 -31 V
4 -34 V
6 -39 V
11 -43 V
16 -49 V
25 -55 V
39 -61 V
60 -61 V
88 -54 V
115 -28 V
130 16 V
115 69 V
72 104 V
23 107 V
-13 88 V
-31 63 V
-37 41 V
-35 25 V
-30 13 V
-26 6 V
-21 0 V
-17 -3 V
-14 -6 V
-11 -6 V
-8 -8 V
-6 -9 V
-4 -10 V
-2 -10 V
-1 -10 V
1 -11 V
1 -11 V
3 -12 V
4 -12 V
5 -13 V
6 -14 V
8 -14 V
9 -16 V
11 -16 V
13 -18 V
15 -20 V
18 -21 V
23 -23 V
26 -25 V
34 -27 V
41 -29 V
52 -30 V
66 -29 V
85 -25 V
107 -13 V
134 10 V
157 52 V
163 117 V
130 194 V
47 249 V
0 -60 V
-47 249 V
-130 194 V
-163 117 V
-157 52 V
-134 10 V
-107 -13 V
-85 -25 V
-66 -29 V
-52 -30 V
-41 -29 V
-34 -27 V
-26 -25 V
-23 -23 V
-18 -21 V
-15 -20 V
-13 -18 V
-11 -16 V
-9 -16 V
-8 -14 V
-6 -14 V
-5 -13 V
-4 -12 V
-3 -12 V
-1 -11 V
-1 -11 V
stroke
3406 2949 M
1 -10 V
2 -10 V
4 -10 V
6 -9 V
8 -8 V
11 -6 V
14 -6 V
17 -3 V
21 0 V
26 6 V
30 13 V
35 25 V
37 41 V
31 63 V
13 88 V
-23 107 V
-72 104 V
-115 69 V
-130 16 V
-115 -28 V
-88 -54 V
-60 -61 V
-39 -61 V
-25 -55 V
-16 -49 V
-11 -43 V
-6 -39 V
-4 -34 V
-2 -31 V
-2 -29 V
-1 -26 V
0 -25 V
-1 -23 V
0 -22 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -21 V
0 -23 V
1 -24 V
0 -25 V
2 -27 V
2 -30 V
3 -33 V
5 -36 V
9 -42 V
14 -46 V
22 -52 V
35 -58 V
54 -59 V
79 -53 V
106 -30 V
121 10 V
109 60 V
70 92 V
25 97 V
-9 81 V
-26 58 V
-32 39 V
-31 23 V
-27 12 V
-23 5 V
-19 1 V
-15 -3 V
-12 -5 V
-9 -7 V
-7 -8 V
-5 -8 V
-3 -9 V
-2 -10 V
-1 -10 V
1 -11 V
2 -11 V
3 -12 V
4 -12 V
5 -13 V
6 -14 V
7 -14 V
9 -16 V
11 -17 V
12 -18 V
15 -20 V
17 -22 V
22 -24 V
26 -26 V
32 -29 V
40 -31 V
51 -32 V
65 -32 V
83 -28 V
107 -18 V
135 4 V
159 45 V
168 110 V
138 187 V
59 247 V
0 -60 V
-36 252 V
stroke
4529 2898 M
-121 200 V
-158 124 V
-154 60 V
-134 16 V
-108 -9 V
-85 -21 V
-68 -26 V
-53 -28 V
-43 -27 V
-34 -26 V
-28 -24 V
-22 -22 V
-19 -21 V
-16 -19 V
-14 -18 V
-11 -16 V
-9 -15 V
-8 -15 V
-7 -13 V
-5 -13 V
-4 -12 V
-2 -12 V
-2 -11 V
0 -11 V
1 -11 V
3 -10 V
5 -10 V
7 -9 V
9 -8 V
12 -7 V
15 -6 V
19 -3 V
23 0 V
29 6 V
34 14 V
39 26 V
42 44 V
36 68 V
17 96 V
-20 117 V
-75 114 V
-121 79 V
-140 22 V
-124 -26 V
-95 -55 V
-66 -64 V
-44 -63 V
-28 -58 V
-19 -52 V
-11 -45 V
-8 -41 V
-4 -36 V
-3 -32 V
-2 -30 V
-1 -27 V
-1 -26 V
-1 -24 V
0 -23 V
0 -21 V
0 -21 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -22 V
0 -23 V
1 -24 V
1 -26 V
1 -29 V
3 -31 V
4 -34 V
7 -39 V
12 -44 V
19 -50 V
31 -54 V
48 -57 V
71 -52 V
97 -32 V
111 4 V
102 50 V
68 81 V
27 87 V
-4 74 V
-21 54 V
-27 35 V
-27 22 V
-23 11 V
-20 5 V
-17 1 V
-13 -3 V
-11 -5 V
-8 -6 V
-5 -8 V
-5 -8 V
-2 -9 V
-2 -10 V
0 -10 V
1 -10 V
2 -11 V
3 -12 V
stroke
3376 2469 M
4 -12 V
5 -13 V
7 -14 V
7 -14 V
8 -16 V
10 -18 V
12 -18 V
14 -21 V
17 -22 V
21 -25 V
25 -27 V
31 -30 V
39 -33 V
49 -34 V
64 -35 V
83 -32 V
106 -23 V
135 -2 V
162 38 V
173 102 V
147 182 V
70 244 V
0 -58 V
-25 253 V
-112 206 V
-153 132 V
-152 66 V
-133 22 V
-109 -4 V
-86 -17 V
-69 -24 V
-54 -25 V
-44 -26 V
-35 -24 V
-29 -23 V
-24 -22 V
-19 -20 V
-17 -18 V
-14 -17 V
-11 -16 V
-10 -15 V
-8 -14 V
-7 -14 V
-5 -13 V
-4 -12 V
-2 -12 V
-1 -11 V
0 -11 V
1 -11 V
4 -11 V
5 -9 V
8 -10 V
10 -8 V
13 -8 V
17 -6 V
21 -3 V
26 0 V
31 6 V
38 15 V
43 27 V
46 47 V
41 73 V
22 103 V
-18 126 V
-77 126 V
-128 88 V
-148 29 V
-134 -25 V
-103 -55 V
-72 -67 V
-48 -66 V
-32 -60 V
-20 -55 V
-13 -48 V
-8 -42 V
-6 -38 V
-3 -34 V
-3 -30 V
-1 -29 V
-1 -26 V
0 -25 V
-1 -23 V
0 -22 V
0 -21 V
0 -21 V
0 -21 V
0 -19 V
0 -20 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -22 V
0 -24 V
1 -24 V
1 -27 V
1 -30 V
4 -33 V
5 -36 V
10 -42 V
16 -46 V
27 -52 V
42 -55 V
stroke
3059 2263 M
63 -51 V
87 -34 V
103 -1 V
95 40 V
67 70 V
29 77 V
-1 67 V
-16 49 V
-22 33 V
-22 20 V
-20 11 V
-18 4 V
-14 1 V
-11 -3 V
-9 -5 V
-7 -6 V
-5 -7 V
-3 -8 V
-2 -9 V
-1 -9 V
1 -10 V
1 -10 V
2 -11 V
3 -11 V
4 -13 V
5 -13 V
6 -14 V
7 -15 V
8 -16 V
10 -17 V
12 -19 V
13 -21 V
16 -24 V
20 -25 V
24 -28 V
30 -32 V
38 -34 V
48 -36 V
63 -38 V
82 -36 V
105 -27 V
136 -8 V
164 31 V
178 95 V
156 175 V
81 243 V
0 -58 V
-14 256 V
-104 211 V
-147 139 V
-150 73 V
-133 28 V
-109 1 V
-88 -14 V
-70 -20 V
-55 -24 V
-45 -24 V
-36 -23 V
-30 -22 V
-24 -21 V
-20 -19 V
-18 -18 V
-14 -17 V
-12 -15 V
-10 -15 V
-8 -14 V
-7 -14 V
-5 -12 V
-4 -13 V
-2 -12 V
-1 -11 V
0 -11 V
2 -11 V
4 -11 V
6 -10 V
9 -10 V
11 -9 V
14 -7 V
18 -6 V
23 -4 V
28 0 V
35 6 V
41 16 V
47 29 V
51 49 V
46 78 V
26 110 V
-17 136 V
-78 136 V
-134 98 V
-158 34 V
-143 -22 V
-110 -57 V
-78 -68 V
-53 -69 V
-34 -63 V
-22 -57 V
-15 -50 V
-9 -45 V
-6 -39 V
-4 -35 V
-3 -32 V
-1 -29 V
-1 -28 V
stroke
2954 2949 M
-1 -25 V
-1 -24 V
0 -22 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
0 -20 V
0 -21 V
0 -21 V
0 -22 V
0 -24 V
0 -26 V
1 -28 V
3 -30 V
4 -35 V
7 -39 V
14 -44 V
22 -49 V
36 -52 V
56 -50 V
78 -36 V
93 -7 V
90 31 V
64 59 V
31 68 V
4 59 V
-11 44 V
-18 30 V
-18 19 V
-17 10 V
-14 4 V
-12 1 V
-10 -3 V
-7 -4 V
-6 -6 V
-3 -7 V
-3 -7 V
-1 -9 V
0 -9 V
0 -10 V
2 -10 V
2 -11 V
4 -11 V
4 -12 V
5 -13 V
5 -14 V
7 -15 V
8 -17 V
9 -18 V
11 -19 V
13 -22 V
16 -23 V
19 -27 V
23 -29 V
29 -33 V
37 -35 V
47 -39 V
61 -41 V
81 -39 V
105 -32 V
136 -14 V
166 24 V
183 88 V
165 170 V
92 240 V
-1 -57 V
-3 259 V
-96 217 V
-142 146 V
-148 79 V
-132 34 V
-109 5 V
-89 -10 V
-71 -18 V
-57 -21 V
-45 -23 V
-38 -22 V
-30 -21 V
-25 -19 V
-21 -19 V
-18 -18 V
-15 -16 V
-12 -15 V
-10 -15 V
-9 -14 V
-7 -13 V
-5 -13 V
-4 -12 V
-2 -12 V
-1 -12 V
1 -11 V
2 -11 V
5 -11 V
7 -11 V
9 -9 V
12 -10 V
15 -8 V
20 -6 V
25 -4 V
stroke
3571 2839 M
30 1 V
37 6 V
45 16 V
51 30 V
55 53 V
51 81 V
30 117 V
-14 146 V
-80 147 V
-141 106 V
-166 40 V
-152 -20 V
-118 -57 V
-84 -71 V
-56 -71 V
-37 -67 V
-24 -59 V
-16 -52 V
-11 -46 V
-7 -41 V
-4 -37 V
-3 -33 V
-2 -30 V
-1 -28 V
-1 -26 V
0 -24 V
-1 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -20 V
0 -20 V
0 -19 V
0 -20 V
0 -19 V
0 -20 V
0 -20 V
-1 -20 V
0 -22 V
0 -22 V
0 -25 V
0 -26 V
2 -29 V
3 -32 V
5 -37 V
11 -41 V
18 -46 V
31 -51 V
48 -49 V
69 -37 V
84 -13 V
84 22 V
62 49 V
32 58 V
8 52 V
-6 40 V
-13 27 V
-14 18 V
-14 9 V
-11 4 V
-10 1 V
-8 -3 V
-6 -4 V
-4 -5 V
-3 -7 V
-1 -8 V
-1 -8 V
0 -9 V
1 -9 V
2 -10 V
3 -11 V
3 -11 V
4 -13 V
5 -13 V
6 -14 V
6 -15 V
8 -16 V
9 -19 V
10 -19 V
13 -22 V
15 -25 V
18 -27 V
22 -30 V
28 -34 V
36 -38 V
46 -40 V
60 -43 V
80 -43 V
104 -37 V
136 -19 V
169 17 V
188 81 V
173 164 V
102 237 V
-1 -54 V
7 260 V
-87 223 V
-137 152 V
-146 86 V
-131 39 V
-111 10 V
-89 -7 V
-72 -15 V
-58 -19 V
stroke
3739 3148 M
-47 -21 V
-38 -21 V
-31 -20 V
-26 -19 V
-22 -18 V
-18 -17 V
-15 -16 V
-13 -15 V
-10 -15 V
-9 -13 V
-7 -14 V
-5 -12 V
-4 -13 V
-2 -12 V
-1 -11 V
1 -12 V
3 -11 V
5 -11 V
7 -11 V
10 -10 V
13 -9 V
17 -9 V
21 -6 V
27 -4 V
32 0 V
40 7 V
48 16 V
55 32 V
59 55 V
56 86 V
34 123 V
-12 155 V
-82 157 V
-147 116 V
-174 45 V
-160 -19 V
-126 -57 V
-89 -73 V
-60 -74 V
-40 -69 V
-26 -61 V
-18 -54 V
-11 -48 V
-8 -43 V
-5 -38 V
-3 -34 V
-2 -31 V
-2 -28 V
0 -27 V
-1 -25 V
0 -23 V
0 -22 V
0 -22 V
0 -20 V
0 -20 V
0 -20 V
-1 -19 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
-1 -20 V
0 -21 V
-1 -21 V
0 -23 V
0 -25 V
0 -27 V
2 -30 V
3 -35 V
8 -38 V
14 -44 V
26 -48 V
41 -48 V
60 -39 V
76 -18 V
77 13 V
60 38 V
35 50 V
12 45 V
-2 36 V
-9 24 V
-10 16 V
-11 9 V
-9 3 V
-7 1 V
-6 -2 V
-5 -4 V
-3 -6 V
-2 -6 V
0 -7 V
0 -8 V
0 -9 V
2 -9 V
2 -10 V
3 -11 V
3 -11 V
4 -12 V
5 -13 V
6 -15 V
6 -15 V
7 -17 V
9 -18 V
10 -20 V
12 -23 V
stroke
3369 2299 M
14 -25 V
17 -28 V
22 -31 V
27 -35 V
35 -39 V
44 -43 V
60 -45 V
78 -47 V
104 -41 V
137 -25 V
170 12 V
193 73 V
180 159 V
113 235 V
-1 -53 V
17 263 V
-80 227 V
-132 159 V
-144 92 V
-131 45 V
-110 13 V
-90 -3 V
-73 -13 V
-59 -17 V
-48 -19 V
-39 -20 V
-32 -19 V
-27 -18 V
-22 -18 V
-19 -16 V
-15 -16 V
-13 -15 V
-11 -14 V
-9 -14 V
-7 -13 V
-5 -13 V
-4 -12 V
-2 -12 V
-1 -12 V
1 -11 V
4 -12 V
5 -11 V
8 -11 V
11 -10 V
14 -10 V
18 -9 V
22 -6 V
28 -5 V
35 1 V
42 6 V
51 17 V
59 34 V
64 56 V
60 91 V
38 129 V
-10 164 V
-84 167 V
-152 124 V
-182 51 V
-168 -17 V
-133 -58 V
-94 -75 V
-65 -76 V
-42 -71 V
-28 -64 V
-19 -56 V
-12 -50 V
-9 -44 V
-5 -39 V
-4 -35 V
-2 -32 V
-2 -29 V
-1 -27 V
0 -25 V
-1 -24 V
0 -23 V
0 -21 V
0 -21 V
0 -20 V
0 -19 V
0 -19 V
0 -19 V
0 -19 V
-1 -18 V
0 -19 V
-1 -19 V
0 -20 V
-1 -20 V
-1 -22 V
-1 -23 V
0 -26 V
0 -28 V
2 -32 V
5 -36 V
11 -41 V
20 -46 V
34 -47 V
52 -41 V
68 -22 V
71 4 V
58 29 V
36 41 V
16 39 V
2 31 V
stroke
3323 2457 M
-4 22 V
-7 14 V
-8 8 V
-6 4 V
-6 0 V
-4 -2 V
-3 -4 V
-2 -5 V
-1 -6 V
0 -7 V
1 -8 V
1 -9 V
2 -9 V
2 -10 V
3 -10 V
4 -12 V
4 -12 V
5 -13 V
5 -14 V
6 -16 V
7 -16 V
9 -19 V
9 -21 V
11 -23 V
14 -25 V
17 -29 V
20 -32 V
26 -36 V
34 -40 V
44 -45 V
58 -48 V
77 -50 V
104 -45 V
137 -30 V
172 5 V
197 67 V
188 153 V
123 232 V
-3 -49 V
27 263 V
-72 232 V
-128 165 V
-141 99 V
-130 49 V
-111 18 V
-91 -1 V
-74 -10 V
-60 -16 V
-48 -17 V
-40 -18 V
-33 -19 V
-27 -17 V
-23 -17 V
-19 -16 V
-16 -16 V
-14 -14 V
-11 -14 V
-9 -14 V
-7 -13 V
-6 -13 V
-3 -12 V
-2 -12 V
-1 -12 V
2 -12 V
4 -11 V
5 -12 V
9 -11 V
11 -10 V
15 -10 V
19 -9 V
24 -7 V
30 -5 V
36 0 V
45 7 V
54 18 V
62 34 V
68 59 V
65 94 V
42 136 V
-8 171 V
-85 177 V
-157 132 V
-190 57 V
-176 -15 V
-139 -59 V
-100 -76 V
-68 -79 V
-45 -73 V
-30 -66 V
-20 -58 V
-13 -51 V
-9 -45 V
-6 -41 V
-4 -36 V
-3 -33 V
-2 -30 V
-1 -27 V
0 -26 V
-1 -24 V
0 -23 V
0 -21 V
0 -21 V
0 -20 V
0 -19 V
stroke
2954 2847 M
0 -19 V
0 -19 V
-1 -18 V
0 -18 V
0 -19 V
-1 -18 V
-1 -19 V
-1 -19 V
-1 -21 V
-1 -22 V
-2 -23 V
0 -27 V
0 -29 V
3 -34 V
7 -39 V
15 -43 V
27 -46 V
44 -42 V
60 -27 V
65 -4 V
56 20 V
38 32 V
19 33 V
6 27 V
0 19 V
-4 13 V
-4 7 V
-4 3 V
-4 1 V
-2 -2 V
-2 -4 V
-1 -5 V
0 -6 V
0 -7 V
2 -7 V
1 -9 V
3 -9 V
2 -9 V
4 -11 V
3 -11 V
4 -12 V
5 -13 V
5 -15 V
6 -15 V
7 -17 V
8 -19 V
9 -21 V
11 -24 V
13 -26 V
16 -29 V
20 -33 V
25 -37 V
32 -42 V
43 -46 V
57 -51 V
76 -52 V
103 -50 V
137 -35 V
174 -1 V
202 61 V
194 147 V
132 231 V
-3 -47 V
36 265 V
-65 236 V
-124 170 V
-139 104 V
-129 54 V
-111 21 V
-92 3 V
-74 -8 V
-61 -14 V
-49 -16 V
-41 -17 V
-33 -17 V
-28 -17 V
-24 -16 V
-19 -16 V
-16 -15 V
-14 -14 V
-11 -14 V
-10 -14 V
-7 -13 V
-6 -12 V
-3 -13 V
-2 -12 V
0 -12 V
1 -12 V
4 -12 V
7 -11 V
9 -11 V
12 -11 V
15 -11 V
20 -9 V
25 -7 V
32 -5 V
38 0 V
47 7 V
57 18 V
65 35 V
72 61 V
69 97 V
46 142 V
-6 179 V
stroke
4047 3333 M
-85 185 V
-162 141 V
-197 61 V
-183 -12 V
-146 -59 V
-104 -78 V
-72 -81 V
-48 -75 V
-32 -68 V
-21 -60 V
-14 -52 V
-10 -47 V
-6 -41 V
-4 -37 V
-3 -34 V
-2 -30 V
-1 -28 V
-1 -26 V
-1 -25 V
0 -23 V
0 -22 V
0 -20 V
0 -20 V
0 -20 V
0 -18 V
0 -19 V
0 -18 V
-1 -17 V
0 -18 V
-1 -18 V
-1 -18 V
-1 -19 V
-2 -19 V
-2 -20 V
-1 -23 V
-2 -24 V
-2 -27 V
1 -32 V
4 -36 V
10 -41 V
22 -45 V
36 -43 V
52 -31 V
60 -11 V
54 11 V
38 24 V
22 27 V
10 23 V
3 17 V
0 11 V
-2 7 V
-2 3 V
-1 0 V
-1 -2 V
-1 -4 V
0 -5 V
1 -5 V
1 -7 V
2 -8 V
2 -8 V
3 -9 V
3 -9 V
3 -11 V
4 -11 V
4 -12 V
5 -13 V
5 -15 V
6 -15 V
6 -18 V
8 -19 V
9 -21 V
10 -24 V
12 -26 V
16 -30 V
19 -34 V
24 -38 V
31 -43 V
42 -48 V
56 -53 V
75 -55 V
102 -53 V
137 -40 V
176 -7 V
205 54 V
201 143 V
141 228 V
-5 -44 V
44 265 V
-58 241 V
-119 175 V
-136 109 V
-129 58 V
-111 25 V
-92 5 V
-75 -5 V
-62 -12 V
-50 -15 V
-41 -16 V
-34 -17 V
-28 -16 V
-24 -16 V
-20 -15 V
-17 -14 V
-14 -15 V
stroke
3585 2963 M
-11 -13 V
-10 -14 V
-7 -12 V
-6 -13 V
-3 -12 V
-2 -13 V
0 -12 V
2 -12 V
4 -12 V
7 -12 V
9 -11 V
13 -11 V
16 -11 V
21 -9 V
26 -8 V
33 -5 V
40 0 V
49 7 V
59 18 V
69 36 V
76 63 V
73 100 V
50 146 V
-4 187 V
-86 193 V
-166 149 V
-203 66 V
-190 -10 V
-151 -59 V
-110 -79 V
-74 -83 V
-51 -77 V
-33 -69 V
-23 -62 V
-15 -54 V
-10 -47 V
-7 -43 V
-5 -37 V
-3 -35 V
-2 -31 V
-2 -29 V
0 -26 V
-1 -25 V
0 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -19 V
0 -18 V
-1 -19 V
0 -17 V
0 -18 V
-1 -17 V
-1 -17 V
-1 -17 V
-1 -18 V
-2 -18 V
-2 -20 V
-3 -20 V
-2 -23 V
-3 -25 V
-1 -29 V
1 -34 V
6 -39 V
15 -43 V
30 -44 V
45 -35 V
54 -17 V
51 3 V
39 16 V
25 21 V
13 19 V
7 15 V
2 10 V
1 5 V
0 3 V
1 -2 V
1 -4 V
1 -4 V
1 -6 V
2 -7 V
2 -7 V
3 -8 V
3 -9 V
3 -9 V
4 -11 V
4 -11 V
4 -12 V
4 -13 V
5 -15 V
6 -15 V
6 -18 V
7 -19 V
9 -22 V
10 -24 V
11 -27 V
15 -30 V
18 -34 V
24 -40 V
30 -44 V
41 -50 V
54 -54 V
75 -58 V
101 -57 V
stroke
3673 1871 M
137 -44 V
176 -12 V
209 48 V
207 138 V
149 225 V
-6 -41 V
52 266 V
-51 243 V
-115 180 V
-134 114 V
-128 62 V
-111 28 V
-92 8 V
-76 -3 V
-62 -11 V
-51 -13 V
-42 -15 V
-34 -16 V
-29 -15 V
-24 -16 V
-20 -14 V
-17 -15 V
-15 -14 V
-11 -13 V
-10 -13 V
-7 -13 V
-6 -13 V
-4 -12 V
-1 -12 V
0 -13 V
2 -12 V
4 -12 V
7 -12 V
10 -12 V
14 -11 V
17 -11 V
21 -10 V
28 -8 V
34 -5 V
41 -1 V
52 7 V
61 18 V
72 37 V
79 64 V
77 103 V
54 151 V
-1 193 V
-87 202 V
-169 155 V
-208 72 V
-197 -8 V
-157 -59 V
-113 -80 V
-79 -84 V
-52 -79 V
-36 -71 V
-23 -62 V
-17 -56 V
-10 -48 V
-8 -44 V
-5 -38 V
-3 -35 V
-3 -32 V
-1 -29 V
-1 -27 V
-1 -25 V
0 -23 V
0 -22 V
0 -21 V
0 -20 V
0 -19 V
0 -19 V
0 -18 V
-1 -17 V
0 -17 V
-1 -17 V
0 -16 V
-1 -17 V
-2 -17 V
-2 -17 V
-2 -18 V
-4 -19 V
-3 -21 V
-4 -23 V
-3 -27 V
-2 -31 V
2 -37 V
11 -42 V
23 -44 V
37 -39 V
49 -23 V
49 -4 V
39 10 V
27 15 V
16 16 V
10 12 V
5 8 V
3 5 V
2 2 V
2 -1 V
2 -2 V
2 -3 V
2 -5 V
2 -5 V
stroke
3217 2460 M
3 -7 V
2 -7 V
3 -8 V
4 -9 V
3 -9 V
4 -11 V
4 -11 V
4 -12 V
4 -13 V
5 -15 V
6 -16 V
6 -17 V
7 -20 V
8 -21 V
9 -24 V
11 -28 V
14 -31 V
18 -35 V
22 -40 V
30 -45 V
39 -51 V
54 -57 V
73 -60 V
101 -60 V
136 -48 V
178 -18 V
211 43 V
212 133 V
157 222 V
-9 -38 V
60 266 V
-45 246 V
-110 184 V
-132 118 V
-127 66 V
-110 31 V
-93 11 V
-76 -2 V
-62 -9 V
-52 -12 V
-42 -14 V
-35 -15 V
-29 -15 V
-25 -15 V
-20 -14 V
-17 -14 V
-15 -14 V
-12 -13 V
-9 -13 V
-8 -13 V
-5 -12 V
-4 -13 V
-2 -12 V
0 -12 V
3 -13 V
5 -12 V
7 -12 V
10 -12 V
14 -12 V
18 -11 V
22 -10 V
28 -9 V
35 -5 V
44 -1 V
53 6 V
64 19 V
74 36 V
83 66 V
81 105 V
57 155 V
2 199 V
-86 209 V
-172 162 V
-214 77 V
-202 -6 V
-162 -58 V
-118 -81 V
-81 -85 V
-55 -80 V
-37 -72 V
-25 -64 V
-17 -56 V
-12 -50 V
-8 -44 V
-5 -39 V
-4 -36 V
-2 -32 V
-2 -29 V
-1 -28 V
-1 -25 V
0 -24 V
0 -22 V
-1 -21 V
0 -20 V
1 -19 V
0 -18 V
-1 -18 V
0 -17 V
0 -16 V
-1 -17 V
0 -16 V
-2 -16 V
-1 -16 V
-2 -16 V
stroke
2955 2753 M
-3 -17 V
-3 -18 V
-5 -19 V
-4 -21 V
-5 -25 V
-4 -29 V
-1 -35 V
5 -40 V
17 -44 V
31 -40 V
43 -29 V
46 -11 V
39 4 V
29 10 V
19 11 V
12 10 V
8 7 V
5 4 V
4 1 V
3 -1 V
3 -2 V
3 -3 V
3 -5 V
3 -6 V
3 -6 V
3 -7 V
3 -8 V
4 -9 V
4 -9 V
3 -11 V
4 -11 V
5 -12 V
4 -13 V
5 -15 V
5 -16 V
6 -17 V
7 -20 V
7 -22 V
9 -24 V
11 -28 V
13 -31 V
17 -36 V
22 -40 V
29 -47 V
38 -52 V
52 -58 V
72 -63 V
100 -62 V
136 -52 V
178 -23 V
213 38 V
217 127 V
163 219 V
-10 -34 V
66 266 V
-39 248 V
-106 187 V
-129 121 V
-125 69 V
-110 34 V
-93 13 V
-76 0 V
-63 -7 V
-51 -11 V
-43 -13 V
-35 -14 V
-30 -14 V
-25 -15 V
-20 -14 V
-18 -13 V
-14 -14 V
-12 -13 V
-10 -13 V
-8 -13 V
-5 -12 V
-4 -13 V
-2 -12 V
1 -12 V
2 -13 V
5 -12 V
8 -13 V
10 -12 V
15 -12 V
18 -11 V
23 -11 V
29 -9 V
36 -6 V
45 -1 V
55 6 V
66 18 V
77 37 V
86 66 V
84 107 V
62 159 V
4 204 V
-85 215 V
-174 170 V
-218 81 V
-207 -3 V
-167 -57 V
-122 -81 V
-84 -86 V
-57 -81 V
-39 -73 V
stroke
3047 3430 M
-26 -65 V
-18 -58 V
-12 -50 V
-9 -45 V
-6 -40 V
-4 -36 V
-2 -32 V
-2 -30 V
-1 -28 V
-1 -25 V
-1 -24 V
0 -22 V
0 -21 V
0 -20 V
0 -19 V
0 -18 V
0 -18 V
0 -17 V
0 -16 V
-1 -16 V
-1 -16 V
-1 -15 V
-1 -15 V
-3 -16 V
-2 -16 V
-4 -16 V
-5 -18 V
-5 -19 V
-6 -23 V
-6 -26 V
-4 -32 V
1 -39 V
11 -43 V
24 -43 V
38 -32 V
43 -17 V
39 -3 V
29 5 V
21 8 V
15 7 V
10 5 V
7 3 V
5 1 V
5 -1 V
4 -2 V
4 -4 V
3 -5 V
4 -5 V
4 -7 V
3 -7 V
4 -8 V
4 -9 V
4 -9 V
4 -10 V
4 -11 V
4 -13 V
5 -13 V
4 -14 V
5 -16 V
6 -18 V
6 -20 V
8 -22 V
8 -24 V
10 -28 V
13 -32 V
16 -36 V
21 -41 V
28 -47 V
37 -54 V
51 -59 V
71 -65 V
98 -65 V
135 -56 V
178 -26 V
216 32 V
221 122 V
169 216 V
-13 -30 V
73 264 V
-33 249 V
-102 190 V
-127 124 V
-123 72 V
-110 37 V
-92 15 V
-76 2 V
-63 -6 V
-52 -10 V
-43 -12 V
-35 -13 V
-30 -14 V
-25 -14 V
-21 -14 V
-18 -13 V
-14 -13 V
-13 -13 V
-9 -13 V
-8 -12 V
-6 -13 V
-3 -12 V
-2 -13 V
0 -12 V
3 -13 V
5 -12 V
stroke
3589 2814 M
8 -13 V
11 -13 V
15 -12 V
18 -12 V
24 -11 V
30 -9 V
37 -7 V
46 -2 V
56 6 V
68 18 V
80 37 V
89 66 V
88 109 V
65 161 V
8 209 V
-84 221 V
-175 176 V
-222 87 V
-211 0 V
-171 -56 V
-125 -81 V
-88 -87 V
-59 -82 V
-40 -74 V
-28 -66 V
-19 -58 V
-13 -51 V
-9 -45 V
-6 -41 V
-4 -36 V
-3 -33 V
-2 -30 V
-2 -28 V
-1 -26 V
0 -24 V
-1 -22 V
0 -21 V
0 -20 V
0 -19 V
0 -18 V
0 -17 V
0 -17 V
0 -16 V
0 -16 V
-1 -15 V
-1 -15 V
-1 -14 V
-3 -15 V
-2 -15 V
-4 -15 V
-5 -16 V
-6 -18 V
-7 -20 V
-8 -24 V
-6 -30 V
-3 -36 V
5 -42 V
19 -44 V
32 -36 V
40 -23 V
37 -8 V
31 1 V
22 4 V
17 5 V
11 3 V
9 2 V
7 0 V
6 -2 V
5 -2 V
5 -4 V
4 -5 V
4 -6 V
4 -6 V
4 -7 V
4 -8 V
4 -9 V
5 -9 V
4 -11 V
4 -11 V
4 -12 V
5 -13 V
4 -15 V
5 -16 V
6 -17 V
6 -20 V
6 -22 V
9 -25 V
9 -28 V
12 -32 V
16 -37 V
20 -41 V
27 -48 V
36 -54 V
50 -61 V
69 -66 V
97 -68 V
134 -58 V
178 -31 V
216 27 V
224 117 V
175 213 V
-16 -28 V
79 263 V
-28 249 V
stroke
4548 2567 M
-97 192 V
-124 127 V
-122 75 V
-108 39 V
-92 17 V
-76 3 V
-63 -4 V
-51 -9 V
-43 -11 V
-36 -13 V
-30 -13 V
-25 -13 V
-21 -14 V
-18 -13 V
-15 -13 V
-12 -12 V
-10 -13 V
-8 -12 V
-5 -13 V
-4 -12 V
-2 -13 V
1 -13 V
3 -12 V
5 -13 V
8 -13 V
11 -13 V
15 -13 V
19 -12 V
24 -11 V
31 -10 V
38 -7 V
47 -3 V
57 5 V
70 17 V
82 37 V
92 66 V
92 110 V
69 163 V
11 213 V
-82 227 V
-175 182 V
-224 92 V
-216 3 V
-175 -54 V
-128 -80 V
-90 -87 V
-62 -82 V
-42 -75 V
-28 -67 V
-20 -58 V
-14 -52 V
-10 -46 V
-6 -41 V
-5 -37 V
-3 -33 V
-3 -30 V
-1 -28 V
-1 -26 V
-1 -24 V
0 -23 V
-1 -21 V
0 -20 V
1 -19 V
0 -18 V
0 -17 V
0 -16 V
0 -16 V
-1 -15 V
0 -15 V
-1 -14 V
-1 -14 V
-2 -14 V
-3 -14 V
-4 -14 V
-5 -15 V
-6 -16 V
-8 -18 V
-9 -22 V
-8 -27 V
-7 -34 V
1 -40 V
13 -44 V
27 -39 V
35 -27 V
36 -13 V
31 -4 V
23 1 V
18 2 V
13 1 V
11 1 V
8 -1 V
7 -2 V
6 -3 V
5 -5 V
5 -5 V
5 -6 V
5 -6 V
4 -7 V
4 -8 V
5 -9 V
4 -9 V
4 -11 V
4 -11 V
5 -12 V
stroke
3199 2378 M
4 -13 V
5 -15 V
4 -16 V
6 -17 V
5 -20 V
7 -22 V
8 -25 V
9 -29 V
11 -32 V
15 -36 V
19 -42 V
26 -48 V
35 -55 V
49 -62 V
68 -68 V
96 -69 V
132 -62 V
177 -35 V
217 23 V
226 112 V
179 208 V
-18 -24 V
84 260 V
-22 249 V
-93 194 V
-121 129 V
-120 77 V
-107 41 V
-91 19 V
-76 5 V
-62 -3 V
-52 -8 V
-43 -11 V
-36 -12 V
-30 -12 V
-25 -13 V
-21 -13 V
-18 -13 V
-15 -12 V
-12 -13 V
-10 -12 V
-8 -13 V
-6 -12 V
-3 -13 V
-2 -12 V
1 -13 V
3 -13 V
5 -13 V
8 -13 V
12 -13 V
15 -13 V
19 -13 V
25 -12 V
31 -10 V
39 -8 V
47 -4 V
59 5 V
72 16 V
84 36 V
95 66 V
95 110 V
73 165 V
15 216 V
-79 232 V
-175 188 V
-226 97 V
-219 7 V
-178 -52 V
-132 -80 V
-92 -86 V
-64 -82 V
-44 -76 V
-30 -67 V
-21 -59 V
-14 -52 V
-10 -46 V
-8 -41 V
-5 -38 V
-4 -33 V
-2 -31 V
-2 -28 V
-1 -26 V
-1 -24 V
0 -23 V
0 -21 V
0 -20 V
0 -19 V
0 -18 V
0 -17 V
0 -16 V
0 -16 V
0 -14 V
0 -15 V
-1 -14 V
-1 -13 V
-2 -13 V
-2 -13 V
-4 -13 V
-5 -13 V
-6 -15 V
-8 -16 V
-10 -19 V
-10 -24 V
-9 -31 V
stroke
2923 2662 M
-4 -39 V
7 -43 V
22 -41 V
31 -31 V
34 -18 V
30 -8 V
24 -3 V
18 0 V
15 0 V
11 -1 V
10 -2 V
7 -3 V
7 -4 V
6 -4 V
6 -6 V
5 -6 V
5 -6 V
5 -8 V
5 -8 V
4 -9 V
5 -9 V
4 -10 V
4 -11 V
5 -13 V
4 -13 V
4 -14 V
5 -16 V
5 -18 V
6 -20 V
6 -22 V
7 -25 V
9 -28 V
11 -32 V
14 -37 V
18 -42 V
25 -49 V
34 -55 V
47 -63 V
67 -69 V
94 -71 V
131 -64 V
175 -39 V
217 19 V
228 107 V
183 203 V
-22 -20 V
89 256 V
-17 248 V
-88 194 V
-118 131 V
-117 79 V
-106 43 V
-90 20 V
-75 7 V
-62 -2 V
-52 -7 V
-42 -10 V
-36 -11 V
-30 -12 V
-25 -12 V
-22 -13 V
-18 -12 V
-14 -12 V
-13 -13 V
-10 -12 V
-7 -13 V
-6 -12 V
-4 -12 V
-1 -13 V
0 -13 V
3 -13 V
6 -13 V
8 -14 V
11 -13 V
16 -14 V
19 -13 V
26 -12 V
31 -11 V
39 -9 V
49 -4 V
60 3 V
73 16 V
86 34 V
98 66 V
98 110 V
78 165 V
19 219 V
-76 237 V
-174 194 V
-227 102 V
-222 11 V
-181 -49 V
-134 -79 V
-95 -85 V
-66 -83 V
-45 -75 V
-32 -67 V
-22 -60 V
-15 -52 V
-11 -47 V
-8 -41 V
-5 -38 V
-4 -34 V
-3 -30 V
stroke
2993 3111 M
-2 -29 V
-2 -26 V
0 -24 V
-1 -23 V
0 -21 V
0 -20 V
0 -19 V
0 -18 V
1 -17 V
0 -16 V
0 -15 V
0 -15 V
0 -14 V
0 -13 V
-1 -13 V
-2 -12 V
-2 -12 V
-3 -12 V
-5 -12 V
-6 -13 V
-8 -14 V
-10 -17 V
-12 -21 V
-11 -28 V
-8 -36 V
2 -42 V
16 -42 V
26 -34 V
31 -22 V
29 -12 V
24 -6 V
19 -3 V
16 -3 V
12 -2 V
10 -3 V
9 -4 V
7 -4 V
7 -5 V
6 -6 V
6 -6 V
6 -7 V
5 -8 V
5 -8 V
4 -9 V
5 -9 V
4 -11 V
5 -11 V
4 -12 V
4 -13 V
5 -15 V
4 -16 V
5 -17 V
5 -20 V
6 -22 V
7 -25 V
9 -28 V
10 -32 V
13 -37 V
18 -43 V
24 -48 V
32 -56 V
46 -63 V
65 -70 V
92 -73 V
129 -66 V
174 -42 V
215 14 V
229 102 V
186 199 V
-24 -18 V
93 252 V
-12 247 V
-84 194 V
-114 132 V
-115 80 V
-103 45 V
-89 22 V
-74 8 V
-62 -1 V
-51 -6 V
-43 -9 V
-35 -10 V
-30 -12 V
-26 -12 V
-21 -12 V
-18 -12 V
-14 -12 V
-13 -12 V
-10 -12 V
-7 -13 V
-6 -12 V
-4 -13 V
-1 -12 V
0 -13 V
3 -13 V
6 -14 V
8 -14 V
12 -13 V
15 -14 V
20 -14 V
25 -13 V
32 -12 V
40 -9 V
49 -6 V
stroke
3804 2678 M
61 3 V
75 14 V
88 33 V
100 65 V
102 109 V
82 166 V
24 221 V
-72 241 V
-172 199 V
-227 108 V
-224 16 V
-184 -47 V
-137 -76 V
-98 -85 V
-67 -82 V
-47 -75 V
-33 -68 V
-23 -59 V
-17 -53 V
-11 -47 V
-9 -42 V
-6 -37 V
-4 -34 V
-3 -31 V
-3 -29 V
-1 -26 V
-1 -24 V
-1 -23 V
0 -21 V
0 -20 V
0 -19 V
1 -18 V
0 -17 V
0 -15 V
1 -16 V
0 -14 V
0 -14 V
0 -13 V
0 -12 V
-1 -12 V
-2 -11 V
-3 -11 V
-4 -11 V
-5 -11 V
-8 -12 V
-10 -14 V
-13 -18 V
-14 -24 V
-11 -33 V
-3 -40 V
10 -42 V
21 -36 V
27 -26 V
27 -16 V
24 -10 V
20 -6 V
16 -5 V
13 -4 V
11 -4 V
9 -5 V
8 -5 V
8 -5 V
6 -6 V
6 -7 V
6 -7 V
6 -8 V
5 -8 V
5 -9 V
4 -10 V
5 -10 V
4 -12 V
5 -12 V
4 -13 V
4 -14 V
5 -16 V
4 -18 V
6 -20 V
5 -22 V
7 -24 V
8 -29 V
9 -32 V
13 -36 V
17 -43 V
22 -48 V
32 -56 V
44 -64 V
63 -70 V
90 -74 V
126 -69 V
172 -44 V
214 9 V
229 96 V
189 194 V
-29 -15 V
97 248 V
-7 243 V
-79 194 V
-109 132 V
-112 82 V
-102 46 V
-87 24 V
-73 9 V
-61 0 V
-51 -5 V
stroke
3820 2951 M
-42 -8 V
-35 -9 V
-30 -11 V
-25 -12 V
-21 -11 V
-18 -12 V
-15 -12 V
-12 -12 V
-10 -12 V
-8 -12 V
-6 -13 V
-3 -12 V
-2 -13 V
1 -13 V
3 -13 V
5 -14 V
9 -14 V
11 -14 V
16 -15 V
20 -14 V
26 -14 V
32 -12 V
40 -11 V
50 -6 V
62 1 V
75 12 V
90 32 V
103 63 V
105 108 V
87 166 V
29 223 V
-68 244 V
-169 205 V
-226 114 V
-225 20 V
-187 -43 V
-140 -74 V
-99 -83 V
-70 -82 V
-49 -75 V
-34 -67 V
-24 -59 V
-18 -53 V
-12 -47 V
-9 -42 V
-7 -38 V
-5 -34 V
-3 -31 V
-3 -28 V
-1 -27 V
-2 -24 V
0 -23 V
-1 -21 V
0 -20 V
1 -19 V
0 -18 V
1 -16 V
0 -16 V
1 -15 V
1 -14 V
0 -14 V
0 -12 V
0 -12 V
0 -11 V
-1 -11 V
-2 -10 V
-3 -9 V
-5 -10 V
-8 -10 V
-10 -11 V
-13 -15 V
-15 -20 V
-14 -29 V
-9 -37 V
4 -41 V
15 -38 V
23 -30 V
25 -20 V
23 -13 V
19 -9 V
17 -7 V
13 -6 V
12 -5 V
10 -6 V
9 -6 V
7 -7 V
8 -6 V
6 -7 V
6 -8 V
6 -8 V
5 -8 V
5 -10 V
5 -9 V
5 -11 V
4 -11 V
5 -12 V
4 -13 V
4 -15 V
5 -16 V
4 -17 V
5 -20 V
5 -21 V
6 -25 V
8 -28 V
stroke
3202 2237 M
9 -32 V
12 -37 V
16 -42 V
21 -48 V
30 -56 V
43 -64 V
61 -71 V
87 -75 V
124 -70 V
169 -47 V
212 5 V
228 90 V
190 188 V
-31 -12 V
101 242 V
-3 240 V
-74 193 V
-105 132 V
-109 83 V
-99 48 V
-85 24 V
-72 10 V
-60 2 V
-50 -4 V
-42 -7 V
-35 -9 V
-29 -10 V
-25 -11 V
-21 -12 V
-18 -11 V
-15 -12 V
-12 -11 V
-10 -12 V
-8 -13 V
-5 -12 V
-4 -12 V
-1 -13 V
0 -13 V
3 -14 V
6 -14 V
8 -14 V
12 -15 V
15 -15 V
20 -15 V
26 -14 V
32 -14 V
41 -11 V
50 -8 V
63 0 V
76 11 V
92 30 V
105 61 V
109 106 V
91 165 V
35 223 V
-62 249 V
-165 209 V
-225 121 V
-226 25 V
-189 -39 V
-142 -71 V
-102 -82 V
-72 -80 V
-51 -74 V
-36 -67 V
-25 -60 V
-18 -52 V
-14 -47 V
-9 -42 V
-8 -38 V
-5 -34 V
-4 -32 V
-3 -28 V
-2 -27 V
-1 -24 V
-1 -23 V
0 -21 V
0 -20 V
0 -19 V
1 -17 V
0 -17 V
1 -16 V
1 -15 V
1 -14 V
1 -13 V
1 -12 V
0 -12 V
1 -10 V
-1 -10 V
-1 -9 V
-2 -8 V
-4 -8 V
-7 -8 V
-9 -8 V
-13 -11 V
-17 -16 V
-17 -24 V
-13 -33 V
-3 -40 V
9 -40 V
18 -32 V
22 -24 V
21 -17 V
19 -12 V
stroke
3025 2538 M
16 -10 V
14 -8 V
12 -7 V
11 -7 V
9 -7 V
8 -7 V
8 -7 V
7 -8 V
6 -8 V
6 -8 V
6 -9 V
5 -9 V
5 -10 V
5 -11 V
5 -11 V
4 -12 V
4 -13 V
4 -15 V
5 -15 V
4 -18 V
4 -19 V
5 -22 V
6 -24 V
7 -28 V
9 -32 V
11 -36 V
15 -42 V
20 -48 V
29 -56 V
41 -64 V
58 -71 V
85 -75 V
121 -72 V
165 -50 V
210 1 V
227 85 V
191 181 V
-35 -10 V
104 236 V
3 236 V
-69 190 V
-101 133 V
-105 83 V
-97 49 V
-83 26 V
-71 11 V
-58 3 V
-50 -3 V
-41 -6 V
-34 -9 V
-29 -9 V
-25 -11 V
-21 -10 V
-17 -12 V
-15 -11 V
-12 -12 V
-10 -11 V
-8 -12 V
-5 -13 V
-4 -12 V
-1 -13 V
0 -13 V
3 -14 V
6 -14 V
8 -15 V
12 -15 V
15 -16 V
20 -15 V
26 -16 V
32 -14 V
41 -13 V
51 -8 V
63 -3 V
78 9 V
93 28 V
107 59 V
113 104 V
96 164 V
41 223 V
-56 252 V
-160 215 V
-224 126 V
-226 32 V
-190 -34 V
-145 -69 V
-105 -79 V
-74 -79 V
-52 -74 V
-37 -66 V
-27 -59 V
-20 -53 V
-14 -47 V
-10 -42 V
-8 -38 V
-6 -34 V
-4 -31 V
-3 -29 V
-3 -26 V
-1 -25 V
-1 -22 V
0 -22 V
0 -20 V
0 -18 V
1 -18 V
stroke
3029 2950 M
0 -17 V
2 -15 V
1 -15 V
1 -14 V
1 -13 V
2 -12 V
1 -11 V
1 -10 V
0 -9 V
0 -8 V
-1 -7 V
-3 -6 V
-5 -6 V
-9 -5 V
-13 -7 V
-17 -11 V
-20 -19 V
-18 -29 V
-10 -38 V
3 -40 V
12 -35 V
19 -28 V
19 -20 V
18 -16 V
16 -12 V
14 -10 V
13 -9 V
10 -9 V
10 -8 V
9 -8 V
8 -8 V
7 -8 V
7 -8 V
6 -9 V
6 -9 V
5 -9 V
5 -10 V
5 -11 V
5 -11 V
4 -13 V
4 -13 V
5 -14 V
4 -16 V
4 -17 V
4 -19 V
5 -22 V
5 -24 V
7 -27 V
7 -32 V
11 -36 V
14 -41 V
19 -48 V
27 -55 V
39 -64 V
57 -71 V
81 -76 V
118 -73 V
162 -52 V
205 -4 V
225 79 V
192 174 V
-38 -8 V
107 229 V
7 232 V
-63 187 V
-96 132 V
-101 84 V
-94 50 V
-81 27 V
-69 13 V
-57 3 V
-49 -2 V
-40 -5 V
-34 -8 V
-29 -9 V
-24 -10 V
-20 -10 V
-18 -11 V
-14 -11 V
-12 -11 V
-10 -12 V
-8 -12 V
-5 -12 V
-4 -13 V
-2 -13 V
1 -13 V
3 -14 V
5 -15 V
9 -15 V
11 -15 V
16 -16 V
20 -16 V
25 -17 V
33 -15 V
41 -14 V
51 -10 V
63 -4 V
79 6 V
95 26 V
110 56 V
116 101 V
102 162 V
47 224 V
-49 254 V
stroke
4362 3431 M
-155 221 V
-221 133 V
-226 38 V
-192 -30 V
-147 -65 V
-107 -77 V
-76 -77 V
-55 -73 V
-39 -65 V
-28 -59 V
-20 -52 V
-16 -47 V
-11 -42 V
-8 -38 V
-7 -34 V
-4 -31 V
-4 -29 V
-2 -27 V
-2 -24 V
-1 -23 V
-1 -21 V
0 -20 V
1 -19 V
1 -17 V
1 -17 V
1 -16 V
2 -14 V
1 -14 V
2 -12 V
2 -12 V
2 -11 V
2 -9 V
1 -9 V
1 -7 V
0 -6 V
-2 -4 V
-3 -3 V
-8 -3 V
-12 -3 V
-17 -5 V
-23 -13 V
-23 -24 V
-17 -35 V
-5 -40 V
7 -38 V
14 -32 V
17 -24 V
17 -19 V
15 -15 V
14 -13 V
13 -10 V
11 -10 V
10 -10 V
9 -9 V
9 -8 V
7 -9 V
7 -9 V
7 -9 V
6 -10 V
5 -9 V
6 -10 V
5 -11 V
4 -12 V
5 -12 V
4 -13 V
4 -14 V
4 -16 V
4 -17 V
4 -19 V
4 -21 V
5 -24 V
6 -27 V
7 -31 V
10 -35 V
13 -41 V
18 -48 V
25 -55 V
37 -63 V
54 -71 V
79 -76 V
114 -74 V
157 -55 V
202 -8 V
222 73 V
192 166 V
-42 -6 V
110 221 V
13 226 V
-58 185 V
-91 131 V
-97 85 V
-90 50 V
-79 28 V
-67 14 V
-56 5 V
-47 -1 V
-40 -5 V
-33 -7 V
-28 -8 V
-24 -9 V
-20 -10 V
-17 -11 V
-15 -10 V
-12 -12 V
stroke
3607 2814 M
-9 -11 V
-8 -12 V
-6 -12 V
-3 -13 V
-2 -13 V
1 -13 V
2 -14 V
6 -15 V
8 -16 V
11 -16 V
16 -17 V
20 -17 V
25 -17 V
33 -16 V
41 -15 V
51 -13 V
64 -6 V
80 5 V
96 23 V
112 52 V
121 98 V
107 160 V
54 224 V
-41 256 V
-149 226 V
-218 141 V
-226 45 V
-193 -25 V
-149 -60 V
-110 -75 V
-78 -76 V
-57 -71 V
-40 -65 V
-30 -58 V
-22 -52 V
-16 -46 V
-12 -42 V
-9 -38 V
-7 -34 V
-5 -31 V
-4 -29 V
-3 -27 V
-2 -24 V
-1 -23 V
-1 -21 V
0 -20 V
1 -19 V
1 -17 V
1 -17 V
2 -15 V
1 -15 V
3 -13 V
2 -13 V
3 -11 V
2 -11 V
3 -9 V
3 -7 V
2 -7 V
1 -4 V
0 -3 V
-2 -1 V
-6 1 V
-11 2 V
-17 0 V
-25 -7 V
-29 -18 V
-24 -31 V
-13 -40 V
0 -40 V
9 -36 V
15 -28 V
15 -23 V
15 -18 V
14 -15 V
13 -13 V
11 -11 V
10 -11 V
10 -10 V
8 -10 V
8 -9 V
8 -10 V
6 -9 V
7 -10 V
5 -10 V
6 -10 V
5 -11 V
5 -12 V
4 -12 V
4 -13 V
4 -14 V
4 -15 V
4 -17 V
3 -19 V
5 -21 V
4 -24 V
5 -26 V
7 -31 V
9 -35 V
12 -40 V
16 -47 V
24 -54 V
35 -63 V
51 -70 V
76 -76 V
stroke
3389 1863 M
109 -75 V
153 -58 V
197 -12 V
219 66 V
191 158 V
-45 -4 V
113 213 V
18 220 V
-52 181 V
-85 130 V
-93 84 V
-87 52 V
-76 29 V
-65 15 V
-54 5 V
-46 0 V
-39 -3 V
-32 -6 V
-28 -8 V
-23 -9 V
-20 -9 V
-17 -10 V
-14 -11 V
-12 -10 V
-10 -12 V
-7 -11 V
-6 -13 V
-3 -12 V
-2 -13 V
0 -14 V
3 -15 V
5 -15 V
8 -16 V
12 -16 V
15 -18 V
20 -17 V
25 -19 V
33 -17 V
41 -17 V
51 -14 V
65 -8 V
80 2 V
98 20 V
115 49 V
124 95 V
113 157 V
62 222 V
-33 259 V
-143 232 V
-214 148 V
-225 52 V
-194 -19 V
-152 -56 V
-112 -72 V
-81 -73 V
-58 -70 V
-42 -64 V
-32 -57 V
-23 -52 V
-17 -46 V
-13 -42 V
-10 -37 V
-8 -35 V
-5 -31 V
-5 -29 V
-3 -26 V
-2 -25 V
-1 -22 V
-1 -22 V
0 -20 V
1 -18 V
1 -18 V
1 -16 V
2 -16 V
3 -14 V
2 -13 V
3 -13 V
4 -11 V
3 -10 V
4 -9 V
4 -7 V
3 -5 V
3 -3 V
2 -1 V
0 2 V
-4 4 V
-10 6 V
-18 6 V
-27 0 V
-33 -11 V
-32 -27 V
-22 -39 V
-7 -43 V
4 -39 V
11 -33 V
14 -26 V
14 -21 V
14 -18 V
12 -15 V
12 -13 V
11 -13 V
9 -11 V
9 -10 V
8 -11 V
stroke
3070 2526 M
8 -10 V
7 -10 V
6 -10 V
6 -10 V
6 -11 V
5 -11 V
5 -11 V
4 -13 V
4 -13 V
4 -14 V
4 -15 V
3 -17 V
4 -18 V
4 -21 V
4 -23 V
5 -26 V
6 -30 V
8 -34 V
10 -40 V
16 -46 V
22 -54 V
32 -61 V
49 -70 V
72 -77 V
105 -75 V
147 -60 V
192 -17 V
215 59 V
190 150 V
-47 -4 V
114 205 V
24 213 V
-46 178 V
-79 128 V
-88 84 V
-83 52 V
-73 31 V
-63 16 V
-53 6 V
-44 1 V
-38 -3 V
-32 -5 V
-27 -7 V
-23 -8 V
-19 -9 V
-17 -9 V
-14 -11 V
-11 -10 V
-10 -11 V
-7 -12 V
-6 -12 V
-3 -13 V
-2 -13 V
0 -14 V
3 -15 V
5 -15 V
8 -16 V
11 -18 V
15 -18 V
20 -18 V
25 -19 V
32 -19 V
41 -19 V
52 -15 V
65 -11 V
81 -1 V
99 17 V
117 45 V
129 91 V
119 154 V
70 222 V
-24 261 V
-135 237 V
-210 156 V
-224 59 V
-196 -12 V
-154 -51 V
-114 -69 V
-83 -71 V
-61 -68 V
-44 -63 V
-33 -57 V
-24 -51 V
-19 -46 V
-14 -41 V
-11 -38 V
-8 -34 V
-6 -31 V
-5 -28 V
-3 -27 V
-3 -24 V
-1 -23 V
-1 -22 V
0 -20 V
1 -18 V
1 -18 V
2 -16 V
2 -16 V
3 -14 V
3 -13 V
4 -12 V
4 -11 V
4 -10 V
5 -8 V
stroke
3114 2857 M
5 -6 V
5 -5 V
5 -2 V
3 1 V
2 5 V
-2 8 V
-8 11 V
-17 12 V
-29 8 V
-39 -5 V
-40 -22 V
-31 -38 V
-15 -45 V
-1 -43 V
7 -37 V
12 -30 V
13 -25 V
13 -21 V
13 -17 V
12 -15 V
11 -14 V
10 -12 V
9 -12 V
8 -11 V
8 -11 V
7 -10 V
7 -11 V
6 -10 V
6 -11 V
5 -11 V
5 -12 V
4 -12 V
4 -13 V
4 -14 V
4 -15 V
3 -17 V
4 -18 V
3 -20 V
4 -23 V
4 -26 V
5 -29 V
7 -34 V
10 -39 V
14 -45 V
20 -52 V
30 -61 V
45 -70 V
68 -76 V
101 -76 V
142 -62 V
186 -22 V
211 52 V
189 140 V
-51 -2 V
117 195 V
29 206 V
-39 174 V
-73 126 V
-83 85 V
-79 52 V
-70 31 V
-60 18 V
-51 7 V
-44 2 V
-36 -1 V
-31 -5 V
-26 -6 V
-23 -8 V
-19 -8 V
-16 -9 V
-14 -10 V
-11 -10 V
-10 -11 V
-7 -12 V
-6 -12 V
-3 -12 V
-2 -14 V
0 -14 V
3 -15 V
5 -16 V
7 -17 V
11 -17 V
15 -19 V
20 -20 V
25 -20 V
32 -20 V
41 -20 V
52 -18 V
65 -13 V
82 -4 V
100 13 V
120 42 V
133 87 V
125 150 V
79 220 V
-15 264 V
-127 243 V
-205 163 V
-223 68 V
-197 -5 V
-156 -47 V
-117 -65 V
-85 -68 V
-63 -67 V
stroke
3285 3495 M
-47 -62 V
-34 -56 V
-26 -50 V
-20 -46 V
-15 -41 V
-11 -37 V
-9 -34 V
-7 -31 V
-5 -29 V
-4 -26 V
-3 -25 V
-1 -23 V
-1 -21 V
0 -20 V
1 -19 V
1 -17 V
2 -16 V
3 -16 V
3 -14 V
4 -13 V
4 -12 V
5 -11 V
5 -9 V
6 -8 V
7 -5 V
6 -4 V
7 -1 V
6 3 V
4 7 V
0 12 V
-6 16 V
-17 19 V
-31 16 V
-44 3 V
-49 -17 V
-40 -37 V
-23 -47 V
-7 -47 V
3 -41 V
9 -34 V
12 -29 V
13 -23 V
13 -20 V
12 -17 V
11 -16 V
10 -13 V
10 -13 V
8 -12 V
8 -12 V
8 -11 V
7 -11 V
6 -11 V
6 -11 V
5 -11 V
5 -12 V
4 -12 V
4 -13 V
4 -14 V
4 -15 V
3 -16 V
3 -18 V
3 -20 V
3 -22 V
4 -25 V
4 -29 V
6 -33 V
9 -38 V
12 -44 V
19 -52 V
27 -60 V
42 -69 V
64 -75 V
96 -77 V
136 -64 V
180 -27 V
206 44 V
187 131 V
-53 -1 V
120 185 V
34 198 V
-32 170 V
-67 124 V
-78 84 V
-74 53 V
-67 32 V
-58 19 V
-49 9 V
-42 3 V
-35 -1 V
-30 -4 V
-26 -5 V
-22 -7 V
-18 -8 V
-16 -9 V
-14 -9 V
-11 -10 V
-9 -11 V
-7 -11 V
-6 -12 V
-4 -13 V
-2 -14 V
1 -14 V
2 -15 V
5 -16 V
stroke
3557 2649 M
7 -18 V
11 -18 V
15 -19 V
19 -21 V
25 -21 V
32 -22 V
41 -22 V
52 -20 V
65 -15 V
82 -7 V
103 9 V
122 38 V
137 82 V
132 147 V
87 219 V
-5 265 V
-118 249 V
-200 172 V
-221 76 V
-198 2 V
-158 -42 V
-120 -61 V
-88 -66 V
-66 -65 V
-48 -60 V
-36 -55 V
-27 -50 V
-21 -45 V
-17 -41 V
-12 -37 V
-10 -34 V
-7 -31 V
-6 -28 V
-4 -27 V
-3 -24 V
-2 -23 V
0 -22 V
0 -19 V
0 -19 V
2 -18 V
2 -16 V
3 -15 V
4 -14 V
4 -13 V
5 -12 V
6 -11 V
7 -9 V
7 -7 V
8 -5 V
8 -2 V
8 0 V
9 5 V
6 10 V
3 16 V
-4 21 V
-17 26 V
-33 24 V
-49 12 V
-58 -12 V
-49 -35 V
-33 -49 V
-13 -51 V
-1 -46 V
7 -39 V
11 -32 V
12 -27 V
12 -22 V
12 -19 V
12 -17 V
10 -15 V
10 -14 V
9 -13 V
8 -12 V
8 -12 V
7 -12 V
6 -11 V
6 -11 V
6 -12 V
5 -12 V
4 -12 V
4 -13 V
4 -14 V
3 -14 V
3 -16 V
3 -18 V
3 -19 V
2 -22 V
3 -24 V
4 -28 V
5 -33 V
7 -37 V
11 -43 V
17 -51 V
25 -59 V
39 -68 V
59 -75 V
90 -78 V
130 -66 V
174 -31 V
201 36 V
185 121 V
-55 -1 V
122 175 V
40 190 V
stroke
4169 2295 M
-25 165 V
-61 122 V
-72 84 V
-70 54 V
-63 33 V
-56 19 V
-47 10 V
-40 4 V
-34 1 V
-29 -3 V
-25 -5 V
-21 -6 V
-18 -8 V
-16 -8 V
-13 -9 V
-11 -10 V
-9 -10 V
-7 -11 V
-6 -12 V
-4 -13 V
-2 -14 V
1 -14 V
2 -16 V
4 -16 V
8 -18 V
10 -19 V
15 -20 V
19 -22 V
25 -22 V
31 -24 V
41 -23 V
52 -22 V
65 -18 V
84 -10 V
103 5 V
125 33 V
142 78 V
138 143 V
97 217 V
5 267 V
-109 255 V
-195 181 V
-220 85 V
-198 9 V
-161 -36 V
-122 -57 V
-91 -64 V
-68 -63 V
-50 -59 V
-38 -54 V
-29 -49 V
-22 -45 V
-17 -40 V
-14 -37 V
-10 -34 V
-8 -31 V
-6 -28 V
-5 -27 V
-3 -24 V
-2 -23 V
-1 -21 V
0 -20 V
1 -19 V
2 -17 V
2 -17 V
3 -15 V
5 -14 V
5 -13 V
5 -11 V
7 -11 V
8 -8 V
8 -7 V
10 -4 V
10 -2 V
10 2 V
11 7 V
9 13 V
5 19 V
-2 28 V
-16 33 V
-34 33 V
-56 19 V
-66 -5 V
-60 -34 V
-41 -51 V
-21 -55 V
-5 -51 V
5 -43 V
9 -36 V
12 -30 V
12 -25 V
12 -21 V
11 -19 V
11 -17 V
10 -15 V
9 -14 V
9 -13 V
8 -12 V
7 -12 V
7 -12 V
6 -11 V
5 -12 V
5 -12 V
5 -12 V
stroke
3081 2499 M
4 -13 V
3 -14 V
3 -14 V
3 -16 V
3 -17 V
2 -19 V
2 -21 V
3 -24 V
3 -27 V
4 -32 V
6 -36 V
9 -42 V
14 -50 V
23 -58 V
35 -67 V
56 -75 V
84 -78 V
124 -68 V
166 -36 V
196 28 V
183 110 V
-57 0 V
125 164 V
45 182 V
-18 159 V
-54 121 V
-66 83 V
-66 54 V
-60 34 V
-52 21 V
-45 11 V
-39 6 V
-32 1 V
-28 -2 V
-24 -4 V
-21 -6 V
-18 -7 V
-15 -7 V
-13 -9 V
-11 -10 V
-9 -10 V
-7 -11 V
-5 -12 V
-4 -13 V
-2 -13 V
0 -15 V
2 -16 V
5 -17 V
7 -18 V
10 -20 V
14 -21 V
19 -22 V
25 -24 V
31 -25 V
41 -25 V
51 -24 V
66 -21 V
84 -14 V
105 2 V
128 28 V
146 73 V
146 139 V
106 215 V
16 269 V
-101 262 V
-189 189 V
-218 94 V
-199 17 V
-163 -31 V
-125 -52 V
-94 -61 V
-70 -61 V
-52 -58 V
-40 -53 V
-31 -48 V
-23 -45 V
-19 -40 V
-14 -36 V
-11 -34 V
-9 -31 V
-6 -28 V
-5 -27 V
-4 -24 V
-2 -23 V
-1 -21 V
0 -20 V
1 -19 V
2 -17 V
3 -17 V
3 -15 V
5 -14 V
6 -12 V
6 -12 V
8 -10 V
9 -8 V
9 -6 V
11 -4 V
12 0 V
13 3 V
13 9 V
12 15 V
8 24 V
0 33 V
-15 41 V
stroke
3263 2986 M
-37 42 V
-61 28 V
-75 1 V
-71 -32 V
-51 -53 V
-27 -59 V
-10 -56 V
2 -48 V
8 -40 V
11 -33 V
12 -28 V
12 -24 V
12 -20 V
11 -18 V
10 -16 V
10 -15 V
8 -14 V
9 -13 V
7 -13 V
7 -12 V
6 -12 V
6 -12 V
5 -12 V
4 -12 V
4 -13 V
4 -13 V
3 -15 V
2 -15 V
2 -17 V
2 -18 V
2 -21 V
2 -23 V
2 -26 V
3 -31 V
5 -35 V
7 -41 V
13 -49 V
20 -57 V
31 -66 V
51 -74 V
79 -79 V
117 -71 V
159 -40 V
190 19 V
181 100 V
-58 0 V
127 152 V
51 174 V
-11 155 V
-46 118 V
-61 82 V
-61 55 V
-56 36 V
-50 21 V
-43 13 V
-37 6 V
-31 2 V
-27 -1 V
-23 -3 V
-20 -5 V
-18 -6 V
-14 -7 V
-13 -9 V
-11 -9 V
-8 -10 V
-8 -11 V
-5 -12 V
-4 -12 V
-2 -14 V
0 -15 V
2 -16 V
4 -18 V
7 -19 V
11 -20 V
13 -22 V
19 -23 V
24 -25 V
31 -27 V
41 -27 V
51 -26 V
67 -24 V
84 -17 V
107 -2 V
131 23 V
150 69 V
153 134 V
116 213 V
26 271 V
-91 268 V
-183 199 V
-216 103 V
-201 24 V
-164 -24 V
-128 -49 V
-97 -58 V
-72 -58 V
-55 -57 V
-42 -52 V
-32 -48 V
-25 -44 V
-19 -39 V
-16 -37 V
-12 -33 V
-9 -31 V
stroke
3196 3138 M
-7 -28 V
-5 -26 V
-4 -25 V
-3 -23 V
-1 -21 V
0 -20 V
1 -19 V
2 -17 V
4 -16 V
4 -16 V
5 -13 V
6 -13 V
8 -11 V
8 -10 V
10 -8 V
11 -6 V
13 -3 V
14 1 V
15 5 V
15 11 V
15 18 V
10 28 V
3 39 V
-14 49 V
-39 50 V
-67 38 V
-85 7 V
-81 -30 V
-61 -55 V
-34 -64 V
-14 -60 V
-1 -53 V
6 -44 V
10 -36 V
12 -31 V
12 -26 V
12 -22 V
11 -20 V
11 -18 V
10 -15 V
9 -15 V
8 -14 V
8 -13 V
7 -12 V
6 -13 V
6 -12 V
5 -12 V
4 -12 V
4 -13 V
4 -13 V
3 -14 V
2 -15 V
2 -17 V
1 -18 V
2 -20 V
1 -22 V
1 -26 V
2 -30 V
4 -34 V
6 -40 V
10 -47 V
17 -56 V
28 -65 V
46 -74 V
73 -79 V
110 -73 V
152 -46 V
184 11 V
179 89 V
-59 0 V
129 141 V
58 165 V
-4 150 V
-40 115 V
-54 83 V
-57 55 V
-52 36 V
-47 23 V
-41 14 V
-35 8 V
-30 3 V
-26 0 V
-23 -3 V
-19 -4 V
-17 -6 V
-14 -7 V
-12 -7 V
-11 -9 V
-8 -10 V
-7 -11 V
-6 -12 V
-4 -13 V
-2 -13 V
0 -16 V
2 -16 V
4 -18 V
7 -19 V
10 -21 V
13 -23 V
19 -25 V
24 -26 V
31 -28 V
40 -29 V
51 -29 V
stroke
3712 2378 M
67 -26 V
85 -21 V
108 -6 V
134 19 V
155 63 V
160 130 V
126 211 V
38 273 V
-82 275 V
-177 207 V
-214 113 V
-202 32 V
-167 -19 V
-131 -44 V
-99 -54 V
-75 -57 V
-57 -55 V
-44 -51 V
-34 -47 V
-26 -44 V
-21 -39 V
-16 -36 V
-13 -33 V
-10 -31 V
-7 -28 V
-6 -27 V
-4 -24 V
-3 -23 V
-1 -21 V
0 -20 V
1 -19 V
3 -17 V
3 -16 V
4 -15 V
6 -14 V
7 -13 V
8 -11 V
10 -9 V
11 -8 V
13 -5 V
14 -2 V
16 1 V
17 7 V
18 12 V
17 22 V
14 32 V
4 45 V
-13 57 V
-40 60 V
-73 46 V
-95 14 V
-92 -28 V
-71 -57 V
-41 -68 V
-19 -66 V
-4 -57 V
5 -48 V
9 -40 V
12 -34 V
12 -28 V
12 -24 V
12 -22 V
10 -18 V
11 -17 V
9 -16 V
9 -14 V
7 -14 V
8 -13 V
6 -12 V
6 -12 V
5 -13 V
5 -12 V
3 -13 V
4 -13 V
2 -14 V
3 -15 V
1 -16 V
1 -17 V
1 -20 V
1 -21 V
0 -25 V
1 -29 V
2 -33 V
5 -39 V
7 -46 V
15 -55 V
24 -64 V
42 -73 V
67 -79 V
102 -76 V
146 -51 V
178 2 V
176 78 V
-60 0 V
132 130 V
63 156 V
4 144 V
-33 114 V
-48 82 V
-52 56 V
-49 37 V
-44 24 V
-38 15 V
-34 9 V
stroke
3674 2697 M
-28 4 V
-25 1 V
-22 -2 V
-19 -4 V
-16 -5 V
-14 -6 V
-12 -7 V
-10 -9 V
-8 -10 V
-7 -10 V
-6 -12 V
-4 -13 V
-2 -14 V
0 -15 V
2 -17 V
4 -18 V
6 -20 V
10 -22 V
13 -23 V
18 -26 V
24 -28 V
31 -29 V
39 -31 V
52 -31 V
67 -30 V
86 -24 V
110 -10 V
136 14 V
160 58 V
167 126 V
136 209 V
49 275 V
-72 281 V
-171 217 V
-213 122 V
-202 40 V
-169 -13 V
-134 -40 V
-102 -51 V
-78 -55 V
-59 -53 V
-46 -50 V
-35 -47 V
-28 -43 V
-22 -39 V
-17 -36 V
-14 -33 V
-10 -30 V
-8 -28 V
-7 -27 V
-4 -24 V
-3 -23 V
-1 -21 V
0 -20 V
1 -19 V
3 -17 V
3 -16 V
5 -15 V
7 -14 V
7 -13 V
9 -11 V
11 -9 V
12 -7 V
14 -5 V
16 -1 V
18 2 V
19 8 V
21 15 V
20 25 V
16 37 V
7 51 V
-12 64 V
-42 69 V
-79 56 V
-104 20 V
-104 -26 V
-80 -59 V
-50 -72 V
-23 -71 V
-7 -62 V
4 -52 V
9 -44 V
11 -36 V
12 -31 V
12 -26 V
12 -23 V
11 -20 V
10 -18 V
10 -16 V
9 -15 V
8 -14 V
7 -14 V
7 -13 V
6 -12 V
5 -12 V
5 -13 V
3 -13 V
4 -13 V
2 -13 V
2 -15 V
1 -15 V
1 -17 V
0 -19 V
0 -21 V
stroke
3055 2440 M
0 -24 V
0 -28 V
1 -32 V
2 -38 V
6 -45 V
11 -53 V
21 -63 V
37 -73 V
61 -80 V
96 -78 V
137 -56 V
172 -6 V
174 66 V
-59 0 V
133 118 V
70 148 V
11 139 V
-26 111 V
-42 81 V
-47 57 V
-45 38 V
-41 26 V
-36 16 V
-32 10 V
-28 5 V
-23 2 V
-21 -1 V
-18 -3 V
-16 -4 V
-13 -6 V
-12 -7 V
-10 -9 V
-9 -9 V
-6 -11 V
-6 -11 V
-4 -13 V
-2 -14 V
0 -16 V
1 -17 V
4 -19 V
7 -20 V
9 -22 V
13 -25 V
18 -26 V
23 -29 V
31 -31 V
39 -33 V
52 -34 V
67 -32 V
87 -28 V
111 -15 V
139 10 V
165 53 V
175 121 V
145 207 V
60 277 V
-62 288 V
-165 226 V
-211 131 V
-203 48 V
-172 -6 V
-136 -36 V
-105 -48 V
-80 -53 V
-62 -52 V
-47 -49 V
-38 -45 V
-29 -43 V
-23 -38 V
-18 -36 V
-14 -33 V
-12 -30 V
-8 -28 V
-7 -27 V
-5 -24 V
-3 -23 V
-1 -21 V
0 -20 V
1 -19 V
3 -17 V
4 -16 V
5 -15 V
7 -14 V
8 -12 V
10 -11 V
12 -9 V
13 -7 V
16 -4 V
17 -1 V
20 4 V
22 9 V
23 17 V
23 28 V
19 41 V
9 57 V
-11 72 V
-44 79 V
-85 65 V
-114 27 V
-115 -24 V
-90 -61 V
-57 -77 V
-28 -75 V
-9 -67 V
stroke
2895 2965 M
2 -57 V
8 -47 V
10 -39 V
13 -33 V
12 -29 V
12 -24 V
11 -21 V
11 -19 V
10 -18 V
9 -15 V
8 -15 V
8 -14 V
7 -13 V
6 -13 V
5 -12 V
5 -13 V
3 -12 V
4 -13 V
2 -14 V
2 -14 V
1 -15 V
0 -16 V
0 -19 V
-1 -20 V
-1 -23 V
-1 -27 V
-1 -31 V
1 -37 V
3 -44 V
9 -52 V
17 -62 V
32 -72 V
55 -80 V
89 -80 V
130 -62 V
166 -15 V
172 55 V
-60 0 V
136 107 V
76 139 V
18 134 V
-18 109 V
-37 80 V
-42 58 V
-41 39 V
-39 27 V
-34 17 V
-30 11 V
-26 6 V
-23 3 V
-19 0 V
-18 -2 V
-15 -4 V
-13 -6 V
-12 -6 V
-9 -8 V
-9 -9 V
-6 -11 V
-6 -11 V
-3 -13 V
-3 -15 V
0 -15 V
1 -18 V
4 -19 V
6 -21 V
9 -23 V
13 -25 V
17 -28 V
23 -30 V
31 -33 V
39 -34 V
52 -36 V
67 -36 V
88 -30 V
112 -20 V
142 5 V
170 48 V
182 117 V
155 205 V
71 279 V
-52 294 V
-160 236 V
-208 140 V
-204 56 V
-174 0 V
-139 -32 V
-108 -45 V
-83 -50 V
-64 -51 V
-49 -48 V
-39 -45 V
-31 -42 V
-24 -38 V
-19 -35 V
-15 -33 V
-12 -30 V
-10 -29 V
-7 -26 V
-5 -24 V
-3 -23 V
-1 -21 V
0 -20 V
1 -19 V
3 -17 V
stroke
3260 2959 M
4 -16 V
6 -15 V
8 -14 V
8 -12 V
11 -11 V
13 -8 V
14 -7 V
17 -4 V
19 0 V
22 5 V
24 11 V
26 19 V
25 31 V
22 45 V
12 63 V
-10 80 V
-47 89 V
-90 74 V
-124 33 V
-126 -22 V
-100 -63 V
-64 -81 V
-33 -81 V
-12 -71 V
0 -61 V
8 -51 V
10 -42 V
13 -35 V
12 -30 V
12 -26 V
12 -23 V
11 -20 V
10 -18 V
10 -17 V
8 -15 V
8 -14 V
7 -13 V
6 -13 V
5 -13 V
5 -12 V
4 -13 V
3 -13 V
2 -13 V
1 -14 V
1 -15 V
0 -16 V
-1 -17 V
-1 -20 V
-2 -23 V
-2 -25 V
-2 -31 V
-1 -35 V
1 -43 V
6 -50 V
13 -61 V
27 -72 V
49 -81 V
82 -82 V
123 -67 V
160 -24 V
169 44 V
-59 0 V
139 96 V
81 131 V
26 128 V
-11 107 V
-31 80 V
-37 58 V
-38 40 V
-36 28 V
-32 18 V
-28 12 V
-25 8 V
-22 3 V
-19 1 V
-16 -1 V
-15 -4 V
-13 -5 V
-11 -6 V
-9 -8 V
-9 -8 V
-6 -11 V
-5 -11 V
-4 -13 V
-3 -15 V
0 -16 V
1 -17 V
3 -20 V
6 -21 V
9 -24 V
13 -26 V
17 -29 V
23 -31 V
30 -35 V
39 -36 V
52 -38 V
67 -39 V
89 -34 V
114 -23 V
144 0 V
175 43 V
189 112 V
165 203 V
82 282 V
stroke
4689 2809 M
-43 300 V
-153 244 V
-207 150 V
-205 64 V
-176 6 V
-142 -27 V
-111 -43 V
-85 -48 V
-66 -49 V
-52 -47 V
-40 -45 V
-32 -41 V
-25 -38 V
-21 -35 V
-16 -32 V
-12 -31 V
-10 -28 V
-7 -26 V
-6 -24 V
-3 -23 V
-2 -21 V
0 -20 V
2 -19 V
3 -17 V
5 -16 V
6 -15 V
8 -14 V
9 -12 V
12 -10 V
13 -9 V
16 -6 V
18 -3 V
21 1 V
24 5 V
26 13 V
28 21 V
28 33 V
25 50 V
14 69 V
-9 88 V
-48 98 V
-97 83 V
-133 39 V
-137 -19 V
-110 -65 V
-71 -86 V
-37 -85 V
-15 -77 V
-2 -65 V
7 -54 V
10 -45 V
13 -38 V
12 -32 V
13 -27 V
12 -24 V
11 -21 V
10 -19 V
10 -17 V
9 -16 V
8 -14 V
7 -14 V
6 -13 V
5 -13 V
5 -12 V
4 -13 V
3 -13 V
2 -13 V
1 -13 V
0 -15 V
0 -15 V
-1 -17 V
-2 -19 V
-3 -22 V
-3 -25 V
-3 -29 V
-3 -34 V
-1 -42 V
3 -49 V
10 -60 V
22 -71 V
43 -82 V
75 -84 V
115 -72 V
154 -33 V
167 33 V
-57 0 V
140 86 V
88 121 V
33 124 V
-5 104 V
-25 80 V
-33 58 V
-34 42 V
-33 28 V
-29 20 V
-27 13 V
-23 9 V
-21 4 V
-19 2 V
-16 -1 V
-14 -3 V
-12 -4 V
-11 -6 V
-9 -8 V
stroke
3488 2599 M
-8 -8 V
-7 -10 V
-5 -12 V
-4 -13 V
-2 -14 V
-1 -17 V
1 -17 V
3 -20 V
6 -22 V
9 -25 V
12 -27 V
17 -30 V
22 -32 V
30 -36 V
39 -38 V
52 -41 V
68 -41 V
89 -37 V
115 -28 V
148 -5 V
179 38 V
196 109 V
175 201 V
92 283 V
-33 307 V
-148 253 V
-205 159 V
-205 71 V
-179 12 V
-145 -23 V
-113 -40 V
-88 -46 V
-68 -47 V
-53 -47 V
-42 -43 V
-34 -41 V
-26 -38 V
-21 -34 V
-17 -33 V
-14 -30 V
-10 -28 V
-8 -26 V
-5 -24 V
-4 -23 V
-1 -21 V
0 -20 V
1 -19 V
3 -17 V
5 -16 V
7 -15 V
8 -14 V
11 -12 V
12 -10 V
14 -8 V
17 -6 V
20 -3 V
22 2 V
26 6 V
28 14 V
31 23 V
31 37 V
28 54 V
16 74 V
-9 96 V
-50 107 V
-102 92 V
-142 46 V
-148 -18 V
-119 -67 V
-78 -90 V
-43 -90 V
-18 -81 V
-2 -69 V
6 -57 V
10 -48 V
12 -40 V
13 -34 V
13 -29 V
12 -25 V
11 -22 V
11 -20 V
10 -18 V
9 -16 V
8 -15 V
7 -14 V
6 -13 V
6 -13 V
4 -13 V
4 -12 V
3 -13 V
2 -13 V
1 -13 V
0 -14 V
-1 -15 V
-1 -16 V
-3 -19 V
-4 -21 V
-4 -24 V
-4 -28 V
-5 -33 V
-3 -40 V
0 -49 V
7 -59 V
17 -70 V
stroke
3011 2195 M
38 -82 V
68 -87 V
108 -77 V
148 -41 V
165 22 V
-56 1 V
143 74 V
93 114 V
39 119 V
2 102 V
-19 79 V
-28 59 V
-31 42 V
-30 30 V
-28 21 V
-25 14 V
-22 9 V
-20 6 V
-17 2 V
-16 0 V
-13 -2 V
-12 -4 V
-11 -6 V
-9 -7 V
-8 -8 V
-6 -10 V
-6 -12 V
-3 -13 V
-3 -15 V
-1 -16 V
1 -18 V
3 -20 V
6 -23 V
8 -25 V
12 -28 V
17 -31 V
22 -33 V
30 -38 V
39 -40 V
51 -43 V
68 -43 V
90 -41 V
117 -32 V
150 -9 V
183 34 V
203 104 V
184 199 V
104 285 V
-25 312 V
-142 262 V
-203 168 V
-206 79 V
-181 17 V
-147 -19 V
-116 -37 V
-90 -44 V
-71 -46 V
-55 -45 V
-44 -43 V
-34 -40 V
-28 -37 V
-22 -35 V
-18 -32 V
-13 -30 V
-11 -28 V
-8 -26 V
-6 -24 V
-4 -23 V
-2 -21 V
0 -20 V
2 -19 V
3 -17 V
6 -17 V
7 -14 V
8 -14 V
11 -12 V
13 -10 V
16 -8 V
18 -5 V
21 -2 V
24 2 V
27 7 V
30 15 V
34 26 V
33 39 V
31 58 V
18 80 V
-7 103 V
-52 116 V
-108 101 V
-151 52 V
-158 -16 V
-129 -69 V
-85 -94 V
-47 -95 V
-20 -85 V
-4 -73 V
5 -61 V
10 -50 V
12 -42 V
13 -36 V
13 -31 V
12 -26 V
12 -23 V
stroke
2931 2775 M
11 -21 V
10 -18 V
9 -17 V
8 -15 V
8 -15 V
6 -13 V
6 -13 V
4 -13 V
4 -12 V
3 -12 V
2 -13 V
0 -13 V
0 -14 V
-1 -14 V
-2 -16 V
-3 -18 V
-5 -20 V
-5 -23 V
-6 -27 V
-6 -32 V
-5 -39 V
-2 -48 V
2 -58 V
14 -69 V
31 -83 V
62 -89 V
101 -82 V
143 -48 V
162 11 V
-54 1 V
145 64 V
98 106 V
46 113 V
8 100 V
-13 79 V
-24 59 V
-28 43 V
-27 31 V
-26 22 V
-23 16 V
-21 10 V
-19 6 V
-17 3 V
-15 0 V
-13 -1 V
-11 -4 V
-11 -5 V
-9 -7 V
-7 -8 V
-7 -10 V
-5 -11 V
-4 -13 V
-2 -15 V
-1 -17 V
1 -18 V
3 -21 V
5 -23 V
8 -26 V
12 -28 V
16 -32 V
22 -35 V
29 -38 V
39 -42 V
52 -45 V
68 -47 V
90 -44 V
118 -35 V
153 -14 V
188 29 V
209 100 V
193 197 V
113 287 V
-15 318 V
-137 271 V
-200 176 V
-208 86 V
-183 22 V
-149 -15 V
-119 -33 V
-92 -43 V
-73 -44 V
-57 -45 V
-45 -42 V
-36 -39 V
-28 -37 V
-23 -35 V
-19 -32 V
-14 -30 V
-11 -27 V
-9 -26 V
-6 -25 V
-4 -22 V
-2 -22 V
0 -20 V
2 -18 V
4 -18 V
5 -16 V
8 -15 V
9 -13 V
11 -12 V
14 -10 V
16 -8 V
19 -5 V
23 -1 V
stroke
3442 2878 M
25 2 V
29 9 V
33 16 V
35 27 V
37 42 V
33 62 V
20 86 V
-6 110 V
-54 124 V
-112 110 V
-160 57 V
-169 -13 V
-137 -71 V
-92 -97 V
-51 -100 V
-23 -90 V
-6 -76 V
4 -64 V
10 -53 V
12 -45 V
13 -37 V
14 -32 V
12 -27 V
12 -24 V
11 -22 V
11 -19 V
9 -17 V
8 -16 V
8 -14 V
6 -14 V
6 -13 V
5 -13 V
3 -12 V
3 -12 V
2 -13 V
0 -12 V
0 -14 V
-2 -14 V
-2 -15 V
-4 -17 V
-5 -20 V
-6 -22 V
-7 -26 V
-8 -31 V
-7 -38 V
-5 -46 V
-1 -57 V
9 -70 V
27 -82 V
54 -91 V
95 -87 V
137 -56 V
160 1 V
-52 1 V
147 55 V
103 98 V
53 109 V
14 97 V
-9 79 V
-20 59 V
-24 44 V
-25 32 V
-23 23 V
-22 16 V
-20 11 V
-18 7 V
-16 4 V
-14 1 V
-13 -1 V
-11 -3 V
-10 -5 V
-9 -7 V
-8 -8 V
-6 -10 V
-5 -11 V
-4 -13 V
-2 -15 V
-1 -17 V
0 -18 V
3 -21 V
5 -24 V
8 -26 V
12 -29 V
16 -33 V
21 -36 V
29 -40 V
39 -44 V
51 -47 V
69 -48 V
90 -48 V
120 -39 V
155 -17 V
191 24 V
216 96 V
202 195 V
123 288 V
-7 324 V
-132 278 V
-198 184 V
-208 93 V
-185 28 V
-152 -11 V
-121 -31 V
-94 -41 V
stroke
3686 3435 M
-75 -43 V
-58 -43 V
-47 -42 V
-37 -39 V
-30 -37 V
-23 -34 V
-19 -32 V
-15 -29 V
-12 -28 V
-9 -26 V
-6 -24 V
-5 -23 V
-2 -21 V
0 -20 V
2 -19 V
4 -17 V
6 -16 V
8 -15 V
9 -13 V
12 -12 V
15 -10 V
17 -8 V
20 -5 V
24 -1 V
27 3 V
30 10 V
35 17 V
38 29 V
39 45 V
35 65 V
23 91 V
-5 117 V
-55 132 V
-118 118 V
-168 64 V
-178 -12 V
-146 -72 V
-98 -101 V
-56 -103 V
-26 -94 V
-7 -81 V
4 -66 V
9 -56 V
12 -46 V
14 -40 V
13 -33 V
13 -28 V
12 -25 V
12 -22 V
10 -20 V
9 -18 V
9 -16 V
8 -15 V
6 -14 V
6 -13 V
4 -13 V
4 -12 V
3 -12 V
1 -12 V
1 -13 V
-1 -13 V
-2 -13 V
-3 -15 V
-4 -17 V
-6 -18 V
-7 -22 V
-8 -25 V
-9 -30 V
-9 -37 V
-8 -45 V
-3 -56 V
4 -68 V
22 -83 V
48 -93 V
88 -91 V
132 -64 V
157 -9 V
-49 3 V
148 45 V
108 91 V
58 104 V
20 95 V
-3 78 V
-16 60 V
-21 44 V
-23 33 V
-22 24 V
-20 17 V
-19 12 V
-17 7 V
-15 5 V
-14 1 V
-12 0 V
-11 -3 V
-10 -5 V
-8 -6 V
-8 -8 V
-6 -9 V
-5 -12 V
-4 -13 V
-2 -15 V
-2 -17 V
1 -19 V
3 -21 V
stroke
3427 2424 M
4 -24 V
8 -27 V
11 -30 V
16 -33 V
22 -37 V
28 -42 V
39 -45 V
51 -49 V
68 -51 V
92 -50 V
120 -42 V
157 -22 V
195 20 V
222 92 V
210 192 V
132 290 V
1 329 V
-126 285 V
-196 192 V
-209 99 V
-186 33 V
-154 -7 V
-123 -29 V
-97 -38 V
-76 -42 V
-60 -42 V
-48 -41 V
-38 -39 V
-31 -36 V
-24 -34 V
-20 -32 V
-16 -30 V
-12 -27 V
-9 -26 V
-7 -24 V
-4 -23 V
-2 -21 V
0 -20 V
2 -19 V
4 -17 V
6 -16 V
8 -15 V
10 -13 V
13 -12 V
15 -10 V
18 -7 V
21 -5 V
25 -1 V
28 4 V
32 10 V
37 19 V
40 30 V
41 47 V
38 69 V
26 96 V
-5 123 V
-56 141 V
-122 125 V
-176 70 V
-187 -10 V
-155 -73 V
2924 3425 L
-60 -108 V
-28 -98 V
-8 -83 V
3 -70 V
9 -58 V
12 -48 V
13 -41 V
13 -35 V
13 -29 V
13 -26 V
11 -23 V
11 -20 V
10 -18 V
8 -17 V
8 -15 V
7 -14 V
5 -13 V
5 -13 V
4 -12 V
2 -12 V
2 -12 V
0 -12 V
-1 -13 V
-2 -13 V
-4 -15 V
-5 -16 V
-6 -17 V
-8 -21 V
-9 -24 V
-10 -30 V
-11 -35 V
-10 -44 V
-7 -55 V
1 -68 V
16 -83 V
43 -94 V
82 -95 V
126 -71 V
155 -18 V
-46 4 V
149 36 V
112 83 V
stroke
3542 2059 M
64 100 V
25 93 V
1 77 V
-12 60 V
-18 45 V
-21 34 V
-20 24 V
-19 18 V
-17 13 V
-16 8 V
-15 5 V
-13 2 V
-12 0 V
-10 -3 V
-10 -4 V
-8 -6 V
-7 -8 V
-7 -9 V
-5 -11 V
-4 -14 V
-2 -15 V
-1 -17 V
0 -19 V
2 -22 V
5 -24 V
8 -27 V
11 -31 V
15 -34 V
21 -38 V
29 -43 V
38 -46 V
51 -51 V
68 -53 V
92 -53 V
121 -46 V
159 -26 V
199 16 V
227 88 V
217 190 V
141 291 V
9 333 V
-121 292 V
-194 199 V
-209 106 V
-188 38 V
-156 -4 V
-124 -26 V
-99 -37 V
-78 -41 V
-61 -41 V
-50 -40 V
-39 -38 V
-31 -36 V
-26 -34 V
-20 -32 V
-16 -29 V
-13 -27 V
-9 -26 V
-7 -24 V
-5 -23 V
-2 -21 V
0 -20 V
2 -19 V
4 -17 V
7 -16 V
8 -15 V
11 -13 V
13 -12 V
16 -10 V
18 -7 V
22 -5 V
26 0 V
30 4 V
34 11 V
38 19 V
43 32 V
43 50 V
41 71 V
27 101 V
-3 129 V
-57 148 V
-126 133 V
-183 76 V
-196 -8 V
-162 -74 V
2925 3463 L
-63 -112 V
-31 -101 V
-10 -86 V
2 -73 V
9 -60 V
12 -50 V
13 -42 V
14 -36 V
13 -31 V
12 -27 V
12 -23 V
11 -21 V
10 -18 V
8 -17 V
8 -16 V
7 -14 V
6 -13 V
4 -13 V
stroke
2962 2710 M
4 -12 V
2 -12 V
2 -12 V
0 -12 V
-1 -12 V
-3 -13 V
-3 -14 V
-6 -15 V
-7 -17 V
-8 -20 V
-11 -24 V
-11 -28 V
-13 -34 V
-12 -43 V
-9 -54 V
-3 -67 V
12 -83 V
37 -96 V
75 -98 V
121 -78 V
153 -26 V
-43 5 V
149 28 V
116 76 V
69 96 V
30 90 V
5 76 V
-9 60 V
-15 46 V
-18 34 V
-18 26 V
-18 18 V
-16 13 V
-15 9 V
-14 5 V
-13 3 V
-11 0 V
-11 -2 V
-9 -4 V
-8 -6 V
-7 -7 V
-6 -10 V
-5 -11 V
-4 -13 V
-3 -15 V
-1 -17 V
0 -20 V
2 -22 V
5 -25 V
7 -27 V
11 -32 V
15 -35 V
21 -39 V
28 -43 V
38 -48 V
51 -53 V
68 -55 V
92 -56 V
122 -49 V
160 -29 V
202 11 V
232 85 V
224 188 V
149 291 V
17 337 V
-115 298 V
-193 206 V
-208 112 V
-189 42 V
-158 -1 V
-127 -23 V
-100 -35 V
-79 -40 V
-63 -40 V
-50 -40 V
-41 -37 V
-32 -36 V
-26 -33 V
-21 -32 V
-17 -29 V
-13 -27 V
-9 -26 V
-8 -24 V
-4 -23 V
-2 -21 V
0 -20 V
2 -19 V
4 -17 V
7 -16 V
8 -15 V
11 -13 V
14 -12 V
16 -9 V
20 -8 V
23 -4 V
26 0 V
31 4 V
36 11 V
40 21 V
44 33 V
47 52 V
42 74 V
30 105 V
-2 135 V
stroke
3794 3312 M
-57 155 V
-130 140 V
-190 81 V
-203 -5 V
-170 -75 V
2928 3499 L
-67 -115 V
-33 -105 V
-12 -89 V
1 -75 V
9 -62 V
11 -52 V
13 -44 V
14 -37 V
13 -31 V
13 -28 V
12 -24 V
11 -21 V
10 -19 V
9 -17 V
7 -16 V
7 -15 V
6 -13 V
5 -13 V
3 -12 V
3 -12 V
1 -11 V
0 -12 V
-1 -12 V
-3 -12 V
-4 -14 V
-6 -15 V
-7 -16 V
-10 -19 V
-11 -23 V
-13 -27 V
-13 -33 V
-15 -42 V
-12 -53 V
-6 -66 V
7 -83 V
32 -97 V
70 -101 V
116 -83 V
150 -35 V
-40 7 V
150 20 V
118 70 V
74 91 V
34 88 V
9 75 V
-5 60 V
-13 46 V
-16 35 V
-16 25 V
-17 19 V
-15 14 V
-15 10 V
-13 5 V
-12 3 V
-11 1 V
-10 -2 V
-9 -4 V
-8 -5 V
-7 -8 V
-6 -9 V
-5 -11 V
-4 -14 V
-3 -15 V
-1 -17 V
0 -20 V
2 -22 V
4 -25 V
7 -28 V
11 -32 V
15 -36 V
20 -40 V
28 -44 V
37 -49 V
51 -54 V
68 -58 V
92 -58 V
123 -52 V
162 -33 V
204 8 V
236 81 V
231 185 V
157 291 V
24 340 V
-111 304 V
-190 212 V
-208 117 V
-190 47 V
-159 2 V
-128 -21 V
-102 -33 V
-81 -38 V
-64 -40 V
-51 -39 V
-41 -37 V
-33 -35 V
-27 -33 V
-21 -31 V
-17 -30 V
stroke
3446 3128 M
-14 -27 V
-10 -25 V
-7 -25 V
-5 -22 V
-2 -21 V
0 -20 V
2 -19 V
5 -17 V
6 -17 V
9 -14 V
12 -14 V
14 -11 V
17 -10 V
20 -7 V
24 -4 V
27 0 V
33 4 V
37 12 V
41 22 V
47 34 V
48 53 V
45 77 V
32 108 V
0 141 V
-58 161 V
-133 147 V
-195 87 V
-210 -2 V
-177 -76 V
2932 3532 L
-71 -118 V
-35 -107 V
-13 -92 V
0 -78 V
8 -64 V
11 -53 V
13 -45 V
14 -38 V
13 -33 V
13 -28 V
12 -25 V
11 -21 V
10 -20 V
9 -17 V
8 -16 V
7 -15 V
5 -13 V
5 -13 V
4 -12 V
2 -12 V
1 -11 V
0 -12 V
-1 -11 V
-3 -12 V
-5 -13 V
-6 -15 V
-8 -16 V
-10 -18 V
-12 -22 V
-13 -26 V
-16 -32 V
-15 -41 V
-15 -51 V
-9 -66 V
3 -82 V
27 -98 V
64 -104 V
111 -88 V
147 -42 V
-37 8 V
150 13 V
121 64 V
77 87 V
39 86 V
12 74 V
-2 59 V
-11 46 V
-13 35 V
-16 26 V
-15 20 V
-14 14 V
-14 10 V
-12 6 V
-12 3 V
-11 1 V
-9 -2 V
-9 -3 V
-8 -6 V
-7 -7 V
-6 -9 V
-5 -12 V
-4 -13 V
-3 -15 V
-1 -17 V
0 -20 V
2 -23 V
4 -25 V
7 -29 V
10 -32 V
14 -36 V
21 -41 V
27 -45 V
37 -51 V
50 -55 V
stroke
3560 2063 M
68 -59 V
92 -61 V
123 -54 V
163 -37 V
206 4 V
241 77 V
236 183 V
164 290 V
31 343 V
-105 309 V
-188 217 V
-208 122 V
-190 51 V
-160 6 V
-130 -19 V
-103 -32 V
-82 -37 V
-65 -38 V
-52 -38 V
-42 -37 V
-34 -35 V
-27 -33 V
-22 -31 V
-17 -29 V
-14 -27 V
-10 -26 V
-8 -24 V
-4 -22 V
-3 -21 V
0 -20 V
3 -19 V
4 -17 V
7 -17 V
9 -14 V
12 -14 V
14 -11 V
18 -10 V
21 -7 V
24 -4 V
29 0 V
33 5 V
39 12 V
43 22 V
48 35 V
51 54 V
47 80 V
34 111 V
2 146 V
-58 167 V
-135 154 V
-200 91 V
-217 1 V
-183 -75 V
2938 3562 L
-75 -120 V
-38 -110 V
-14 -94 V
-1 -80 V
7 -65 V
12 -55 V
12 -46 V
14 -40 V
13 -33 V
13 -29 V
12 -25 V
11 -22 V
10 -20 V
9 -18 V
8 -16 V
7 -15 V
6 -13 V
4 -13 V
4 -12 V
2 -12 V
2 -11 V
-1 -11 V
-1 -11 V
-3 -12 V
-5 -13 V
-6 -14 V
-9 -15 V
-10 -17 V
-13 -21 V
-14 -26 V
-17 -31 V
-17 -39 V
-17 -51 V
-12 -64 V
-1 -82 V
22 -98 V
59 -106 V
106 -93 V
144 -49 V
-33 12 V
149 6 V
122 58 V
81 82 V
42 83 V
16 73 V
0 58 V
-8 46 V
-12 35 V
-14 27 V
-14 20 V
stroke
3490 2460 M
-13 14 V
-13 10 V
-12 7 V
-11 3 V
-10 1 V
-10 -1 V
-8 -3 V
-8 -6 V
-7 -7 V
-6 -9 V
-5 -11 V
-3 -13 V
-3 -16 V
-2 -17 V
0 -20 V
2 -23 V
4 -26 V
6 -28 V
10 -33 V
14 -37 V
20 -41 V
27 -47 V
36 -51 V
50 -57 V
68 -61 V
91 -62 V
124 -57 V
163 -40 V
208 0 V
244 73 V
241 180 V
171 290 V
37 345 V
-100 312 V
-185 222 V
-206 127 V
-191 54 V
-161 9 V
-130 -17 V
-105 -29 V
-82 -36 V
-66 -38 V
-53 -37 V
-43 -36 V
-34 -35 V
-28 -32 V
-22 -31 V
-18 -29 V
-14 -27 V
-11 -25 V
-7 -24 V
-5 -23 V
-3 -21 V
0 -20 V
3 -19 V
4 -17 V
7 -16 V
10 -15 V
12 -14 V
15 -11 V
18 -10 V
21 -7 V
25 -4 V
30 0 V
34 5 V
40 12 V
45 22 V
50 36 V
53 56 V
50 81 V
36 115 V
3 149 V
-56 173 V
-137 160 V
-204 97 V
-223 5 V
-189 -75 V
2946 3590 L
-78 -122 V
-41 -112 V
-16 -97 V
-1 -81 V
6 -67 V
11 -57 V
12 -47 V
14 -40 V
13 -34 V
13 -29 V
12 -26 V
11 -23 V
10 -20 V
9 -18 V
8 -16 V
7 -15 V
5 -14 V
5 -13 V
4 -12 V
2 -11 V
1 -11 V
0 -11 V
-2 -11 V
-3 -12 V
-5 -12 V
-7 -13 V
stroke
2936 2666 M
-8 -15 V
-11 -17 V
-13 -20 V
-15 -24 V
-18 -30 V
-19 -38 V
-18 -49 V
-15 -64 V
-4 -81 V
18 -98 V
53 -108 V
101 -96 V
141 -54 V
-30 13 V
148 0 V
123 52 V
83 78 V
45 81 V
19 71 V
3 58 V
-6 45 V
-10 35 V
-13 27 V
-13 20 V
-12 15 V
-12 10 V
-12 7 V
-10 3 V
-10 2 V
-9 -2 V
-9 -3 V
-7 -5 V
-7 -7 V
-5 -10 V
-5 -11 V
-4 -13 V
-3 -15 V
-2 -18 V
0 -20 V
1 -23 V
4 -26 V
6 -29 V
10 -33 V
13 -37 V
20 -42 V
26 -47 V
36 -52 V
50 -58 V
67 -63 V
91 -64 V
123 -60 V
164 -43 V
209 -3 V
246 70 V
246 176 V
177 288 V
44 346 V
-96 316 V
-181 226 V
-205 131 V
-191 58 V
-161 12 V
-132 -15 V
-104 -28 V
-84 -35 V
-67 -36 V
-53 -37 V
-44 -36 V
-35 -34 V
-28 -32 V
-22 -30 V
-19 -29 V
-14 -27 V
-11 -25 V
-7 -24 V
-5 -22 V
-3 -22 V
0 -20 V
3 -18 V
4 -18 V
8 -16 V
9 -15 V
13 -13 V
15 -12 V
18 -10 V
22 -7 V
26 -4 V
31 -1 V
35 5 V
41 13 V
46 22 V
52 37 V
55 56 V
52 83 V
39 117 V
6 153 V
-56 178 V
-137 167 V
-208 102 V
-228 8 V
-194 -73 V
2957 3615 L
-83 -124 V
-43 -113 V
stroke
2831 3378 M
-17 -99 V
-3 -82 V
5 -69 V
11 -58 V
12 -48 V
13 -41 V
13 -35 V
13 -30 V
12 -26 V
11 -23 V
10 -20 V
9 -19 V
8 -16 V
7 -15 V
5 -14 V
5 -13 V
4 -12 V
2 -11 V
1 -11 V
0 -11 V
-2 -11 V
-3 -11 V
-5 -11 V
-7 -13 V
-9 -14 V
-11 -17 V
-14 -19 V
-16 -23 V
-18 -29 V
-20 -37 V
-20 -48 V
-17 -62 V
-7 -79 V
13 -98 V
49 -109 V
96 -99 V
137 -60 V
-27 16 V
146 -5 V
124 46 V
85 74 V
48 78 V
21 69 V
5 57 V
-4 45 V
-9 34 V
-11 27 V
-12 20 V
-11 15 V
-12 10 V
-11 7 V
-10 4 V
-9 1 V
-9 -1 V
-8 -3 V
-7 -5 V
-7 -7 V
-6 -9 V
-4 -12 V
-4 -13 V
-3 -15 V
-2 -18 V
-1 -20 V
2 -23 V
3 -26 V
6 -29 V
9 -34 V
14 -37 V
18 -43 V
26 -47 V
36 -54 V
48 -59 V
67 -63 V
90 -66 V
123 -62 V
164 -46 V
210 -7 V
248 65 V
250 173 V
182 286 V
50 346 V
-90 319 V
-179 230 V
-203 134 V
-190 62 V
-161 14 V
-132 -13 V
-105 -26 V
-85 -33 V
-67 -36 V
-54 -36 V
-44 -35 V
-35 -34 V
-29 -31 V
-23 -30 V
-18 -29 V
-15 -26 V
-10 -26 V
-8 -23 V
-5 -23 V
-3 -21 V
0 -20 V
3 -19 V
4 -17 V
stroke
3457 2935 M
8 -17 V
10 -15 V
12 -13 V
16 -12 V
19 -10 V
22 -7 V
27 -5 V
31 0 V
36 5 V
42 12 V
48 23 V
53 36 V
57 57 V
55 84 V
42 119 V
8 157 V
-54 183 V
-138 172 V
-210 108 V
-232 11 V
-199 -71 V
2969 3637 L
-86 -124 V
-45 -115 V
-20 -100 V
-4 -84 V
5 -70 V
9 -59 V
12 -49 V
13 -41 V
13 -36 V
12 -31 V
12 -26 V
11 -24 V
10 -20 V
9 -19 V
8 -17 V
7 -15 V
6 -14 V
4 -12 V
4 -12 V
2 -12 V
1 -10 V
0 -11 V
-2 -11 V
-3 -10 V
-5 -12 V
-7 -12 V
-9 -13 V
-11 -16 V
-14 -18 V
-17 -23 V
-19 -28 V
-21 -35 V
-21 -47 V
-19 -60 V
-10 -78 V
10 -97 V
44 -109 V
91 -102 V
132 -64 V
-23 20 V
143 -11 V
124 41 V
86 69 V
49 75 V
24 67 V
7 55 V
-2 44 V
-8 35 V
-9 26 V
-11 20 V
-11 15 V
-11 10 V
-10 7 V
-10 4 V
-9 2 V
-8 -1 V
-8 -4 V
-7 -5 V
-6 -7 V
-6 -9 V
-5 -11 V
-4 -13 V
-3 -16 V
-2 -17 V
0 -21 V
1 -23 V
3 -26 V
5 -29 V
9 -34 V
13 -38 V
18 -43 V
26 -48 V
35 -54 V
48 -60 V
65 -65 V
90 -67 V
122 -64 V
163 -49 V
210 -10 V
250 61 V
253 169 V
187 283 V
stroke
4849 2279 M
56 346 V
-85 320 V
-175 233 V
-201 138 V
-189 64 V
-161 17 V
-132 -10 V
-105 -25 V
-85 -32 V
-68 -35 V
-54 -35 V
-44 -34 V
-36 -33 V
-29 -32 V
-23 -30 V
-19 -28 V
-14 -26 V
-12 -25 V
-8 -24 V
-5 -22 V
-2 -21 V
0 -20 V
2 -19 V
5 -18 V
8 -16 V
10 -15 V
12 -14 V
16 -12 V
20 -10 V
23 -8 V
27 -5 V
32 0 V
37 5 V
43 12 V
49 22 V
55 37 V
59 57 V
57 85 V
45 120 V
11 160 V
-52 187 V
-136 177 V
-212 114 V
-236 16 V
-204 -69 V
2984 3657 L
-89 -125 V
-48 -116 V
-22 -101 V
-5 -85 V
3 -71 V
9 -60 V
11 -50 V
13 -42 V
12 -36 V
13 -31 V
11 -27 V
11 -24 V
10 -21 V
9 -19 V
8 -17 V
7 -15 V
5 -14 V
5 -12 V
4 -12 V
2 -12 V
1 -10 V
0 -11 V
-2 -10 V
-3 -10 V
-5 -11 V
-7 -12 V
-9 -13 V
-12 -15 V
-14 -17 V
-17 -22 V
-19 -27 V
-22 -34 V
-22 -44 V
-21 -59 V
-12 -77 V
6 -95 V
40 -109 V
85 -103 V
128 -67 V
-20 22 V
140 -15 V
122 36 V
86 64 V
52 71 V
25 65 V
9 54 V
-1 43 V
-6 34 V
-8 26 V
-10 19 V
-10 15 V
-10 10 V
-10 7 V
-9 4 V
-8 1 V
-9 -1 V
-7 -3 V
-7 -5 V
stroke
3367 2468 M
-6 -7 V
-6 -9 V
-5 -11 V
-4 -13 V
-3 -16 V
-2 -17 V
-1 -21 V
1 -23 V
3 -26 V
5 -30 V
9 -34 V
12 -38 V
18 -43 V
25 -49 V
34 -54 V
47 -61 V
64 -66 V
89 -69 V
121 -66 V
162 -51 V
210 -14 V
251 57 V
255 165 V
192 279 V
61 344 V
-79 321 V
-170 236 V
-199 141 V
-187 67 V
-161 19 V
-131 -8 V
-106 -23 V
-85 -31 V
-68 -33 V
-55 -35 V
-44 -33 V
-36 -33 V
-29 -31 V
-24 -29 V
-19 -28 V
-14 -26 V
-12 -25 V
-8 -23 V
-5 -23 V
-3 -21 V
0 -20 V
3 -19 V
5 -17 V
7 -17 V
11 -15 V
13 -14 V
16 -12 V
19 -11 V
24 -8 V
27 -5 V
33 -1 V
38 5 V
44 11 V
51 22 V
56 37 V
61 57 V
60 85 V
48 122 V
14 162 V
-48 191 V
-136 182 V
-212 120 V
-240 21 V
-207 -66 V
3002 3674 L
-93 -125 V
-51 -116 V
-24 -102 V
-7 -86 V
3 -72 V
8 -60 V
10 -51 V
12 -43 V
12 -36 V
12 -32 V
12 -28 V
10 -24 V
10 -21 V
9 -19 V
8 -17 V
7 -15 V
5 -14 V
5 -13 V
4 -12 V
2 -11 V
1 -11 V
0 -10 V
-2 -10 V
-3 -10 V
-5 -11 V
-7 -11 V
-9 -12 V
-12 -14 V
-14 -17 V
-16 -20 V
-20 -26 V
-22 -33 V
-24 -42 V
-22 -57 V
stroke
2801 2493 M
-14 -75 V
3 -93 V
35 -108 V
80 -104 V
123 -70 V
-17 26 V
136 -20 V
120 31 V
86 60 V
52 67 V
27 62 V
11 52 V
1 42 V
-5 33 V
-7 25 V
-9 19 V
-9 15 V
-10 10 V
-9 7 V
-8 4 V
-9 1 V
-8 -1 V
-7 -3 V
-6 -5 V
-7 -8 V
-5 -9 V
-5 -11 V
-4 -13 V
-3 -15 V
-2 -18 V
-1 -20 V
1 -24 V
2 -26 V
5 -30 V
8 -34 V
12 -38 V
17 -43 V
24 -49 V
33 -55 V
46 -62 V
63 -67 V
88 -70 V
119 -68 V
161 -54 V
209 -17 V
251 53 V
258 159 V
195 276 V
67 342 V
-74 321 V
-165 237 V
-196 144 V
-185 70 V
-159 21 V
-131 -6 V
-106 -21 V
-85 -30 V
-68 -32 V
-55 -33 V
-45 -33 V
-36 -32 V
-29 -31 V
-24 -29 V
-19 -27 V
-15 -26 V
-11 -25 V
-8 -23 V
-5 -22 V
-3 -21 V
0 -20 V
3 -19 V
5 -18 V
7 -17 V
11 -15 V
13 -14 V
16 -13 V
20 -10 V
24 -9 V
28 -5 V
33 -2 V
39 4 V
45 11 V
52 22 V
58 36 V
63 57 V
63 85 V
51 122 V
18 164 V
-45 194 V
-133 188 V
-213 126 V
-241 26 V
-212 -62 V
3022 3689 L
-96 -124 V
-54 -117 V
-26 -102 V
-9 -87 V
2 -73 V
7 -61 V
9 -51 V
12 -43 V
11 -37 V
12 -32 V
stroke
2890 2962 M
11 -28 V
10 -25 V
10 -21 V
9 -19 V
8 -17 V
6 -16 V
6 -14 V
5 -13 V
3 -12 V
3 -11 V
1 -10 V
0 -10 V
-2 -10 V
-3 -10 V
-5 -10 V
-7 -11 V
-9 -12 V
-11 -13 V
-14 -16 V
-17 -19 V
-20 -24 V
-22 -31 V
-24 -41 V
-23 -55 V
-17 -72 V
0 -91 V
31 -106 V
75 -104 V
117 -72 V
-14 29 V
130 -24 V
118 26 V
85 55 V
53 63 V
28 59 V
12 50 V
2 41 V
-3 31 V
-6 25 V
-8 19 V
-8 13 V
-9 10 V
-8 7 V
-9 4 V
-8 1 V
-7 -1 V
-7 -4 V
-6 -5 V
-6 -7 V
-6 -9 V
-5 -11 V
-4 -13 V
-3 -16 V
-2 -17 V
-1 -21 V
0 -23 V
2 -26 V
5 -30 V
7 -34 V
12 -39 V
16 -43 V
23 -49 V
32 -56 V
45 -62 V
62 -67 V
86 -72 V
118 -70 V
159 -56 V
208 -21 V
251 48 V
258 155 V
200 270 V
72 339 V
-68 320 V
-160 239 V
-192 146 V
-183 72 V
-158 25 V
-130 -4 V
-106 -20 V
-84 -28 V
-69 -31 V
-55 -33 V
-44 -32 V
-36 -31 V
-30 -30 V
-24 -28 V
-19 -27 V
-15 -26 V
-11 -25 V
-8 -23 V
-6 -22 V
-2 -21 V
0 -20 V
2 -19 V
6 -18 V
7 -17 V
11 -15 V
13 -15 V
17 -12 V
20 -11 V
24 -9 V
29 -6 V
33 -2 V
stroke
3637 2815 M
40 3 V
46 11 V
53 20 V
60 36 V
65 56 V
66 85 V
54 122 V
22 165 V
-41 198 V
-130 193 V
-212 132 V
-243 32 V
-215 -58 V
3045 3701 L
-99 -122 V
-57 -117 V
-28 -103 V
-11 -87 V
0 -73 V
5 -61 V
9 -52 V
11 -44 V
11 -38 V
11 -32 V
11 -28 V
10 -25 V
9 -22 V
9 -19 V
8 -17 V
6 -16 V
6 -14 V
5 -13 V
3 -12 V
3 -11 V
1 -10 V
0 -10 V
-2 -9 V
-3 -10 V
-4 -10 V
-7 -10 V
-9 -11 V
-11 -13 V
-14 -15 V
-16 -18 V
-20 -23 V
-23 -29 V
-24 -39 V
-24 -52 V
-18 -69 V
-3 -89 V
26 -103 V
70 -103 V
111 -74 V
-12 32 V
125 -27 V
114 21 V
84 50 V
53 59 V
29 56 V
13 47 V
4 38 V
-2 31 V
-6 24 V
-6 17 V
-8 14 V
-8 9 V
-8 7 V
-7 3 V
-8 1 V
-7 -1 V
-7 -3 V
-6 -6 V
-6 -7 V
-5 -9 V
-5 -11 V
-4 -13 V
-3 -16 V
-3 -17 V
-1 -21 V
0 -23 V
2 -26 V
4 -30 V
7 -34 V
11 -39 V
15 -43 V
23 -50 V
31 -55 V
43 -63 V
61 -68 V
84 -73 V
116 -71 V
157 -59 V
206 -24 V
250 43 V
259 149 V
203 265 V
78 334 V
-62 319 V
-155 240 V
-188 148 V
-180 75 V
-156 26 V
-129 -2 V
-105 -18 V
stroke
3882 3297 M
-84 -26 V
-68 -30 V
-55 -31 V
-45 -32 V
-36 -30 V
-30 -29 V
-23 -28 V
-20 -27 V
-15 -26 V
-11 -24 V
-8 -23 V
-6 -22 V
-2 -21 V
0 -20 V
2 -19 V
5 -18 V
8 -17 V
11 -16 V
13 -14 V
17 -13 V
21 -12 V
24 -9 V
29 -6 V
34 -3 V
41 2 V
47 10 V
54 20 V
62 34 V
67 55 V
68 84 V
58 123 V
27 166 V
-36 201 V
-127 198 V
-210 138 V
-244 38 V
-218 -52 V
3072 3712 L
2968 3591 L
-60 -116 V
-31 -103 V
-12 -87 V
-2 -74 V
4 -62 V
8 -52 V
10 -44 V
10 -38 V
11 -33 V
10 -29 V
10 -25 V
9 -22 V
9 -19 V
7 -17 V
7 -16 V
5 -14 V
5 -13 V
4 -12 V
2 -11 V
2 -10 V
0 -10 V
-2 -9 V
-3 -9 V
-4 -10 V
-6 -9 V
-9 -11 V
-11 -12 V
-13 -14 V
-17 -17 V
-19 -21 V
-23 -28 V
-24 -37 V
-25 -49 V
-19 -66 V
-6 -85 V
22 -101 V
64 -101 V
104 -75 V
-9 36 V
118 -30 V
110 16 V
82 44 V
53 55 V
29 52 V
15 44 V
4 37 V
-1 29 V
-4 22 V
-6 17 V
-6 13 V
-8 9 V
-7 6 V
-7 3 V
-7 1 V
-7 -2 V
-6 -3 V
-6 -5 V
-6 -7 V
-5 -10 V
-5 -11 V
-4 -13 V
-3 -15 V
-3 -18 V
-1 -20 V
0 -23 V
stroke
3295 2357 M
1 -27 V
4 -30 V
6 -34 V
10 -38 V
15 -44 V
21 -49 V
30 -56 V
42 -63 V
59 -69 V
82 -73 V
114 -73 V
155 -62 V
203 -28 V
248 39 V
260 142 V
206 258 V
83 330 V
-55 317 V
-149 240 V
-183 150 V
-177 77 V
-154 29 V
-128 0 V
-104 -16 V
-84 -25 V
-67 -28 V
-55 -30 V
-45 -31 V
-36 -29 V
-29 -29 V
-24 -28 V
-19 -26 V
-15 -25 V
-12 -24 V
-8 -23 V
-5 -22 V
-3 -21 V
0 -20 V
3 -19 V
5 -18 V
8 -17 V
10 -16 V
14 -15 V
17 -14 V
20 -11 V
25 -10 V
30 -7 V
34 -4 V
41 2 V
48 8 V
56 19 V
63 33 V
70 54 V
71 83 V
62 122 V
32 167 V
-31 203 V
-122 203 V
-208 145 V
-244 46 V
-221 -47 V
3101 3721 L
2993 3602 L
-63 -115 V
-33 -102 V
-15 -88 V
-4 -74 V
3 -62 V
7 -53 V
9 -45 V
10 -38 V
10 -33 V
9 -29 V
10 -25 V
9 -22 V
8 -20 V
7 -18 V
7 -15 V
5 -14 V
5 -13 V
4 -12 V
2 -11 V
2 -10 V
0 -10 V
-1 -9 V
-3 -9 V
-4 -9 V
-6 -9 V
-9 -10 V
-10 -11 V
-13 -13 V
-16 -16 V
-19 -20 V
-22 -25 V
-25 -35 V
-25 -46 V
-21 -63 V
-8 -81 V
18 -97 V
57 -99 V
98 -75 V
-7 39 V
111 -33 V
104 11 V
stroke
3184 2183 M
80 39 V
52 49 V
30 48 V
15 42 V
6 34 V
0 27 V
-3 21 V
-4 17 V
-6 12 V
-7 8 V
-6 5 V
-7 3 V
-7 1 V
-6 -2 V
-6 -3 V
-6 -6 V
-6 -7 V
-5 -9 V
-4 -11 V
-4 -14 V
-4 -15 V
-3 -18 V
-1 -20 V
-1 -23 V
1 -26 V
4 -30 V
5 -34 V
10 -38 V
14 -44 V
20 -49 V
29 -56 V
40 -63 V
57 -70 V
80 -74 V
111 -75 V
152 -64 V
201 -31 V
246 33 V
260 135 V
208 252 V
89 324 V
-49 314 V
-142 240 V
-178 151 V
-174 80 V
-151 31 V
-126 2 V
-103 -14 V
-83 -23 V
-67 -27 V
-55 -29 V
-44 -29 V
-36 -29 V
-30 -28 V
-24 -27 V
-19 -26 V
-15 -25 V
-11 -24 V
-9 -22 V
-5 -22 V
-3 -21 V
0 -20 V
3 -19 V
5 -18 V
8 -17 V
11 -17 V
14 -15 V
17 -14 V
21 -12 V
25 -11 V
29 -8 V
36 -4 V
41 1 V
49 7 V
57 17 V
65 32 V
72 53 V
75 81 V
66 122 V
37 167 V
-26 206 V
-116 208 V
-204 152 V
-245 53 V
-223 -41 V
-168 -98 V
3021 3612 L
-66 -114 V
-37 -102 V
-17 -87 V
-6 -74 V
2 -63 V
5 -53 V
8 -45 V
9 -39 V
10 -33 V
9 -29 V
9 -26 V
8 -22 V
8 -20 V
7 -18 V
7 -16 V
5 -14 V
5 -13 V
stroke
2987 2844 M
4 -11 V
2 -11 V
2 -10 V
0 -10 V
-1 -8 V
-2 -9 V
-4 -9 V
-6 -8 V
-7 -10 V
-10 -10 V
-13 -12 V
-15 -14 V
-19 -19 V
-22 -24 V
-24 -31 V
-25 -44 V
-22 -58 V
-10 -77 V
13 -93 V
51 -96 V
90 -75 V
-6 42 V
104 -36 V
98 6 V
77 34 V
51 44 V
30 44 V
16 38 V
7 32 V
2 25 V
-2 19 V
-4 15 V
-5 12 V
-6 7 V
-6 5 V
-6 3 V
-6 0 V
-6 -2 V
-6 -4 V
-6 -5 V
-5 -7 V
-5 -10 V
-5 -11 V
-4 -13 V
-3 -15 V
-3 -18 V
-2 -20 V
-1 -23 V
1 -26 V
3 -30 V
5 -34 V
8 -38 V
13 -44 V
19 -49 V
28 -56 V
39 -63 V
55 -70 V
77 -76 V
108 -76 V
149 -66 V
198 -36 V
244 28 V
259 128 V
211 244 V
94 318 V
-41 311 V
-136 239 V
-173 153 V
-169 81 V
-149 34 V
-124 5 V
-101 -12 V
-83 -21 V
-66 -26 V
-54 -28 V
-45 -28 V
-36 -28 V
-29 -28 V
-24 -26 V
-19 -25 V
-15 -25 V
-11 -23 V
-9 -23 V
-5 -21 V
-3 -21 V
0 -20 V
3 -19 V
5 -18 V
8 -18 V
11 -17 V
14 -15 V
17 -15 V
21 -13 V
25 -11 V
30 -8 V
36 -6 V
43 0 V
49 6 V
58 16 V
67 30 V
75 51 V
78 80 V
70 120 V
43 168 V
stroke
4139 3220 M
-19 207 V
-110 213 V
-201 160 V
-244 61 V
-226 -34 V
-172 -92 V
3052 3621 L
-70 -113 V
-40 -101 V
-20 -87 V
-8 -74 V
0 -63 V
4 -53 V
7 -46 V
8 -39 V
9 -34 V
9 -29 V
8 -26 V
8 -22 V
8 -20 V
7 -18 V
6 -16 V
6 -14 V
4 -13 V
4 -12 V
3 -10 V
1 -10 V
1 -9 V
-1 -9 V
-2 -8 V
-3 -8 V
-6 -9 V
-7 -8 V
-9 -10 V
-12 -11 V
-15 -13 V
-18 -17 V
-21 -21 V
-24 -29 V
-25 -40 V
-23 -54 V
-13 -72 V
10 -88 V
43 -93 V
82 -75 V
-4 46 V
95 -39 V
93 1 V
73 28 V
50 38 V
30 39 V
17 35 V
8 29 V
2 23 V
-1 18 V
-3 14 V
-4 10 V
-5 7 V
-5 4 V
-6 2 V
-5 0 V
-6 -2 V
-5 -4 V
-6 -6 V
-5 -7 V
-5 -9 V
-4 -11 V
-5 -14 V
-3 -15 V
-3 -17 V
-2 -20 V
-1 -23 V
0 -26 V
2 -30 V
5 -34 V
7 -38 V
12 -43 V
18 -50 V
26 -56 V
37 -63 V
53 -71 V
74 -76 V
106 -77 V
145 -69 V
195 -39 V
240 21 V
259 121 V
213 235 V
100 311 V
-34 307 V
-129 239 V
-166 153 V
-165 84 V
-146 37 V
-122 7 V
-100 -10 V
-81 -20 V
-66 -24 V
-54 -26 V
-44 -28 V
-35 -27 V
-30 -26 V
-23 -26 V
-19 -25 V
stroke
3531 3005 M
-16 -24 V
-11 -23 V
-8 -22 V
-6 -22 V
-2 -20 V
0 -20 V
2 -19 V
5 -19 V
8 -18 V
11 -17 V
14 -16 V
18 -15 V
21 -13 V
25 -12 V
31 -10 V
36 -6 V
43 -2 V
51 5 V
59 14 V
69 29 V
77 49 V
81 78 V
76 119 V
48 167 V
-11 210 V
-104 218 V
-196 168 V
-244 70 V
-228 -27 V
-176 -88 V
3085 3629 L
-74 -111 V
-43 -100 V
-23 -87 V
-10 -74 V
-2 -63 V
3 -54 V
6 -45 V
7 -40 V
8 -34 V
8 -29 V
8 -26 V
8 -23 V
7 -20 V
7 -18 V
6 -16 V
5 -14 V
5 -13 V
3 -12 V
3 -11 V
2 -9 V
1 -9 V
0 -9 V
-2 -8 V
-3 -7 V
-5 -8 V
-7 -8 V
-9 -9 V
-11 -9 V
-14 -12 V
-17 -15 V
-20 -19 V
-24 -27 V
-25 -36 V
-23 -50 V
-15 -66 V
4 -83 V
37 -89 V
73 -73 V
-3 48 V
86 -41 V
86 -4 V
69 21 V
48 33 V
31 34 V
17 31 V
9 26 V
4 20 V
0 17 V
-2 12 V
-3 9 V
-4 7 V
-5 3 V
-5 2 V
-5 -1 V
-5 -2 V
-5 -4 V
-6 -6 V
-4 -8 V
-5 -9 V
-5 -11 V
-4 -13 V
-4 -16 V
-3 -17 V
-2 -20 V
-2 -23 V
0 -26 V
2 -29 V
4 -33 V
6 -38 V
11 -44 V
17 -49 V
24 -56 V
35 -64 V
stroke
3336 2042 M
51 -70 V
71 -77 V
102 -79 V
142 -71 V
191 -44 V
237 15 V
257 113 V
216 226 V
105 304 V
-26 302 V
-120 238 V
-160 155 V
-161 86 V
-142 39 V
-120 9 V
-98 -8 V
-80 -17 V
-66 -23 V
-53 -25 V
-43 -26 V
-36 -26 V
-29 -26 V
-24 -25 V
-19 -24 V
-15 -24 V
-11 -22 V
-8 -22 V
-6 -22 V
-2 -20 V
0 -20 V
2 -20 V
5 -18 V
8 -18 V
11 -18 V
14 -16 V
18 -16 V
21 -14 V
26 -12 V
31 -11 V
37 -7 V
43 -3 V
52 3 V
61 12 V
70 27 V
80 46 V
85 77 V
80 117 V
55 167 V
-4 212 V
-96 223 V
-192 176 V
-242 79 V
-230 -19 V
-180 -81 V
3120 3637 L
-78 -109 V
-46 -99 V
-26 -87 V
-12 -74 V
-4 -63 V
1 -54 V
5 -46 V
6 -39 V
7 -35 V
7 -29 V
8 -27 V
7 -23 V
7 -20 V
6 -18 V
6 -16 V
6 -14 V
4 -13 V
4 -12 V
3 -11 V
2 -9 V
1 -9 V
0 -8 V
-1 -8 V
-3 -7 V
-4 -7 V
-6 -7 V
-8 -8 V
-11 -9 V
-13 -10 V
-16 -13 V
-20 -17 V
-23 -23 V
-25 -32 V
-24 -45 V
-17 -61 V
0 -77 V
30 -85 V
63 -72 V
-2 51 V
77 -43 V
78 -10 V
65 15 V
47 26 V
30 29 V
18 27 V
10 23 V
4 18 V
2 15 V
-1 11 V
stroke
3284 2503 M
-2 8 V
-4 5 V
-4 3 V
-4 1 V
-5 -1 V
-4 -2 V
-5 -5 V
-5 -6 V
-5 -8 V
-4 -9 V
-5 -11 V
-4 -13 V
-4 -16 V
-3 -17 V
-3 -20 V
-2 -22 V
0 -26 V
1 -29 V
3 -33 V
6 -38 V
9 -43 V
16 -50 V
22 -56 V
33 -63 V
48 -71 V
69 -78 V
98 -80 V
138 -74 V
187 -48 V
234 9 V
255 104 V
218 217 V
111 296 V
-18 297 V
-112 236 V
-153 156 V
-156 89 V
-138 41 V
-117 12 V
-97 -6 V
-79 -15 V
-65 -21 V
-52 -24 V
-43 -24 V
-36 -26 V
-29 -24 V
-23 -25 V
-19 -24 V
-15 -23 V
-11 -22 V
-9 -22 V
-5 -21 V
-3 -20 V
0 -20 V
3 -20 V
5 -19 V
8 -18 V
11 -17 V
14 -17 V
18 -16 V
21 -15 V
26 -14 V
32 -11 V
37 -9 V
44 -4 V
53 1 V
62 11 V
72 24 V
82 44 V
89 74 V
86 116 V
62 166 V
4 214 V
-89 229 V
-186 184 V
-241 89 V
-232 -11 V
-184 -75 V
3158 3644 L
-83 -106 V
-50 -98 V
-28 -86 V
-15 -74 V
-6 -64 V
0 -54 V
3 -46 V
5 -40 V
6 -34 V
7 -30 V
7 -27 V
6 -23 V
7 -21 V
6 -18 V
6 -16 V
5 -14 V
5 -13 V
4 -12 V
3 -10 V
2 -10 V
1 -8 V
0 -8 V
-1 -7 V
-2 -7 V
-3 -7 V
stroke
3043 2811 M
-6 -6 V
-7 -7 V
-10 -8 V
-12 -9 V
-15 -11 V
-19 -14 V
-22 -20 V
-25 -28 V
-24 -40 V
-20 -55 V
-4 -71 V
21 -79 V
54 -71 V
-1 54 V
66 -46 V
71 -15 V
61 8 V
44 20 V
30 23 V
19 23 V
11 19 V
5 16 V
3 13 V
0 9 V
-1 7 V
-3 4 V
-3 3 V
-4 0 V
-4 -1 V
-4 -3 V
-4 -5 V
-5 -6 V
-5 -8 V
-4 -9 V
-5 -12 V
-4 -13 V
-4 -15 V
-3 -17 V
-3 -20 V
-2 -22 V
-1 -26 V
0 -29 V
2 -33 V
5 -37 V
9 -43 V
14 -49 V
21 -56 V
30 -64 V
46 -71 V
66 -78 V
94 -82 V
134 -76 V
182 -53 V
230 2 V
254 95 V
220 207 V
117 287 V
-10 293 V
-104 234 V
-146 157 V
-150 91 V
-134 44 V
-115 14 V
-95 -3 V
-77 -13 V
-64 -19 V
-52 -22 V
-43 -24 V
-35 -24 V
-28 -24 V
-24 -24 V
-19 -23 V
-15 -22 V
-11 -22 V
-8 -22 V
-6 -21 V
-2 -20 V
0 -20 V
2 -20 V
5 -19 V
9 -18 V
11 -18 V
14 -18 V
18 -16 V
21 -16 V
27 -14 V
31 -13 V
38 -10 V
45 -6 V
53 0 V
64 9 V
74 22 V
85 42 V
93 71 V
91 114 V
69 165 V
12 216 V
-80 235 V
-181 193 V
-239 98 V
-234 -1 V
-188 -69 V
-133 -99 V
-87 -104 V
stroke
3110 3547 M
-54 -97 V
-31 -85 V
-18 -74 V
-8 -63 V
-2 -54 V
2 -47 V
4 -40 V
5 -35 V
6 -30 V
6 -27 V
7 -23 V
6 -21 V
6 -18 V
5 -17 V
5 -14 V
5 -13 V
4 -12 V
3 -10 V
2 -9 V
2 -9 V
1 -7 V
-1 -7 V
-2 -6 V
-3 -6 V
-4 -6 V
-7 -6 V
-9 -6 V
-11 -8 V
-14 -9 V
-18 -12 V
-21 -16 V
-24 -24 V
-25 -35 V
-22 -48 V
-9 -64 V
13 -75 V
44 -68 V
-1 55 V
56 -48 V
63 -21 V
56 1 V
42 14 V
29 18 V
20 18 V
12 16 V
7 13 V
3 11 V
2 7 V
-1 6 V
-1 3 V
-3 2 V
-3 0 V
-3 -2 V
-4 -3 V
-4 -5 V
-4 -7 V
-5 -8 V
-4 -9 V
-5 -12 V
-4 -13 V
-4 -15 V
-4 -17 V
-3 -20 V
-2 -22 V
-2 -25 V
0 -29 V
1 -33 V
4 -37 V
8 -43 V
12 -48 V
19 -56 V
29 -64 V
42 -71 V
63 -79 V
91 -84 V
129 -79 V
177 -56 V
226 -5 V
253 86 V
221 196 V
124 278 V
-1 287 V
-95 233 V
-139 158 V
-144 93 V
-131 47 V
-112 17 V
-93 -1 V
-76 -11 V
-63 -18 V
-51 -20 V
-42 -22 V
-35 -23 V
-29 -23 V
-23 -23 V
-19 -23 V
-14 -22 V
-12 -21 V
-8 -22 V
-6 -20 V
-2 -21 V
0 -20 V
2 -19 V
6 -19 V
stroke
3498 2766 M
8 -19 V
11 -19 V
14 -18 V
18 -17 V
22 -16 V
26 -16 V
32 -13 V
39 -11 V
45 -8 V
55 -2 V
65 7 V
76 19 V
88 40 V
96 69 V
97 111 V
77 165 V
21 217 V
-72 241 V
-175 202 V
-238 109 V
-236 7 V
-192 -62 V
-137 -94 V
-91 -101 V
-58 -96 V
-35 -85 V
-20 -73 V
-10 -64 V
-4 -54 V
0 -47 V
3 -40 V
4 -35 V
5 -31 V
6 -27 V
5 -23 V
6 -21 V
6 -19 V
5 -16 V
5 -15 V
5 -13 V
4 -11 V
3 -10 V
3 -10 V
2 -8 V
1 -7 V
0 -7 V
-2 -5 V
-2 -6 V
-4 -5 V
-6 -5 V
-8 -5 V
-10 -5 V
-13 -7 V
-16 -9 V
-21 -14 V
-23 -19 V
-26 -29 V
-24 -42 V
-14 -58 V
5 -68 V
33 -67 V
0 57 V
45 -50 V
55 -27 V
50 -6 V
40 7 V
29 12 V
20 14 V
13 12 V
8 11 V
5 8 V
3 6 V
0 4 V
0 3 V
-2 1 V
-2 -1 V
-3 -2 V
-4 -4 V
-3 -5 V
-4 -7 V
-5 -8 V
-4 -10 V
-4 -11 V
-4 -13 V
-5 -15 V
-4 -17 V
-3 -20 V
-3 -22 V
-2 -25 V
-1 -29 V
1 -32 V
3 -37 V
6 -43 V
11 -48 V
17 -56 V
26 -63 V
40 -72 V
59 -80 V
87 -85 V
125 -81 V
172 -62 V
222 -11 V
251 76 V
223 186 V
stroke
4410 1956 M
130 269 V
8 281 V
-86 231 V
-131 159 V
-139 95 V
-127 49 V
-108 20 V
-91 2 V
-75 -9 V
-62 -16 V
-51 -19 V
-41 -20 V
-35 -22 V
-28 -22 V
-23 -22 V
-19 -22 V
-14 -22 V
-12 -21 V
-8 -21 V
-5 -21 V
-3 -20 V
0 -20 V
3 -19 V
5 -20 V
8 -19 V
11 -19 V
14 -18 V
18 -18 V
22 -17 V
27 -16 V
32 -15 V
39 -13 V
47 -9 V
55 -4 V
66 5 V
79 17 V
90 36 V
101 67 V
103 109 V
84 164 V
30 220 V
-63 245 V
-169 212 V
-235 119 V
-239 18 V
-196 -56 V
-142 -90 V
-96 -98 V
-62 -94 V
-38 -84 V
-23 -73 V
-12 -64 V
-6 -54 V
-1 -47 V
1 -41 V
3 -35 V
5 -31 V
5 -27 V
5 -24 V
5 -21 V
6 -19 V
5 -16 V
5 -15 V
4 -13 V
4 -12 V
4 -10 V
3 -9 V
2 -8 V
1 -7 V
1 -6 V
-1 -5 V
-2 -5 V
-3 -4 V
-5 -4 V
-7 -4 V
-9 -4 V
-12 -4 V
-15 -7 V
-19 -10 V
-24 -14 V
-26 -24 V
-26 -35 V
-20 -50 V
-2 -63 V
22 -65 V
0 59 V
34 -53 V
46 -33 V
45 -13 V
38 0 V
29 6 V
20 9 V
14 9 V
10 8 V
6 6 V
3 4 V
2 3 V
0 2 V
-1 0 V
-2 -2 V
-2 -3 V
-3 -4 V
-3 -5 V
-4 -7 V
stroke
3184 2544 M
-4 -8 V
-4 -10 V
-4 -11 V
-4 -14 V
-5 -14 V
-4 -17 V
-4 -20 V
-3 -22 V
-3 -25 V
-1 -28 V
0 -32 V
2 -37 V
4 -42 V
10 -48 V
15 -56 V
24 -63 V
37 -72 V
56 -81 V
83 -86 V
120 -85 V
167 -66 V
218 -19 V
248 67 V
226 175 V
136 259 V
17 276 V
-77 229 V
-123 160 V
-133 97 V
-122 52 V
-106 23 V
-89 4 V
-73 -7 V
-61 -13 V
-50 -18 V
-41 -19 V
-34 -21 V
-28 -21 V
-23 -21 V
-19 -21 V
-14 -21 V
-12 -21 V
-8 -21 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
8 -19 V
11 -19 V
15 -19 V
18 -19 V
22 -18 V
27 -17 V
33 -16 V
39 -14 V
47 -10 V
56 -6 V
68 2 V
80 15 V
94 33 V
105 64 V
109 107 V
92 163 V
39 222 V
-54 251 V
-162 221 V
-234 131 V
-240 27 V
-201 -49 V
-147 -85 V
-101 -95 V
-65 -93 V
-42 -83 V
-26 -73 V
-15 -64 V
-7 -55 V
-3 -47 V
0 -41 V
2 -35 V
4 -32 V
4 -27 V
5 -24 V
5 -21 V
5 -19 V
5 -17 V
5 -14 V
4 -13 V
4 -12 V
4 -10 V
3 -9 V
2 -7 V
2 -7 V
1 -6 V
0 -5 V
-1 -4 V
-3 -3 V
-3 -3 V
-6 -2 V
-8 -3 V
-11 -2 V
-14 -4 V
-18 -6 V
-23 -10 V
stroke
3032 2825 M
-27 -18 V
-28 -28 V
-25 -43 V
-11 -57 V
11 -62 V
0 59 V
23 -55 V
37 -39 V
40 -21 V
36 -7 V
28 1 V
21 4 V
15 5 V
11 5 V
7 4 V
4 3 V
3 1 V
1 1 V
0 -1 V
-1 -2 V
-2 -4 V
-2 -4 V
-3 -6 V
-3 -7 V
-4 -8 V
-4 -10 V
-4 -12 V
-5 -13 V
-4 -15 V
-4 -16 V
-4 -20 V
-4 -21 V
-3 -25 V
-3 -28 V
-1 -32 V
1 -37 V
4 -41 V
8 -48 V
13 -56 V
22 -63 V
34 -73 V
52 -81 V
79 -88 V
115 -87 V
162 -71 V
214 -26 V
246 57 V
228 164 V
143 250 V
26 269 V
-68 227 V
-115 161 V
-127 100 V
-118 55 V
-103 25 V
-87 7 V
-72 -5 V
-59 -11 V
-50 -16 V
-40 -18 V
-34 -19 V
-28 -21 V
-22 -20 V
-19 -21 V
-15 -20 V
-11 -21 V
-8 -20 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
8 -19 V
11 -20 V
15 -19 V
18 -20 V
22 -18 V
28 -19 V
33 -17 V
39 -15 V
48 -12 V
58 -8 V
69 0 V
82 12 V
97 31 V
110 61 V
114 104 V
100 162 V
49 224 V
-45 258 V
-156 230 V
-232 142 V
-242 36 V
-205 -40 V
-152 -81 V
-106 -93 V
-70 -91 V
-45 -82 V
-28 -73 V
-18 -64 V
-9 -55 V
-5 -47 V
-1 -41 V
1 -36 V
stroke
3086 3096 M
3 -32 V
4 -27 V
4 -25 V
5 -21 V
4 -19 V
5 -17 V
5 -14 V
4 -13 V
4 -12 V
4 -10 V
3 -9 V
3 -7 V
2 -6 V
2 -6 V
0 -4 V
0 -4 V
-2 -2 V
-3 -2 V
-5 -1 V
-6 -1 V
-10 0 V
-13 -1 V
-17 -2 V
-22 -6 V
-27 -11 V
-31 -21 V
-30 -36 V
-20 -51 V
0 -60 V
0 60 V
11 -57 V
29 -45 V
35 -29 V
33 -14 V
28 -5 V
21 -1 V
16 1 V
12 2 V
9 2 V
5 1 V
4 1 V
2 -1 V
1 -2 V
0 -3 V
-1 -3 V
-2 -5 V
-3 -6 V
-3 -8 V
-3 -8 V
-4 -10 V
-4 -12 V
-5 -13 V
-4 -14 V
-5 -17 V
-4 -19 V
-5 -22 V
-3 -24 V
-3 -28 V
-2 -32 V
0 -36 V
2 -42 V
6 -47 V
12 -55 V
19 -64 V
32 -73 V
48 -82 V
75 -89 V
110 -90 V
157 -76 V
209 -33 V
245 47 V
229 152 V
150 241 V
35 263 V
-58 225 V
-108 162 V
-120 102 V
-114 58 V
-100 28 V
-84 10 V
-71 -3 V
-59 -9 V
-48 -14 V
-40 -17 V
-34 -18 V
-27 -20 V
-23 -19 V
-18 -20 V
-15 -20 V
-11 -20 V
-8 -20 V
-5 -20 V
-3 -20 V
0 -20 V
3 -20 V
5 -20 V
8 -20 V
11 -20 V
15 -20 V
18 -20 V
23 -19 V
27 -20 V
34 -18 V
40 -17 V
stroke
3674 2532 M
48 -14 V
59 -9 V
71 -3 V
84 10 V
100 28 V
114 58 V
120 102 V
108 162 V
58 225 V
-35 263 V
-150 241 V
-229 152 V
-245 47 V
-209 -33 V
-157 -76 V
-110 -90 V
-75 -89 V
-48 -82 V
-32 -73 V
-19 -64 V
-12 -55 V
-6 -47 V
-2 -42 V
0 -36 V
2 -32 V
3 -28 V
3 -24 V
5 -22 V
4 -19 V
5 -17 V
4 -14 V
5 -13 V
4 -12 V
4 -10 V
3 -8 V
3 -8 V
3 -6 V
2 -5 V
1 -3 V
0 -3 V
-1 -2 V
-2 -1 V
-4 1 V
-5 1 V
-9 2 V
-12 2 V
-16 1 V
-21 -1 V
-28 -5 V
-33 -14 V
-35 -29 V
-29 -45 V
-11 -57 V
1.000 UL
LT0
936 2736 M
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
1.000 UL
LT0
2952 720 M
0 4032 V
1.000 UL
LT0
936 720 M
41 41 V
40 40 V
41 41 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
40 40 V
41 41 V
41 41 V
41 41 V
1.000 UL
LT0
936 4752 M
41 -41 V
40 -40 V
41 -41 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
40 -40 V
41 -41 V
41 -41 V
41 -41 V
1.000 UL
LTb
936 720 M
4032 0 V
0 4032 V
-4032 0 V
936 720 L
1.000 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Times-Italic Times-Roman


==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: p4.ps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Mar 27 14:13:57 2003
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/MFshow {{dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch rmoveto dup dup 5 get exch 4 get
     {show} {stringwidth pop 0 rmoveto}ifelse dup 3 get
     {2 get neg 0 exch rmoveto pop} {pop aload pop moveto}ifelse} forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
      5 get stringwidth pop add}
    {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Times-Roman) findfont 240 scalefont setfont
1.000 UL
LTb
1224 720 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 720 M
[ [(Times-Roman) 240.0 0.0 true true (-1.5)]
] -80.0 MRshow
1224 1392 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 1392 M
[ [(Times-Roman) 240.0 0.0 true true (-1)]
] -80.0 MRshow
1224 2064 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 2064 M
[ [(Times-Roman) 240.0 0.0 true true (-0.5)]
] -80.0 MRshow
1224 2736 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 2736 M
[ [(Times-Roman) 240.0 0.0 true true (0)]
] -80.0 MRshow
1224 3408 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 3408 M
[ [(Times-Roman) 240.0 0.0 true true (0.5)]
] -80.0 MRshow
1224 4080 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 4080 M
[ [(Times-Roman) 240.0 0.0 true true (1)]
] -80.0 MRshow
1224 4752 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 4752 M
[ [(Times-Roman) 240.0 0.0 true true (1.5)]
] -80.0 MRshow
1224 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
1224 480 M
[ [(Times-Roman) 240.0 0.0 true true (-2)]
] -80.0 MCshow
1896 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
1896 480 M
[ [(Times-Roman) 240.0 0.0 true true (-1.5)]
] -80.0 MCshow
2568 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
2568 480 M
[ [(Times-Roman) 240.0 0.0 true true (-1)]
] -80.0 MCshow
3240 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
3240 480 M
[ [(Times-Roman) 240.0 0.0 true true (-0.5)]
] -80.0 MCshow
3912 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
3912 480 M
[ [(Times-Roman) 240.0 0.0 true true (0)]
] -80.0 MCshow
4584 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
4584 480 M
[ [(Times-Roman) 240.0 0.0 true true (0.5)]
] -80.0 MCshow
5256 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
5256 480 M
[ [(Times-Roman) 240.0 0.0 true true (1)]
] -80.0 MCshow
1.000 UL
LTb
1224 720 M
4032 0 V
0 4032 V
-4032 0 V
0 -4032 V
 stroke
240 2736 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Times-Roman) 240.0 0.0 true true (Im\(z\))]
] -80.0 MCshow
grestore
3240 120 M
[ [(Times-Roman) 240.0 0.0 true true (Re\(z\))]
] -80.0 MCshow
1358 3542 M
[ [(Symbol) 240.0 0.0 true true (n)]
[(Times-Roman) 240.0 0.0 true true (=1/2)]
] -80.0 MLshow
3307 2736 M
[ [(Symbol) 240.0 0.0 true true (k)]
[(Times-Roman) 240.0 0.0 true true (=1/3 symbol)]
] -80.0 MLshow
3845 3744 M
[ [(Times-Roman) 240.0 0.0 true true (Stab. region)]
] -80.0 MLshow
1.000 UL
LT0
3284 2736 M
2 -50 V
4 -49 V
6 -49 V
8 -48 V
11 -46 V
14 -45 V
15 -43 V
17 -42 V
19 -38 V
21 -37 V
22 -33 V
23 -31 V
24 -28 V
25 -25 V
25 -21 V
26 -18 V
26 -15 V
26 -12 V
25 -8 V
25 -5 V
24 -3 V
24 1 V
22 4 V
22 7 V
20 9 V
19 12 V
18 14 V
16 16 V
15 19 V
13 20 V
12 21 V
11 23 V
9 25 V
8 25 V
7 26 V
5 28 V
5 27 V
4 29 V
3 28 V
2 30 V
2 29 V
1 29 V
1 30 V
0 30 V
1 30 V
0 30 V
0 29 V
0 30 V
0 30 V
0 30 V
0 30 V
0 30 V
0 29 V
0 30 V
-1 30 V
0 30 V
-1 30 V
-1 29 V
-2 29 V
-2 30 V
-3 28 V
-4 29 V
-5 27 V
-5 28 V
-7 26 V
-8 25 V
-9 25 V
-11 23 V
-12 21 V
-13 20 V
-15 19 V
-16 16 V
-18 14 V
-19 12 V
-20 9 V
-22 7 V
-22 4 V
-24 1 V
-24 -3 V
-25 -5 V
-25 -8 V
-26 -12 V
-26 -15 V
-26 -18 V
-25 -21 V
-25 -25 V
-24 -28 V
-23 -31 V
-22 -33 V
-21 -37 V
-19 -38 V
-17 -42 V
-15 -43 V
-14 -45 V
-11 -46 V
-8 -48 V
-6 -49 V
-4 -49 V
-2 -50 V
1.000 UL
LTb
1224 720 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 720 M
[ [(Times-Roman) 240.0 0.0 true true (-1.5)]
] -80.0 MRshow
1224 1392 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 1392 M
[ [(Times-Roman) 240.0 0.0 true true (-1)]
] -80.0 MRshow
1224 2064 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 2064 M
[ [(Times-Roman) 240.0 0.0 true true (-0.5)]
] -80.0 MRshow
1224 2736 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 2736 M
[ [(Times-Roman) 240.0 0.0 true true (0)]
] -80.0 MRshow
1224 3408 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 3408 M
[ [(Times-Roman) 240.0 0.0 true true (0.5)]
] -80.0 MRshow
1224 4080 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 4080 M
[ [(Times-Roman) 240.0 0.0 true true (1)]
] -80.0 MRshow
1224 4752 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 4752 M
[ [(Times-Roman) 240.0 0.0 true true (1.5)]
] -80.0 MRshow
1224 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
1224 480 M
[ [(Times-Roman) 240.0 0.0 true true (-2)]
] -80.0 MCshow
1896 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
1896 480 M
[ [(Times-Roman) 240.0 0.0 true true (-1.5)]
] -80.0 MCshow
2568 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
2568 480 M
[ [(Times-Roman) 240.0 0.0 true true (-1)]
] -80.0 MCshow
3240 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
3240 480 M
[ [(Times-Roman) 240.0 0.0 true true (-0.5)]
] -80.0 MCshow
3912 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
3912 480 M
[ [(Times-Roman) 240.0 0.0 true true (0)]
] -80.0 MCshow
4584 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
4584 480 M
[ [(Times-Roman) 240.0 0.0 true true (0.5)]
] -80.0 MCshow
5256 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
5256 480 M
[ [(Times-Roman) 240.0 0.0 true true (1)]
] -80.0 MCshow
1.000 UL
LTb
1224 720 M
4032 0 V
0 4032 V
-4032 0 V
0 -4032 V
 stroke
240 2736 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Times-Roman) 240.0 0.0 true true (Im\(z\))]
] -80.0 MCshow
grestore
3240 120 M
[ [(Times-Roman) 240.0 0.0 true true (Re\(z\))]
] -80.0 MCshow
1358 3542 M
[ [(Symbol) 240.0 0.0 true true (n)]
[(Times-Roman) 240.0 0.0 true true (=1/2)]
] -80.0 MLshow
3307 2736 M
[ [(Symbol) 240.0 0.0 true true (k)]
[(Times-Roman) 240.0 0.0 true true (=1/3 symbol)]
] -80.0 MLshow
3845 3744 M
[ [(Times-Roman) 240.0 0.0 true true (Stab. region)]
] -80.0 MLshow
1.000 UL
LT0
2119 2736 M
4 28 V
11 29 V
17 29 V
25 30 V
32 31 V
37 31 V
44 33 V
49 34 V
55 35 V
58 37 V
63 38 V
67 39 V
69 41 V
71 41 V
72 42 V
74 43 V
74 42 V
74 43 V
72 42 V
72 41 V
69 39 V
67 38 V
65 35 V
61 33 V
58 29 V
54 26 V
50 22 V
46 16 V
42 12 V
39 7 V
34 1 V
30 -5 V
26 -11 V
23 -18 V
20 -23 V
16 -30 V
13 -37 V
11 -42 V
9 -49 V
6 -54 V
5 -60 V
4 -64 V
2 -70 V
1 -73 V
1 -77 V
1 -80 V
0 -82 V
0 -84 V
0 -85 V
0 -86 V
0 -85 V
0 -84 V
0 -82 V
-1 -80 V
-1 -77 V
-1 -73 V
-2 -70 V
-4 -64 V
-5 -60 V
-6 -54 V
-9 -49 V
-11 -42 V
-13 -37 V
-16 -30 V
-20 -23 V
-23 -18 V
-26 -11 V
-30 -5 V
-34 1 V
-39 7 V
-42 12 V
-46 16 V
-50 22 V
-54 26 V
-58 29 V
-61 33 V
-65 35 V
-67 38 V
-69 39 V
-72 41 V
-72 42 V
-74 43 V
-74 42 V
-74 43 V
-72 42 V
-71 41 V
-69 41 V
-67 39 V
-63 38 V
-58 37 V
-55 35 V
-49 34 V
-44 33 V
-37 31 V
-32 31 V
-25 30 V
-17 29 V
-11 29 V
-4 28 V
1.000 UL
LTb
1224 720 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 720 M
[ [(Times-Roman) 240.0 0.0 true true (-1.5)]
] -80.0 MRshow
1224 1392 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 1392 M
[ [(Times-Roman) 240.0 0.0 true true (-1)]
] -80.0 MRshow
1224 2064 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 2064 M
[ [(Times-Roman) 240.0 0.0 true true (-0.5)]
] -80.0 MRshow
1224 2736 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 2736 M
[ [(Times-Roman) 240.0 0.0 true true (0)]
] -80.0 MRshow
1224 3408 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 3408 M
[ [(Times-Roman) 240.0 0.0 true true (0.5)]
] -80.0 MRshow
1224 4080 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 4080 M
[ [(Times-Roman) 240.0 0.0 true true (1)]
] -80.0 MRshow
1224 4752 M
63 0 V
3969 0 R
-63 0 V
 stroke
1080 4752 M
[ [(Times-Roman) 240.0 0.0 true true (1.5)]
] -80.0 MRshow
1224 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
1224 480 M
[ [(Times-Roman) 240.0 0.0 true true (-2)]
] -80.0 MCshow
1896 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
1896 480 M
[ [(Times-Roman) 240.0 0.0 true true (-1.5)]
] -80.0 MCshow
2568 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
2568 480 M
[ [(Times-Roman) 240.0 0.0 true true (-1)]
] -80.0 MCshow
3240 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
3240 480 M
[ [(Times-Roman) 240.0 0.0 true true (-0.5)]
] -80.0 MCshow
3912 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
3912 480 M
[ [(Times-Roman) 240.0 0.0 true true (0)]
] -80.0 MCshow
4584 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
4584 480 M
[ [(Times-Roman) 240.0 0.0 true true (0.5)]
] -80.0 MCshow
5256 720 M
0 63 V
0 3969 R
0 -63 V
 stroke
5256 480 M
[ [(Times-Roman) 240.0 0.0 true true (1)]
] -80.0 MCshow
1.000 UL
LTb
1224 720 M
4032 0 V
0 4032 V
-4032 0 V
0 -4032 V
 stroke
240 2736 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Times-Roman) 240.0 0.0 true true (Im\(z\))]
] -80.0 MCshow
grestore
3240 120 M
[ [(Times-Roman) 240.0 0.0 true true (Re\(z\))]
] -80.0 MCshow
1358 3542 M
[ [(Symbol) 240.0 0.0 true true (n)]
[(Times-Roman) 240.0 0.0 true true (=1/2)]
] -80.0 MLshow
3307 2736 M
[ [(Symbol) 240.0 0.0 true true (k)]
[(Times-Roman) 240.0 0.0 true true (=1/3 symbol)]
] -80.0 MLshow
3845 3744 M
[ [(Times-Roman) 240.0 0.0 true true (Stab. region)]
] -80.0 MLshow
1.000 UL
LT0
1224 3408 M
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
1.000 UL
LT0
1224 2064 M
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Times-Roman

